EvA: Evolutionary Attacks on Graphs

Even a slight perturbation in the graph structure can cause a significant drop in the accuracy of graph neural networks (GNNs). Most existing attacks leverage gradient information to perturb edges. This relaxes the attack's optimization problem from a discrete to a continuous space, resulting in solutions far from optimal. It also restricts the adaptability of the attack to non-differentiable objectives. Instead, we introduce a few simple yet effective enhancements of an evolutionary-based algorithm to solve the discrete optimization problem directly. Our Evolutionary Attack (EvA) works with any black-box model and objective, eliminating the need for a differentiable proxy loss. This allows us to design two novel attacks that reduce the effectiveness of robustness certificates and break conformal sets. The memory complexity of our attack is linear in the attack budget. Among our experiments, EvA shows $\sim$11\% additional drop in accuracy on average compared to the best previous attack, revealing significant untapped potential in designing attacks.

==> figures/3d_plot_time_analysis2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041366in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.669461in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.669461in}{2.167520in}}%
\pgfpathlineto{\pgfqpoint{1.041366in}{2.167520in}}%
\pgfpathlineto{\pgfqpoint{1.041366in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164298in}{0.940861in}}%
\pgfpathlineto{\pgfqpoint{1.701948in}{1.391530in}}%
\pgfpathlineto{\pgfqpoint{1.694474in}{2.041475in}}%
\pgfpathlineto{\pgfqpoint{1.131095in}{1.630346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701948in}{1.391530in}}%
\pgfpathlineto{\pgfqpoint{2.564685in}{1.140766in}}%
\pgfpathlineto{\pgfqpoint{2.595473in}{1.813098in}}%
\pgfpathlineto{\pgfqpoint{1.694474in}{2.041475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164298in}{0.940861in}}%
\pgfpathlineto{\pgfqpoint{2.078841in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.564685in}{1.140766in}}%
\pgfpathlineto{\pgfqpoint{1.701948in}{1.391530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216448in}{0.923828in}}%
\pgfpathlineto{\pgfqpoint{1.751350in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{1.745964in}{2.028424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446970in}{0.848540in}}%
\pgfpathlineto{\pgfqpoint{1.969422in}{1.313786in}}%
\pgfpathlineto{\pgfqpoint{1.973403in}{1.970775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683852in}{0.771174in}}%
\pgfpathlineto{\pgfqpoint{2.193005in}{1.248799in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{1.911605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927361in}{0.691644in}}%
\pgfpathlineto{\pgfqpoint{2.422312in}{1.182149in}}%
\pgfpathlineto{\pgfqpoint{2.446523in}{1.850853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167089in}{1.656613in}}%
\pgfpathlineto{\pgfqpoint{1.198526in}{0.969552in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{0.674044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332870in}{1.777593in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{1.101875in}}%
\pgfpathlineto{\pgfqpoint{2.252916in}{0.820814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490500in}{1.892624in}}%
\pgfpathlineto{\pgfqpoint{1.506817in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{0.960318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640565in}{2.002134in}}%
\pgfpathlineto{\pgfqpoint{1.650324in}{1.348257in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.093082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567589in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{1.701242in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{1.161172in}{1.005782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575122in}{1.368670in}}%
\pgfpathlineto{\pgfqpoint{1.699411in}{1.612153in}}%
\pgfpathlineto{\pgfqpoint{1.153055in}{1.174319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582821in}{1.536802in}}%
\pgfpathlineto{\pgfqpoint{1.697542in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{1.144753in}{1.346719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590692in}{1.708686in}}%
\pgfpathlineto{\pgfqpoint{1.695633in}{1.940719in}}%
\pgfpathlineto{\pgfqpoint{1.136259in}{1.523117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164298in}{0.940861in}}%
\pgfpathlineto{\pgfqpoint{2.078841in}{0.642171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221106in}{0.927776in}}%
\pgfpathlineto{\pgfqpoint{1.207113in}{0.915916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111375in,y=0.704640in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451524in}{0.852596in}}%
\pgfpathlineto{\pgfqpoint{1.437841in}{0.840411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342435in,y=0.625696in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688295in}{0.775343in}}%
\pgfpathlineto{\pgfqpoint{1.674945in}{0.762819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579927in,y=0.544556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931686in}{0.695930in}}%
\pgfpathlineto{\pgfqpoint{1.918693in}{0.683053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824121in,y=0.461125in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380832in,y=0.300341in,,,rotate=341.912962]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Memory(GB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564685in}{1.140766in}}%
\pgfpathlineto{\pgfqpoint{2.078841in}{0.642171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102219in}{0.676535in}}%
\pgfpathlineto{\pgfqpoint{2.125280in}{0.669057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289011in,y=0.487379in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245371in}{0.823180in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{0.816077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427665in,y=0.639088in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381438in}{0.962568in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{0.955813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559446in,y=0.783277in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510934in}{1.095225in}}%
\pgfpathlineto{\pgfqpoint{2.532812in}{1.088792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684852in,y=0.920490in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707815in,y=0.512958in,,,rotate=45.742112]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wall Clock Time(min)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564685in}{1.140766in}}%
\pgfpathlineto{\pgfqpoint{2.595473in}{1.813098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560316in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{2.582151in}{1.199988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821120in,y=1.239932in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567767in}{1.370715in}}%
\pgfpathlineto{\pgfqpoint{2.589849in}{1.364575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831349in,y=1.403688in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575382in}{1.538801in}}%
\pgfpathlineto{\pgfqpoint{2.597717in}{1.532799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841803in,y=1.571034in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877415in}{1.375474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583167in}{1.710637in}}%
\pgfpathlineto{\pgfqpoint{2.605761in}{1.704779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852488in,y=1.742088in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135830in,y=1.544069in,,,rotate=87.378092]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(Clean - Pert)$ Acc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289498in}{0.994079in}}%
\pgfpathcurveto{\pgfqpoint{1.297735in}{0.994079in}}{\pgfqpoint{1.305635in}{0.997352in}}{\pgfqpoint{1.311458in}{1.003176in}}%
\pgfpathcurveto{\pgfqpoint{1.317282in}{1.009000in}}{\pgfqpoint{1.320555in}{1.016900in}}{\pgfqpoint{1.320555in}{1.025136in}}%
\pgfpathcurveto{\pgfqpoint{1.320555in}{1.033372in}}{\pgfqpoint{1.317282in}{1.041272in}}{\pgfqpoint{1.311458in}{1.047096in}}%
\pgfpathcurveto{\pgfqpoint{1.305635in}{1.052920in}}{\pgfqpoint{1.297735in}{1.056192in}}{\pgfqpoint{1.289498in}{1.056192in}}%
\pgfpathcurveto{\pgfqpoint{1.281262in}{1.056192in}}{\pgfqpoint{1.273362in}{1.052920in}}{\pgfqpoint{1.267538in}{1.047096in}}%
\pgfpathcurveto{\pgfqpoint{1.261714in}{1.041272in}}{\pgfqpoint{1.258442in}{1.033372in}}{\pgfqpoint{1.258442in}{1.025136in}}%
\pgfpathcurveto{\pgfqpoint{1.258442in}{1.016900in}}{\pgfqpoint{1.261714in}{1.009000in}}{\pgfqpoint{1.267538in}{1.003176in}}%
\pgfpathcurveto{\pgfqpoint{1.273362in}{0.997352in}}{\pgfqpoint{1.281262in}{0.994079in}}{\pgfqpoint{1.289498in}{0.994079in}}%
\pgfpathlineto{\pgfqpoint{1.289498in}{0.994079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283258in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.291495in}{0.988849in}}{\pgfqpoint{1.299395in}{0.992121in}}{\pgfqpoint{1.305219in}{0.997945in}}%
\pgfpathcurveto{\pgfqpoint{1.311043in}{1.003769in}}{\pgfqpoint{1.314315in}{1.011669in}}{\pgfqpoint{1.314315in}{1.019905in}}%
\pgfpathcurveto{\pgfqpoint{1.314315in}{1.028142in}}{\pgfqpoint{1.311043in}{1.036042in}}{\pgfqpoint{1.305219in}{1.041866in}}%
\pgfpathcurveto{\pgfqpoint{1.299395in}{1.047690in}}{\pgfqpoint{1.291495in}{1.050962in}}{\pgfqpoint{1.283258in}{1.050962in}}%
\pgfpathcurveto{\pgfqpoint{1.275022in}{1.050962in}}{\pgfqpoint{1.267122in}{1.047690in}}{\pgfqpoint{1.261298in}{1.041866in}}%
\pgfpathcurveto{\pgfqpoint{1.255474in}{1.036042in}}{\pgfqpoint{1.252202in}{1.028142in}}{\pgfqpoint{1.252202in}{1.019905in}}%
\pgfpathcurveto{\pgfqpoint{1.252202in}{1.011669in}}{\pgfqpoint{1.255474in}{1.003769in}}{\pgfqpoint{1.261298in}{0.997945in}}%
\pgfpathcurveto{\pgfqpoint{1.267122in}{0.992121in}}{\pgfqpoint{1.275022in}{0.988849in}}{\pgfqpoint{1.283258in}{0.988849in}}%
\pgfpathlineto{\pgfqpoint{1.283258in}{0.988849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277016in}{0.990570in}}%
\pgfpathcurveto{\pgfqpoint{1.285253in}{0.990570in}}{\pgfqpoint{1.293153in}{0.993842in}}{\pgfqpoint{1.298977in}{0.999666in}}%
\pgfpathcurveto{\pgfqpoint{1.304801in}{1.005490in}}{\pgfqpoint{1.308073in}{1.013390in}}{\pgfqpoint{1.308073in}{1.021626in}}%
\pgfpathcurveto{\pgfqpoint{1.308073in}{1.029863in}}{\pgfqpoint{1.304801in}{1.037763in}}{\pgfqpoint{1.298977in}{1.043587in}}%
\pgfpathcurveto{\pgfqpoint{1.293153in}{1.049411in}}{\pgfqpoint{1.285253in}{1.052683in}}{\pgfqpoint{1.277016in}{1.052683in}}%
\pgfpathcurveto{\pgfqpoint{1.268780in}{1.052683in}}{\pgfqpoint{1.260880in}{1.049411in}}{\pgfqpoint{1.255056in}{1.043587in}}%
\pgfpathcurveto{\pgfqpoint{1.249232in}{1.037763in}}{\pgfqpoint{1.245960in}{1.029863in}}{\pgfqpoint{1.245960in}{1.021626in}}%
\pgfpathcurveto{\pgfqpoint{1.245960in}{1.013390in}}{\pgfqpoint{1.249232in}{1.005490in}}{\pgfqpoint{1.255056in}{0.999666in}}%
\pgfpathcurveto{\pgfqpoint{1.260880in}{0.993842in}}{\pgfqpoint{1.268780in}{0.990570in}}{\pgfqpoint{1.277016in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{1.277016in}{0.990570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268031in}{0.981316in}}%
\pgfpathcurveto{\pgfqpoint{1.276267in}{0.981316in}}{\pgfqpoint{1.284167in}{0.984588in}}{\pgfqpoint{1.289991in}{0.990412in}}%
\pgfpathcurveto{\pgfqpoint{1.295815in}{0.996236in}}{\pgfqpoint{1.299088in}{1.004136in}}{\pgfqpoint{1.299088in}{1.012372in}}%
\pgfpathcurveto{\pgfqpoint{1.299088in}{1.020609in}}{\pgfqpoint{1.295815in}{1.028509in}}{\pgfqpoint{1.289991in}{1.034333in}}%
\pgfpathcurveto{\pgfqpoint{1.284167in}{1.040157in}}{\pgfqpoint{1.276267in}{1.043429in}}{\pgfqpoint{1.268031in}{1.043429in}}%
\pgfpathcurveto{\pgfqpoint{1.259795in}{1.043429in}}{\pgfqpoint{1.251895in}{1.040157in}}{\pgfqpoint{1.246071in}{1.034333in}}%
\pgfpathcurveto{\pgfqpoint{1.240247in}{1.028509in}}{\pgfqpoint{1.236975in}{1.020609in}}{\pgfqpoint{1.236975in}{1.012372in}}%
\pgfpathcurveto{\pgfqpoint{1.236975in}{1.004136in}}{\pgfqpoint{1.240247in}{0.996236in}}{\pgfqpoint{1.246071in}{0.990412in}}%
\pgfpathcurveto{\pgfqpoint{1.251895in}{0.984588in}}{\pgfqpoint{1.259795in}{0.981316in}}{\pgfqpoint{1.268031in}{0.981316in}}%
\pgfpathlineto{\pgfqpoint{1.268031in}{0.981316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287299in}{1.131955in}}%
\pgfpathcurveto{\pgfqpoint{1.295535in}{1.131955in}}{\pgfqpoint{1.303435in}{1.135227in}}{\pgfqpoint{1.309259in}{1.141051in}}%
\pgfpathcurveto{\pgfqpoint{1.315083in}{1.146875in}}{\pgfqpoint{1.318356in}{1.154775in}}{\pgfqpoint{1.318356in}{1.163011in}}%
\pgfpathcurveto{\pgfqpoint{1.318356in}{1.171248in}}{\pgfqpoint{1.315083in}{1.179148in}}{\pgfqpoint{1.309259in}{1.184972in}}%
\pgfpathcurveto{\pgfqpoint{1.303435in}{1.190796in}}{\pgfqpoint{1.295535in}{1.194068in}}{\pgfqpoint{1.287299in}{1.194068in}}%
\pgfpathcurveto{\pgfqpoint{1.279063in}{1.194068in}}{\pgfqpoint{1.271163in}{1.190796in}}{\pgfqpoint{1.265339in}{1.184972in}}%
\pgfpathcurveto{\pgfqpoint{1.259515in}{1.179148in}}{\pgfqpoint{1.256243in}{1.171248in}}{\pgfqpoint{1.256243in}{1.163011in}}%
\pgfpathcurveto{\pgfqpoint{1.256243in}{1.154775in}}{\pgfqpoint{1.259515in}{1.146875in}}{\pgfqpoint{1.265339in}{1.141051in}}%
\pgfpathcurveto{\pgfqpoint{1.271163in}{1.135227in}}{\pgfqpoint{1.279063in}{1.131955in}}{\pgfqpoint{1.287299in}{1.131955in}}%
\pgfpathlineto{\pgfqpoint{1.287299in}{1.131955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278892in}{1.126873in}}%
\pgfpathcurveto{\pgfqpoint{1.287128in}{1.126873in}}{\pgfqpoint{1.295028in}{1.130145in}}{\pgfqpoint{1.300852in}{1.135969in}}%
\pgfpathcurveto{\pgfqpoint{1.306676in}{1.141793in}}{\pgfqpoint{1.309948in}{1.149693in}}{\pgfqpoint{1.309948in}{1.157929in}}%
\pgfpathcurveto{\pgfqpoint{1.309948in}{1.166166in}}{\pgfqpoint{1.306676in}{1.174066in}}{\pgfqpoint{1.300852in}{1.179890in}}%
\pgfpathcurveto{\pgfqpoint{1.295028in}{1.185714in}}{\pgfqpoint{1.287128in}{1.188986in}}{\pgfqpoint{1.278892in}{1.188986in}}%
\pgfpathcurveto{\pgfqpoint{1.270656in}{1.188986in}}{\pgfqpoint{1.262756in}{1.185714in}}{\pgfqpoint{1.256932in}{1.179890in}}%
\pgfpathcurveto{\pgfqpoint{1.251108in}{1.174066in}}{\pgfqpoint{1.247835in}{1.166166in}}{\pgfqpoint{1.247835in}{1.157929in}}%
\pgfpathcurveto{\pgfqpoint{1.247835in}{1.149693in}}{\pgfqpoint{1.251108in}{1.141793in}}{\pgfqpoint{1.256932in}{1.135969in}}%
\pgfpathcurveto{\pgfqpoint{1.262756in}{1.130145in}}{\pgfqpoint{1.270656in}{1.126873in}}{\pgfqpoint{1.278892in}{1.126873in}}%
\pgfpathlineto{\pgfqpoint{1.278892in}{1.126873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271079in}{1.118748in}}%
\pgfpathcurveto{\pgfqpoint{1.279315in}{1.118748in}}{\pgfqpoint{1.287215in}{1.122020in}}{\pgfqpoint{1.293039in}{1.127844in}}%
\pgfpathcurveto{\pgfqpoint{1.298863in}{1.133668in}}{\pgfqpoint{1.302135in}{1.141568in}}{\pgfqpoint{1.302135in}{1.149805in}}%
\pgfpathcurveto{\pgfqpoint{1.302135in}{1.158041in}}{\pgfqpoint{1.298863in}{1.165941in}}{\pgfqpoint{1.293039in}{1.171765in}}%
\pgfpathcurveto{\pgfqpoint{1.287215in}{1.177589in}}{\pgfqpoint{1.279315in}{1.180861in}}{\pgfqpoint{1.271079in}{1.180861in}}%
\pgfpathcurveto{\pgfqpoint{1.262843in}{1.180861in}}{\pgfqpoint{1.254943in}{1.177589in}}{\pgfqpoint{1.249119in}{1.171765in}}%
\pgfpathcurveto{\pgfqpoint{1.243295in}{1.165941in}}{\pgfqpoint{1.240022in}{1.158041in}}{\pgfqpoint{1.240022in}{1.149805in}}%
\pgfpathcurveto{\pgfqpoint{1.240022in}{1.141568in}}{\pgfqpoint{1.243295in}{1.133668in}}{\pgfqpoint{1.249119in}{1.127844in}}%
\pgfpathcurveto{\pgfqpoint{1.254943in}{1.122020in}}{\pgfqpoint{1.262843in}{1.118748in}}{\pgfqpoint{1.271079in}{1.118748in}}%
\pgfpathlineto{\pgfqpoint{1.271079in}{1.118748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262216in}{1.106243in}}%
\pgfpathcurveto{\pgfqpoint{1.270452in}{1.106243in}}{\pgfqpoint{1.278352in}{1.109516in}}{\pgfqpoint{1.284176in}{1.115340in}}%
\pgfpathcurveto{\pgfqpoint{1.290000in}{1.121163in}}{\pgfqpoint{1.293272in}{1.129064in}}{\pgfqpoint{1.293272in}{1.137300in}}%
\pgfpathcurveto{\pgfqpoint{1.293272in}{1.145536in}}{\pgfqpoint{1.290000in}{1.153436in}}{\pgfqpoint{1.284176in}{1.159260in}}%
\pgfpathcurveto{\pgfqpoint{1.278352in}{1.165084in}}{\pgfqpoint{1.270452in}{1.168356in}}{\pgfqpoint{1.262216in}{1.168356in}}%
\pgfpathcurveto{\pgfqpoint{1.253979in}{1.168356in}}{\pgfqpoint{1.246079in}{1.165084in}}{\pgfqpoint{1.240255in}{1.159260in}}%
\pgfpathcurveto{\pgfqpoint{1.234432in}{1.153436in}}{\pgfqpoint{1.231159in}{1.145536in}}{\pgfqpoint{1.231159in}{1.137300in}}%
\pgfpathcurveto{\pgfqpoint{1.231159in}{1.129064in}}{\pgfqpoint{1.234432in}{1.121163in}}{\pgfqpoint{1.240255in}{1.115340in}}%
\pgfpathcurveto{\pgfqpoint{1.246079in}{1.109516in}}{\pgfqpoint{1.253979in}{1.106243in}}{\pgfqpoint{1.262216in}{1.106243in}}%
\pgfpathlineto{\pgfqpoint{1.262216in}{1.106243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248280in}{1.162459in}}%
\pgfpathcurveto{\pgfqpoint{1.256517in}{1.162459in}}{\pgfqpoint{1.264417in}{1.165731in}}{\pgfqpoint{1.270241in}{1.171555in}}%
\pgfpathcurveto{\pgfqpoint{1.276065in}{1.177379in}}{\pgfqpoint{1.279337in}{1.185279in}}{\pgfqpoint{1.279337in}{1.193515in}}%
\pgfpathcurveto{\pgfqpoint{1.279337in}{1.201751in}}{\pgfqpoint{1.276065in}{1.209652in}}{\pgfqpoint{1.270241in}{1.215475in}}%
\pgfpathcurveto{\pgfqpoint{1.264417in}{1.221299in}}{\pgfqpoint{1.256517in}{1.224572in}}{\pgfqpoint{1.248280in}{1.224572in}}%
\pgfpathcurveto{\pgfqpoint{1.240044in}{1.224572in}}{\pgfqpoint{1.232144in}{1.221299in}}{\pgfqpoint{1.226320in}{1.215475in}}%
\pgfpathcurveto{\pgfqpoint{1.220496in}{1.209652in}}{\pgfqpoint{1.217224in}{1.201751in}}{\pgfqpoint{1.217224in}{1.193515in}}%
\pgfpathcurveto{\pgfqpoint{1.217224in}{1.185279in}}{\pgfqpoint{1.220496in}{1.177379in}}{\pgfqpoint{1.226320in}{1.171555in}}%
\pgfpathcurveto{\pgfqpoint{1.232144in}{1.165731in}}{\pgfqpoint{1.240044in}{1.162459in}}{\pgfqpoint{1.248280in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{1.248280in}{1.162459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249364in}{1.230956in}}%
\pgfpathcurveto{\pgfqpoint{1.257600in}{1.230956in}}{\pgfqpoint{1.265501in}{1.234229in}}{\pgfqpoint{1.271324in}{1.240052in}}%
\pgfpathcurveto{\pgfqpoint{1.277148in}{1.245876in}}{\pgfqpoint{1.280421in}{1.253776in}}{\pgfqpoint{1.280421in}{1.262013in}}%
\pgfpathcurveto{\pgfqpoint{1.280421in}{1.270249in}}{\pgfqpoint{1.277148in}{1.278149in}}{\pgfqpoint{1.271324in}{1.283973in}}%
\pgfpathcurveto{\pgfqpoint{1.265501in}{1.289797in}}{\pgfqpoint{1.257600in}{1.293069in}}{\pgfqpoint{1.249364in}{1.293069in}}%
\pgfpathcurveto{\pgfqpoint{1.241128in}{1.293069in}}{\pgfqpoint{1.233228in}{1.289797in}}{\pgfqpoint{1.227404in}{1.283973in}}%
\pgfpathcurveto{\pgfqpoint{1.221580in}{1.278149in}}{\pgfqpoint{1.218308in}{1.270249in}}{\pgfqpoint{1.218308in}{1.262013in}}%
\pgfpathcurveto{\pgfqpoint{1.218308in}{1.253776in}}{\pgfqpoint{1.221580in}{1.245876in}}{\pgfqpoint{1.227404in}{1.240052in}}%
\pgfpathcurveto{\pgfqpoint{1.233228in}{1.234229in}}{\pgfqpoint{1.241128in}{1.230956in}}{\pgfqpoint{1.249364in}{1.230956in}}%
\pgfpathlineto{\pgfqpoint{1.249364in}{1.230956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442665in}{1.352854in}}%
\pgfpathcurveto{\pgfqpoint{1.450902in}{1.352854in}}{\pgfqpoint{1.458802in}{1.356127in}}{\pgfqpoint{1.464626in}{1.361950in}}%
\pgfpathcurveto{\pgfqpoint{1.470449in}{1.367774in}}{\pgfqpoint{1.473722in}{1.375674in}}{\pgfqpoint{1.473722in}{1.383911in}}%
\pgfpathcurveto{\pgfqpoint{1.473722in}{1.392147in}}{\pgfqpoint{1.470449in}{1.400047in}}{\pgfqpoint{1.464626in}{1.405871in}}%
\pgfpathcurveto{\pgfqpoint{1.458802in}{1.411695in}}{\pgfqpoint{1.450902in}{1.414967in}}{\pgfqpoint{1.442665in}{1.414967in}}%
\pgfpathcurveto{\pgfqpoint{1.434429in}{1.414967in}}{\pgfqpoint{1.426529in}{1.411695in}}{\pgfqpoint{1.420705in}{1.405871in}}%
\pgfpathcurveto{\pgfqpoint{1.414881in}{1.400047in}}{\pgfqpoint{1.411609in}{1.392147in}}{\pgfqpoint{1.411609in}{1.383911in}}%
\pgfpathcurveto{\pgfqpoint{1.411609in}{1.375674in}}{\pgfqpoint{1.414881in}{1.367774in}}{\pgfqpoint{1.420705in}{1.361950in}}%
\pgfpathcurveto{\pgfqpoint{1.426529in}{1.356127in}}{\pgfqpoint{1.434429in}{1.352854in}}{\pgfqpoint{1.442665in}{1.352854in}}%
\pgfpathlineto{\pgfqpoint{1.442665in}{1.352854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244687in}{1.243991in}}%
\pgfpathcurveto{\pgfqpoint{1.252923in}{1.243991in}}{\pgfqpoint{1.260823in}{1.247263in}}{\pgfqpoint{1.266647in}{1.253087in}}%
\pgfpathcurveto{\pgfqpoint{1.272471in}{1.258911in}}{\pgfqpoint{1.275743in}{1.266811in}}{\pgfqpoint{1.275743in}{1.275048in}}%
\pgfpathcurveto{\pgfqpoint{1.275743in}{1.283284in}}{\pgfqpoint{1.272471in}{1.291184in}}{\pgfqpoint{1.266647in}{1.297008in}}%
\pgfpathcurveto{\pgfqpoint{1.260823in}{1.302832in}}{\pgfqpoint{1.252923in}{1.306104in}}{\pgfqpoint{1.244687in}{1.306104in}}%
\pgfpathcurveto{\pgfqpoint{1.236450in}{1.306104in}}{\pgfqpoint{1.228550in}{1.302832in}}{\pgfqpoint{1.222726in}{1.297008in}}%
\pgfpathcurveto{\pgfqpoint{1.216902in}{1.291184in}}{\pgfqpoint{1.213630in}{1.283284in}}{\pgfqpoint{1.213630in}{1.275048in}}%
\pgfpathcurveto{\pgfqpoint{1.213630in}{1.266811in}}{\pgfqpoint{1.216902in}{1.258911in}}{\pgfqpoint{1.222726in}{1.253087in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{1.247263in}}{\pgfqpoint{1.236450in}{1.243991in}}{\pgfqpoint{1.244687in}{1.243991in}}%
\pgfpathlineto{\pgfqpoint{1.244687in}{1.243991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252949in}{1.248172in}}%
\pgfpathcurveto{\pgfqpoint{1.261185in}{1.248172in}}{\pgfqpoint{1.269085in}{1.251445in}}{\pgfqpoint{1.274909in}{1.257269in}}%
\pgfpathcurveto{\pgfqpoint{1.280733in}{1.263093in}}{\pgfqpoint{1.284005in}{1.270993in}}{\pgfqpoint{1.284005in}{1.279229in}}%
\pgfpathcurveto{\pgfqpoint{1.284005in}{1.287465in}}{\pgfqpoint{1.280733in}{1.295365in}}{\pgfqpoint{1.274909in}{1.301189in}}%
\pgfpathcurveto{\pgfqpoint{1.269085in}{1.307013in}}{\pgfqpoint{1.261185in}{1.310285in}}{\pgfqpoint{1.252949in}{1.310285in}}%
\pgfpathcurveto{\pgfqpoint{1.244712in}{1.310285in}}{\pgfqpoint{1.236812in}{1.307013in}}{\pgfqpoint{1.230988in}{1.301189in}}%
\pgfpathcurveto{\pgfqpoint{1.225164in}{1.295365in}}{\pgfqpoint{1.221892in}{1.287465in}}{\pgfqpoint{1.221892in}{1.279229in}}%
\pgfpathcurveto{\pgfqpoint{1.221892in}{1.270993in}}{\pgfqpoint{1.225164in}{1.263093in}}{\pgfqpoint{1.230988in}{1.257269in}}%
\pgfpathcurveto{\pgfqpoint{1.236812in}{1.251445in}}{\pgfqpoint{1.244712in}{1.248172in}}{\pgfqpoint{1.252949in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.252949in}{1.248172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442078in}{1.365390in}}%
\pgfpathcurveto{\pgfqpoint{1.450314in}{1.365390in}}{\pgfqpoint{1.458214in}{1.368662in}}{\pgfqpoint{1.464038in}{1.374486in}}%
\pgfpathcurveto{\pgfqpoint{1.469862in}{1.380310in}}{\pgfqpoint{1.473134in}{1.388210in}}{\pgfqpoint{1.473134in}{1.396446in}}%
\pgfpathcurveto{\pgfqpoint{1.473134in}{1.404682in}}{\pgfqpoint{1.469862in}{1.412583in}}{\pgfqpoint{1.464038in}{1.418406in}}%
\pgfpathcurveto{\pgfqpoint{1.458214in}{1.424230in}}{\pgfqpoint{1.450314in}{1.427503in}}{\pgfqpoint{1.442078in}{1.427503in}}%
\pgfpathcurveto{\pgfqpoint{1.433841in}{1.427503in}}{\pgfqpoint{1.425941in}{1.424230in}}{\pgfqpoint{1.420117in}{1.418406in}}%
\pgfpathcurveto{\pgfqpoint{1.414294in}{1.412583in}}{\pgfqpoint{1.411021in}{1.404682in}}{\pgfqpoint{1.411021in}{1.396446in}}%
\pgfpathcurveto{\pgfqpoint{1.411021in}{1.388210in}}{\pgfqpoint{1.414294in}{1.380310in}}{\pgfqpoint{1.420117in}{1.374486in}}%
\pgfpathcurveto{\pgfqpoint{1.425941in}{1.368662in}}{\pgfqpoint{1.433841in}{1.365390in}}{\pgfqpoint{1.442078in}{1.365390in}}%
\pgfpathlineto{\pgfqpoint{1.442078in}{1.365390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442642in}{1.367094in}}%
\pgfpathcurveto{\pgfqpoint{1.450878in}{1.367094in}}{\pgfqpoint{1.458778in}{1.370366in}}{\pgfqpoint{1.464602in}{1.376190in}}%
\pgfpathcurveto{\pgfqpoint{1.470426in}{1.382014in}}{\pgfqpoint{1.473698in}{1.389914in}}{\pgfqpoint{1.473698in}{1.398150in}}%
\pgfpathcurveto{\pgfqpoint{1.473698in}{1.406386in}}{\pgfqpoint{1.470426in}{1.414286in}}{\pgfqpoint{1.464602in}{1.420110in}}%
\pgfpathcurveto{\pgfqpoint{1.458778in}{1.425934in}}{\pgfqpoint{1.450878in}{1.429207in}}{\pgfqpoint{1.442642in}{1.429207in}}%
\pgfpathcurveto{\pgfqpoint{1.434405in}{1.429207in}}{\pgfqpoint{1.426505in}{1.425934in}}{\pgfqpoint{1.420681in}{1.420110in}}%
\pgfpathcurveto{\pgfqpoint{1.414857in}{1.414286in}}{\pgfqpoint{1.411585in}{1.406386in}}{\pgfqpoint{1.411585in}{1.398150in}}%
\pgfpathcurveto{\pgfqpoint{1.411585in}{1.389914in}}{\pgfqpoint{1.414857in}{1.382014in}}{\pgfqpoint{1.420681in}{1.376190in}}%
\pgfpathcurveto{\pgfqpoint{1.426505in}{1.370366in}}{\pgfqpoint{1.434405in}{1.367094in}}{\pgfqpoint{1.442642in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.442642in}{1.367094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376359in}{1.351938in}}%
\pgfpathcurveto{\pgfqpoint{1.384595in}{1.351938in}}{\pgfqpoint{1.392495in}{1.355210in}}{\pgfqpoint{1.398319in}{1.361034in}}%
\pgfpathcurveto{\pgfqpoint{1.404143in}{1.366858in}}{\pgfqpoint{1.407415in}{1.374758in}}{\pgfqpoint{1.407415in}{1.382994in}}%
\pgfpathcurveto{\pgfqpoint{1.407415in}{1.391231in}}{\pgfqpoint{1.404143in}{1.399131in}}{\pgfqpoint{1.398319in}{1.404955in}}%
\pgfpathcurveto{\pgfqpoint{1.392495in}{1.410779in}}{\pgfqpoint{1.384595in}{1.414051in}}{\pgfqpoint{1.376359in}{1.414051in}}%
\pgfpathcurveto{\pgfqpoint{1.368123in}{1.414051in}}{\pgfqpoint{1.360223in}{1.410779in}}{\pgfqpoint{1.354399in}{1.404955in}}%
\pgfpathcurveto{\pgfqpoint{1.348575in}{1.399131in}}{\pgfqpoint{1.345302in}{1.391231in}}{\pgfqpoint{1.345302in}{1.382994in}}%
\pgfpathcurveto{\pgfqpoint{1.345302in}{1.374758in}}{\pgfqpoint{1.348575in}{1.366858in}}{\pgfqpoint{1.354399in}{1.361034in}}%
\pgfpathcurveto{\pgfqpoint{1.360223in}{1.355210in}}{\pgfqpoint{1.368123in}{1.351938in}}{\pgfqpoint{1.376359in}{1.351938in}}%
\pgfpathlineto{\pgfqpoint{1.376359in}{1.351938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411383in}{1.358487in}}%
\pgfpathcurveto{\pgfqpoint{1.419619in}{1.358487in}}{\pgfqpoint{1.427519in}{1.361760in}}{\pgfqpoint{1.433343in}{1.367584in}}%
\pgfpathcurveto{\pgfqpoint{1.439167in}{1.373408in}}{\pgfqpoint{1.442439in}{1.381308in}}{\pgfqpoint{1.442439in}{1.389544in}}%
\pgfpathcurveto{\pgfqpoint{1.442439in}{1.397780in}}{\pgfqpoint{1.439167in}{1.405680in}}{\pgfqpoint{1.433343in}{1.411504in}}%
\pgfpathcurveto{\pgfqpoint{1.427519in}{1.417328in}}{\pgfqpoint{1.419619in}{1.420600in}}{\pgfqpoint{1.411383in}{1.420600in}}%
\pgfpathcurveto{\pgfqpoint{1.403147in}{1.420600in}}{\pgfqpoint{1.395247in}{1.417328in}}{\pgfqpoint{1.389423in}{1.411504in}}%
\pgfpathcurveto{\pgfqpoint{1.383599in}{1.405680in}}{\pgfqpoint{1.380326in}{1.397780in}}{\pgfqpoint{1.380326in}{1.389544in}}%
\pgfpathcurveto{\pgfqpoint{1.380326in}{1.381308in}}{\pgfqpoint{1.383599in}{1.373408in}}{\pgfqpoint{1.389423in}{1.367584in}}%
\pgfpathcurveto{\pgfqpoint{1.395247in}{1.361760in}}{\pgfqpoint{1.403147in}{1.358487in}}{\pgfqpoint{1.411383in}{1.358487in}}%
\pgfpathlineto{\pgfqpoint{1.411383in}{1.358487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411805in}{1.360734in}}%
\pgfpathcurveto{\pgfqpoint{1.420041in}{1.360734in}}{\pgfqpoint{1.427941in}{1.364007in}}{\pgfqpoint{1.433765in}{1.369831in}}%
\pgfpathcurveto{\pgfqpoint{1.439589in}{1.375655in}}{\pgfqpoint{1.442861in}{1.383555in}}{\pgfqpoint{1.442861in}{1.391791in}}%
\pgfpathcurveto{\pgfqpoint{1.442861in}{1.400027in}}{\pgfqpoint{1.439589in}{1.407927in}}{\pgfqpoint{1.433765in}{1.413751in}}%
\pgfpathcurveto{\pgfqpoint{1.427941in}{1.419575in}}{\pgfqpoint{1.420041in}{1.422847in}}{\pgfqpoint{1.411805in}{1.422847in}}%
\pgfpathcurveto{\pgfqpoint{1.403569in}{1.422847in}}{\pgfqpoint{1.395669in}{1.419575in}}{\pgfqpoint{1.389845in}{1.413751in}}%
\pgfpathcurveto{\pgfqpoint{1.384021in}{1.407927in}}{\pgfqpoint{1.380748in}{1.400027in}}{\pgfqpoint{1.380748in}{1.391791in}}%
\pgfpathcurveto{\pgfqpoint{1.380748in}{1.383555in}}{\pgfqpoint{1.384021in}{1.375655in}}{\pgfqpoint{1.389845in}{1.369831in}}%
\pgfpathcurveto{\pgfqpoint{1.395669in}{1.364007in}}{\pgfqpoint{1.403569in}{1.360734in}}{\pgfqpoint{1.411805in}{1.360734in}}%
\pgfpathlineto{\pgfqpoint{1.411805in}{1.360734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375217in}{1.368771in}}%
\pgfpathcurveto{\pgfqpoint{1.383453in}{1.368771in}}{\pgfqpoint{1.391353in}{1.372043in}}{\pgfqpoint{1.397177in}{1.377867in}}%
\pgfpathcurveto{\pgfqpoint{1.403001in}{1.383691in}}{\pgfqpoint{1.406273in}{1.391591in}}{\pgfqpoint{1.406273in}{1.399828in}}%
\pgfpathcurveto{\pgfqpoint{1.406273in}{1.408064in}}{\pgfqpoint{1.403001in}{1.415964in}}{\pgfqpoint{1.397177in}{1.421788in}}%
\pgfpathcurveto{\pgfqpoint{1.391353in}{1.427612in}}{\pgfqpoint{1.383453in}{1.430884in}}{\pgfqpoint{1.375217in}{1.430884in}}%
\pgfpathcurveto{\pgfqpoint{1.366981in}{1.430884in}}{\pgfqpoint{1.359081in}{1.427612in}}{\pgfqpoint{1.353257in}{1.421788in}}%
\pgfpathcurveto{\pgfqpoint{1.347433in}{1.415964in}}{\pgfqpoint{1.344160in}{1.408064in}}{\pgfqpoint{1.344160in}{1.399828in}}%
\pgfpathcurveto{\pgfqpoint{1.344160in}{1.391591in}}{\pgfqpoint{1.347433in}{1.383691in}}{\pgfqpoint{1.353257in}{1.377867in}}%
\pgfpathcurveto{\pgfqpoint{1.359081in}{1.372043in}}{\pgfqpoint{1.366981in}{1.368771in}}{\pgfqpoint{1.375217in}{1.368771in}}%
\pgfpathlineto{\pgfqpoint{1.375217in}{1.368771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377912in}{1.349862in}}%
\pgfpathcurveto{\pgfqpoint{1.386149in}{1.349862in}}{\pgfqpoint{1.394049in}{1.353134in}}{\pgfqpoint{1.399872in}{1.358958in}}%
\pgfpathcurveto{\pgfqpoint{1.405696in}{1.364782in}}{\pgfqpoint{1.408969in}{1.372682in}}{\pgfqpoint{1.408969in}{1.380918in}}%
\pgfpathcurveto{\pgfqpoint{1.408969in}{1.389155in}}{\pgfqpoint{1.405696in}{1.397055in}}{\pgfqpoint{1.399872in}{1.402879in}}%
\pgfpathcurveto{\pgfqpoint{1.394049in}{1.408703in}}{\pgfqpoint{1.386149in}{1.411975in}}{\pgfqpoint{1.377912in}{1.411975in}}%
\pgfpathcurveto{\pgfqpoint{1.369676in}{1.411975in}}{\pgfqpoint{1.361776in}{1.408703in}}{\pgfqpoint{1.355952in}{1.402879in}}%
\pgfpathcurveto{\pgfqpoint{1.350128in}{1.397055in}}{\pgfqpoint{1.346856in}{1.389155in}}{\pgfqpoint{1.346856in}{1.380918in}}%
\pgfpathcurveto{\pgfqpoint{1.346856in}{1.372682in}}{\pgfqpoint{1.350128in}{1.364782in}}{\pgfqpoint{1.355952in}{1.358958in}}%
\pgfpathcurveto{\pgfqpoint{1.361776in}{1.353134in}}{\pgfqpoint{1.369676in}{1.349862in}}{\pgfqpoint{1.377912in}{1.349862in}}%
\pgfpathlineto{\pgfqpoint{1.377912in}{1.349862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375939in}{1.368587in}}%
\pgfpathcurveto{\pgfqpoint{1.384175in}{1.368587in}}{\pgfqpoint{1.392075in}{1.371859in}}{\pgfqpoint{1.397899in}{1.377683in}}%
\pgfpathcurveto{\pgfqpoint{1.403723in}{1.383507in}}{\pgfqpoint{1.406995in}{1.391407in}}{\pgfqpoint{1.406995in}{1.399643in}}%
\pgfpathcurveto{\pgfqpoint{1.406995in}{1.407879in}}{\pgfqpoint{1.403723in}{1.415779in}}{\pgfqpoint{1.397899in}{1.421603in}}%
\pgfpathcurveto{\pgfqpoint{1.392075in}{1.427427in}}{\pgfqpoint{1.384175in}{1.430700in}}{\pgfqpoint{1.375939in}{1.430700in}}%
\pgfpathcurveto{\pgfqpoint{1.367703in}{1.430700in}}{\pgfqpoint{1.359803in}{1.427427in}}{\pgfqpoint{1.353979in}{1.421603in}}%
\pgfpathcurveto{\pgfqpoint{1.348155in}{1.415779in}}{\pgfqpoint{1.344882in}{1.407879in}}{\pgfqpoint{1.344882in}{1.399643in}}%
\pgfpathcurveto{\pgfqpoint{1.344882in}{1.391407in}}{\pgfqpoint{1.348155in}{1.383507in}}{\pgfqpoint{1.353979in}{1.377683in}}%
\pgfpathcurveto{\pgfqpoint{1.359803in}{1.371859in}}{\pgfqpoint{1.367703in}{1.368587in}}{\pgfqpoint{1.375939in}{1.368587in}}%
\pgfpathlineto{\pgfqpoint{1.375939in}{1.368587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355397in}{1.361881in}}%
\pgfpathcurveto{\pgfqpoint{1.363633in}{1.361881in}}{\pgfqpoint{1.371533in}{1.365153in}}{\pgfqpoint{1.377357in}{1.370977in}}%
\pgfpathcurveto{\pgfqpoint{1.383181in}{1.376801in}}{\pgfqpoint{1.386453in}{1.384701in}}{\pgfqpoint{1.386453in}{1.392937in}}%
\pgfpathcurveto{\pgfqpoint{1.386453in}{1.401173in}}{\pgfqpoint{1.383181in}{1.409074in}}{\pgfqpoint{1.377357in}{1.414897in}}%
\pgfpathcurveto{\pgfqpoint{1.371533in}{1.420721in}}{\pgfqpoint{1.363633in}{1.423994in}}{\pgfqpoint{1.355397in}{1.423994in}}%
\pgfpathcurveto{\pgfqpoint{1.347161in}{1.423994in}}{\pgfqpoint{1.339261in}{1.420721in}}{\pgfqpoint{1.333437in}{1.414897in}}%
\pgfpathcurveto{\pgfqpoint{1.327613in}{1.409074in}}{\pgfqpoint{1.324340in}{1.401173in}}{\pgfqpoint{1.324340in}{1.392937in}}%
\pgfpathcurveto{\pgfqpoint{1.324340in}{1.384701in}}{\pgfqpoint{1.327613in}{1.376801in}}{\pgfqpoint{1.333437in}{1.370977in}}%
\pgfpathcurveto{\pgfqpoint{1.339261in}{1.365153in}}{\pgfqpoint{1.347161in}{1.361881in}}{\pgfqpoint{1.355397in}{1.361881in}}%
\pgfpathlineto{\pgfqpoint{1.355397in}{1.361881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530970in}{1.345344in}}%
\pgfpathcurveto{\pgfqpoint{1.539206in}{1.345344in}}{\pgfqpoint{1.547106in}{1.348616in}}{\pgfqpoint{1.552930in}{1.354440in}}%
\pgfpathcurveto{\pgfqpoint{1.558754in}{1.360264in}}{\pgfqpoint{1.562026in}{1.368164in}}{\pgfqpoint{1.562026in}{1.376401in}}%
\pgfpathcurveto{\pgfqpoint{1.562026in}{1.384637in}}{\pgfqpoint{1.558754in}{1.392537in}}{\pgfqpoint{1.552930in}{1.398361in}}%
\pgfpathcurveto{\pgfqpoint{1.547106in}{1.404185in}}{\pgfqpoint{1.539206in}{1.407457in}}{\pgfqpoint{1.530970in}{1.407457in}}%
\pgfpathcurveto{\pgfqpoint{1.522733in}{1.407457in}}{\pgfqpoint{1.514833in}{1.404185in}}{\pgfqpoint{1.509009in}{1.398361in}}%
\pgfpathcurveto{\pgfqpoint{1.503186in}{1.392537in}}{\pgfqpoint{1.499913in}{1.384637in}}{\pgfqpoint{1.499913in}{1.376401in}}%
\pgfpathcurveto{\pgfqpoint{1.499913in}{1.368164in}}{\pgfqpoint{1.503186in}{1.360264in}}{\pgfqpoint{1.509009in}{1.354440in}}%
\pgfpathcurveto{\pgfqpoint{1.514833in}{1.348616in}}{\pgfqpoint{1.522733in}{1.345344in}}{\pgfqpoint{1.530970in}{1.345344in}}%
\pgfpathlineto{\pgfqpoint{1.530970in}{1.345344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352994in}{1.354521in}}%
\pgfpathcurveto{\pgfqpoint{1.361230in}{1.354521in}}{\pgfqpoint{1.369130in}{1.357793in}}{\pgfqpoint{1.374954in}{1.363617in}}%
\pgfpathcurveto{\pgfqpoint{1.380778in}{1.369441in}}{\pgfqpoint{1.384050in}{1.377341in}}{\pgfqpoint{1.384050in}{1.385578in}}%
\pgfpathcurveto{\pgfqpoint{1.384050in}{1.393814in}}{\pgfqpoint{1.380778in}{1.401714in}}{\pgfqpoint{1.374954in}{1.407538in}}%
\pgfpathcurveto{\pgfqpoint{1.369130in}{1.413362in}}{\pgfqpoint{1.361230in}{1.416634in}}{\pgfqpoint{1.352994in}{1.416634in}}%
\pgfpathcurveto{\pgfqpoint{1.344757in}{1.416634in}}{\pgfqpoint{1.336857in}{1.413362in}}{\pgfqpoint{1.331033in}{1.407538in}}%
\pgfpathcurveto{\pgfqpoint{1.325209in}{1.401714in}}{\pgfqpoint{1.321937in}{1.393814in}}{\pgfqpoint{1.321937in}{1.385578in}}%
\pgfpathcurveto{\pgfqpoint{1.321937in}{1.377341in}}{\pgfqpoint{1.325209in}{1.369441in}}{\pgfqpoint{1.331033in}{1.363617in}}%
\pgfpathcurveto{\pgfqpoint{1.336857in}{1.357793in}}{\pgfqpoint{1.344757in}{1.354521in}}{\pgfqpoint{1.352994in}{1.354521in}}%
\pgfpathlineto{\pgfqpoint{1.352994in}{1.354521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377758in}{1.358951in}}%
\pgfpathcurveto{\pgfqpoint{1.385994in}{1.358951in}}{\pgfqpoint{1.393894in}{1.362224in}}{\pgfqpoint{1.399718in}{1.368048in}}%
\pgfpathcurveto{\pgfqpoint{1.405542in}{1.373872in}}{\pgfqpoint{1.408815in}{1.381772in}}{\pgfqpoint{1.408815in}{1.390008in}}%
\pgfpathcurveto{\pgfqpoint{1.408815in}{1.398244in}}{\pgfqpoint{1.405542in}{1.406144in}}{\pgfqpoint{1.399718in}{1.411968in}}%
\pgfpathcurveto{\pgfqpoint{1.393894in}{1.417792in}}{\pgfqpoint{1.385994in}{1.421064in}}{\pgfqpoint{1.377758in}{1.421064in}}%
\pgfpathcurveto{\pgfqpoint{1.369522in}{1.421064in}}{\pgfqpoint{1.361622in}{1.417792in}}{\pgfqpoint{1.355798in}{1.411968in}}%
\pgfpathcurveto{\pgfqpoint{1.349974in}{1.406144in}}{\pgfqpoint{1.346702in}{1.398244in}}{\pgfqpoint{1.346702in}{1.390008in}}%
\pgfpathcurveto{\pgfqpoint{1.346702in}{1.381772in}}{\pgfqpoint{1.349974in}{1.373872in}}{\pgfqpoint{1.355798in}{1.368048in}}%
\pgfpathcurveto{\pgfqpoint{1.361622in}{1.362224in}}{\pgfqpoint{1.369522in}{1.358951in}}{\pgfqpoint{1.377758in}{1.358951in}}%
\pgfpathlineto{\pgfqpoint{1.377758in}{1.358951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584414in}{1.346879in}}%
\pgfpathcurveto{\pgfqpoint{1.592650in}{1.346879in}}{\pgfqpoint{1.600550in}{1.350152in}}{\pgfqpoint{1.606374in}{1.355975in}}%
\pgfpathcurveto{\pgfqpoint{1.612198in}{1.361799in}}{\pgfqpoint{1.615470in}{1.369699in}}{\pgfqpoint{1.615470in}{1.377936in}}%
\pgfpathcurveto{\pgfqpoint{1.615470in}{1.386172in}}{\pgfqpoint{1.612198in}{1.394072in}}{\pgfqpoint{1.606374in}{1.399896in}}%
\pgfpathcurveto{\pgfqpoint{1.600550in}{1.405720in}}{\pgfqpoint{1.592650in}{1.408992in}}{\pgfqpoint{1.584414in}{1.408992in}}%
\pgfpathcurveto{\pgfqpoint{1.576177in}{1.408992in}}{\pgfqpoint{1.568277in}{1.405720in}}{\pgfqpoint{1.562453in}{1.399896in}}%
\pgfpathcurveto{\pgfqpoint{1.556629in}{1.394072in}}{\pgfqpoint{1.553357in}{1.386172in}}{\pgfqpoint{1.553357in}{1.377936in}}%
\pgfpathcurveto{\pgfqpoint{1.553357in}{1.369699in}}{\pgfqpoint{1.556629in}{1.361799in}}{\pgfqpoint{1.562453in}{1.355975in}}%
\pgfpathcurveto{\pgfqpoint{1.568277in}{1.350152in}}{\pgfqpoint{1.576177in}{1.346879in}}{\pgfqpoint{1.584414in}{1.346879in}}%
\pgfpathlineto{\pgfqpoint{1.584414in}{1.346879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377606in}{1.360462in}}%
\pgfpathcurveto{\pgfqpoint{1.385842in}{1.360462in}}{\pgfqpoint{1.393742in}{1.363734in}}{\pgfqpoint{1.399566in}{1.369558in}}%
\pgfpathcurveto{\pgfqpoint{1.405390in}{1.375382in}}{\pgfqpoint{1.408662in}{1.383282in}}{\pgfqpoint{1.408662in}{1.391518in}}%
\pgfpathcurveto{\pgfqpoint{1.408662in}{1.399754in}}{\pgfqpoint{1.405390in}{1.407654in}}{\pgfqpoint{1.399566in}{1.413478in}}%
\pgfpathcurveto{\pgfqpoint{1.393742in}{1.419302in}}{\pgfqpoint{1.385842in}{1.422575in}}{\pgfqpoint{1.377606in}{1.422575in}}%
\pgfpathcurveto{\pgfqpoint{1.369369in}{1.422575in}}{\pgfqpoint{1.361469in}{1.419302in}}{\pgfqpoint{1.355645in}{1.413478in}}%
\pgfpathcurveto{\pgfqpoint{1.349821in}{1.407654in}}{\pgfqpoint{1.346549in}{1.399754in}}{\pgfqpoint{1.346549in}{1.391518in}}%
\pgfpathcurveto{\pgfqpoint{1.346549in}{1.383282in}}{\pgfqpoint{1.349821in}{1.375382in}}{\pgfqpoint{1.355645in}{1.369558in}}%
\pgfpathcurveto{\pgfqpoint{1.361469in}{1.363734in}}{\pgfqpoint{1.369369in}{1.360462in}}{\pgfqpoint{1.377606in}{1.360462in}}%
\pgfpathlineto{\pgfqpoint{1.377606in}{1.360462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407515in}{1.371952in}}%
\pgfpathcurveto{\pgfqpoint{1.415751in}{1.371952in}}{\pgfqpoint{1.423651in}{1.375224in}}{\pgfqpoint{1.429475in}{1.381048in}}%
\pgfpathcurveto{\pgfqpoint{1.435299in}{1.386872in}}{\pgfqpoint{1.438571in}{1.394772in}}{\pgfqpoint{1.438571in}{1.403008in}}%
\pgfpathcurveto{\pgfqpoint{1.438571in}{1.411245in}}{\pgfqpoint{1.435299in}{1.419145in}}{\pgfqpoint{1.429475in}{1.424969in}}%
\pgfpathcurveto{\pgfqpoint{1.423651in}{1.430793in}}{\pgfqpoint{1.415751in}{1.434065in}}{\pgfqpoint{1.407515in}{1.434065in}}%
\pgfpathcurveto{\pgfqpoint{1.399279in}{1.434065in}}{\pgfqpoint{1.391379in}{1.430793in}}{\pgfqpoint{1.385555in}{1.424969in}}%
\pgfpathcurveto{\pgfqpoint{1.379731in}{1.419145in}}{\pgfqpoint{1.376458in}{1.411245in}}{\pgfqpoint{1.376458in}{1.403008in}}%
\pgfpathcurveto{\pgfqpoint{1.376458in}{1.394772in}}{\pgfqpoint{1.379731in}{1.386872in}}{\pgfqpoint{1.385555in}{1.381048in}}%
\pgfpathcurveto{\pgfqpoint{1.391379in}{1.375224in}}{\pgfqpoint{1.399279in}{1.371952in}}{\pgfqpoint{1.407515in}{1.371952in}}%
\pgfpathlineto{\pgfqpoint{1.407515in}{1.371952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332291in}{1.350429in}}%
\pgfpathcurveto{\pgfqpoint{1.340527in}{1.350429in}}{\pgfqpoint{1.348427in}{1.353702in}}{\pgfqpoint{1.354251in}{1.359526in}}%
\pgfpathcurveto{\pgfqpoint{1.360075in}{1.365350in}}{\pgfqpoint{1.363347in}{1.373250in}}{\pgfqpoint{1.363347in}{1.381486in}}%
\pgfpathcurveto{\pgfqpoint{1.363347in}{1.389722in}}{\pgfqpoint{1.360075in}{1.397622in}}{\pgfqpoint{1.354251in}{1.403446in}}%
\pgfpathcurveto{\pgfqpoint{1.348427in}{1.409270in}}{\pgfqpoint{1.340527in}{1.412542in}}{\pgfqpoint{1.332291in}{1.412542in}}%
\pgfpathcurveto{\pgfqpoint{1.324054in}{1.412542in}}{\pgfqpoint{1.316154in}{1.409270in}}{\pgfqpoint{1.310330in}{1.403446in}}%
\pgfpathcurveto{\pgfqpoint{1.304506in}{1.397622in}}{\pgfqpoint{1.301234in}{1.389722in}}{\pgfqpoint{1.301234in}{1.381486in}}%
\pgfpathcurveto{\pgfqpoint{1.301234in}{1.373250in}}{\pgfqpoint{1.304506in}{1.365350in}}{\pgfqpoint{1.310330in}{1.359526in}}%
\pgfpathcurveto{\pgfqpoint{1.316154in}{1.353702in}}{\pgfqpoint{1.324054in}{1.350429in}}{\pgfqpoint{1.332291in}{1.350429in}}%
\pgfpathlineto{\pgfqpoint{1.332291in}{1.350429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332416in}{1.352523in}}%
\pgfpathcurveto{\pgfqpoint{1.340652in}{1.352523in}}{\pgfqpoint{1.348552in}{1.355795in}}{\pgfqpoint{1.354376in}{1.361619in}}%
\pgfpathcurveto{\pgfqpoint{1.360200in}{1.367443in}}{\pgfqpoint{1.363472in}{1.375343in}}{\pgfqpoint{1.363472in}{1.383579in}}%
\pgfpathcurveto{\pgfqpoint{1.363472in}{1.391816in}}{\pgfqpoint{1.360200in}{1.399716in}}{\pgfqpoint{1.354376in}{1.405540in}}%
\pgfpathcurveto{\pgfqpoint{1.348552in}{1.411364in}}{\pgfqpoint{1.340652in}{1.414636in}}{\pgfqpoint{1.332416in}{1.414636in}}%
\pgfpathcurveto{\pgfqpoint{1.324180in}{1.414636in}}{\pgfqpoint{1.316280in}{1.411364in}}{\pgfqpoint{1.310456in}{1.405540in}}%
\pgfpathcurveto{\pgfqpoint{1.304632in}{1.399716in}}{\pgfqpoint{1.301359in}{1.391816in}}{\pgfqpoint{1.301359in}{1.383579in}}%
\pgfpathcurveto{\pgfqpoint{1.301359in}{1.375343in}}{\pgfqpoint{1.304632in}{1.367443in}}{\pgfqpoint{1.310456in}{1.361619in}}%
\pgfpathcurveto{\pgfqpoint{1.316280in}{1.355795in}}{\pgfqpoint{1.324180in}{1.352523in}}{\pgfqpoint{1.332416in}{1.352523in}}%
\pgfpathlineto{\pgfqpoint{1.332416in}{1.352523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301813in}{1.441662in}}%
\pgfpathcurveto{\pgfqpoint{1.310050in}{1.441662in}}{\pgfqpoint{1.317950in}{1.444934in}}{\pgfqpoint{1.323774in}{1.450758in}}%
\pgfpathcurveto{\pgfqpoint{1.329598in}{1.456582in}}{\pgfqpoint{1.332870in}{1.464482in}}{\pgfqpoint{1.332870in}{1.472718in}}%
\pgfpathcurveto{\pgfqpoint{1.332870in}{1.480955in}}{\pgfqpoint{1.329598in}{1.488855in}}{\pgfqpoint{1.323774in}{1.494678in}}%
\pgfpathcurveto{\pgfqpoint{1.317950in}{1.500502in}}{\pgfqpoint{1.310050in}{1.503775in}}{\pgfqpoint{1.301813in}{1.503775in}}%
\pgfpathcurveto{\pgfqpoint{1.293577in}{1.503775in}}{\pgfqpoint{1.285677in}{1.500502in}}{\pgfqpoint{1.279853in}{1.494678in}}%
\pgfpathcurveto{\pgfqpoint{1.274029in}{1.488855in}}{\pgfqpoint{1.270757in}{1.480955in}}{\pgfqpoint{1.270757in}{1.472718in}}%
\pgfpathcurveto{\pgfqpoint{1.270757in}{1.464482in}}{\pgfqpoint{1.274029in}{1.456582in}}{\pgfqpoint{1.279853in}{1.450758in}}%
\pgfpathcurveto{\pgfqpoint{1.285677in}{1.444934in}}{\pgfqpoint{1.293577in}{1.441662in}}{\pgfqpoint{1.301813in}{1.441662in}}%
\pgfpathlineto{\pgfqpoint{1.301813in}{1.441662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475242in}{1.337472in}}%
\pgfpathcurveto{\pgfqpoint{1.483478in}{1.337472in}}{\pgfqpoint{1.491378in}{1.340745in}}{\pgfqpoint{1.497202in}{1.346569in}}%
\pgfpathcurveto{\pgfqpoint{1.503026in}{1.352393in}}{\pgfqpoint{1.506299in}{1.360293in}}{\pgfqpoint{1.506299in}{1.368529in}}%
\pgfpathcurveto{\pgfqpoint{1.506299in}{1.376765in}}{\pgfqpoint{1.503026in}{1.384665in}}{\pgfqpoint{1.497202in}{1.390489in}}%
\pgfpathcurveto{\pgfqpoint{1.491378in}{1.396313in}}{\pgfqpoint{1.483478in}{1.399585in}}{\pgfqpoint{1.475242in}{1.399585in}}%
\pgfpathcurveto{\pgfqpoint{1.467006in}{1.399585in}}{\pgfqpoint{1.459106in}{1.396313in}}{\pgfqpoint{1.453282in}{1.390489in}}%
\pgfpathcurveto{\pgfqpoint{1.447458in}{1.384665in}}{\pgfqpoint{1.444186in}{1.376765in}}{\pgfqpoint{1.444186in}{1.368529in}}%
\pgfpathcurveto{\pgfqpoint{1.444186in}{1.360293in}}{\pgfqpoint{1.447458in}{1.352393in}}{\pgfqpoint{1.453282in}{1.346569in}}%
\pgfpathcurveto{\pgfqpoint{1.459106in}{1.340745in}}{\pgfqpoint{1.467006in}{1.337472in}}{\pgfqpoint{1.475242in}{1.337472in}}%
\pgfpathlineto{\pgfqpoint{1.475242in}{1.337472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529946in}{1.344233in}}%
\pgfpathcurveto{\pgfqpoint{1.538183in}{1.344233in}}{\pgfqpoint{1.546083in}{1.347505in}}{\pgfqpoint{1.551907in}{1.353329in}}%
\pgfpathcurveto{\pgfqpoint{1.557731in}{1.359153in}}{\pgfqpoint{1.561003in}{1.367053in}}{\pgfqpoint{1.561003in}{1.375289in}}%
\pgfpathcurveto{\pgfqpoint{1.561003in}{1.383526in}}{\pgfqpoint{1.557731in}{1.391426in}}{\pgfqpoint{1.551907in}{1.397250in}}%
\pgfpathcurveto{\pgfqpoint{1.546083in}{1.403074in}}{\pgfqpoint{1.538183in}{1.406346in}}{\pgfqpoint{1.529946in}{1.406346in}}%
\pgfpathcurveto{\pgfqpoint{1.521710in}{1.406346in}}{\pgfqpoint{1.513810in}{1.403074in}}{\pgfqpoint{1.507986in}{1.397250in}}%
\pgfpathcurveto{\pgfqpoint{1.502162in}{1.391426in}}{\pgfqpoint{1.498890in}{1.383526in}}{\pgfqpoint{1.498890in}{1.375289in}}%
\pgfpathcurveto{\pgfqpoint{1.498890in}{1.367053in}}{\pgfqpoint{1.502162in}{1.359153in}}{\pgfqpoint{1.507986in}{1.353329in}}%
\pgfpathcurveto{\pgfqpoint{1.513810in}{1.347505in}}{\pgfqpoint{1.521710in}{1.344233in}}{\pgfqpoint{1.529946in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{1.529946in}{1.344233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354665in}{1.374032in}}%
\pgfpathcurveto{\pgfqpoint{1.362901in}{1.374032in}}{\pgfqpoint{1.370801in}{1.377305in}}{\pgfqpoint{1.376625in}{1.383129in}}%
\pgfpathcurveto{\pgfqpoint{1.382449in}{1.388952in}}{\pgfqpoint{1.385722in}{1.396853in}}{\pgfqpoint{1.385722in}{1.405089in}}%
\pgfpathcurveto{\pgfqpoint{1.385722in}{1.413325in}}{\pgfqpoint{1.382449in}{1.421225in}}{\pgfqpoint{1.376625in}{1.427049in}}%
\pgfpathcurveto{\pgfqpoint{1.370801in}{1.432873in}}{\pgfqpoint{1.362901in}{1.436145in}}{\pgfqpoint{1.354665in}{1.436145in}}%
\pgfpathcurveto{\pgfqpoint{1.346429in}{1.436145in}}{\pgfqpoint{1.338529in}{1.432873in}}{\pgfqpoint{1.332705in}{1.427049in}}%
\pgfpathcurveto{\pgfqpoint{1.326881in}{1.421225in}}{\pgfqpoint{1.323609in}{1.413325in}}{\pgfqpoint{1.323609in}{1.405089in}}%
\pgfpathcurveto{\pgfqpoint{1.323609in}{1.396853in}}{\pgfqpoint{1.326881in}{1.388952in}}{\pgfqpoint{1.332705in}{1.383129in}}%
\pgfpathcurveto{\pgfqpoint{1.338529in}{1.377305in}}{\pgfqpoint{1.346429in}{1.374032in}}{\pgfqpoint{1.354665in}{1.374032in}}%
\pgfpathlineto{\pgfqpoint{1.354665in}{1.374032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585199in}{1.364404in}}%
\pgfpathcurveto{\pgfqpoint{1.593436in}{1.364404in}}{\pgfqpoint{1.601336in}{1.367677in}}{\pgfqpoint{1.607160in}{1.373501in}}%
\pgfpathcurveto{\pgfqpoint{1.612984in}{1.379325in}}{\pgfqpoint{1.616256in}{1.387225in}}{\pgfqpoint{1.616256in}{1.395461in}}%
\pgfpathcurveto{\pgfqpoint{1.616256in}{1.403697in}}{\pgfqpoint{1.612984in}{1.411597in}}{\pgfqpoint{1.607160in}{1.417421in}}%
\pgfpathcurveto{\pgfqpoint{1.601336in}{1.423245in}}{\pgfqpoint{1.593436in}{1.426517in}}{\pgfqpoint{1.585199in}{1.426517in}}%
\pgfpathcurveto{\pgfqpoint{1.576963in}{1.426517in}}{\pgfqpoint{1.569063in}{1.423245in}}{\pgfqpoint{1.563239in}{1.417421in}}%
\pgfpathcurveto{\pgfqpoint{1.557415in}{1.411597in}}{\pgfqpoint{1.554143in}{1.403697in}}{\pgfqpoint{1.554143in}{1.395461in}}%
\pgfpathcurveto{\pgfqpoint{1.554143in}{1.387225in}}{\pgfqpoint{1.557415in}{1.379325in}}{\pgfqpoint{1.563239in}{1.373501in}}%
\pgfpathcurveto{\pgfqpoint{1.569063in}{1.367677in}}{\pgfqpoint{1.576963in}{1.364404in}}{\pgfqpoint{1.585199in}{1.364404in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{1.364404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474294in}{1.343013in}}%
\pgfpathcurveto{\pgfqpoint{1.482530in}{1.343013in}}{\pgfqpoint{1.490430in}{1.346285in}}{\pgfqpoint{1.496254in}{1.352109in}}%
\pgfpathcurveto{\pgfqpoint{1.502078in}{1.357933in}}{\pgfqpoint{1.505351in}{1.365833in}}{\pgfqpoint{1.505351in}{1.374069in}}%
\pgfpathcurveto{\pgfqpoint{1.505351in}{1.382305in}}{\pgfqpoint{1.502078in}{1.390206in}}{\pgfqpoint{1.496254in}{1.396029in}}%
\pgfpathcurveto{\pgfqpoint{1.490430in}{1.401853in}}{\pgfqpoint{1.482530in}{1.405126in}}{\pgfqpoint{1.474294in}{1.405126in}}%
\pgfpathcurveto{\pgfqpoint{1.466058in}{1.405126in}}{\pgfqpoint{1.458158in}{1.401853in}}{\pgfqpoint{1.452334in}{1.396029in}}%
\pgfpathcurveto{\pgfqpoint{1.446510in}{1.390206in}}{\pgfqpoint{1.443238in}{1.382305in}}{\pgfqpoint{1.443238in}{1.374069in}}%
\pgfpathcurveto{\pgfqpoint{1.443238in}{1.365833in}}{\pgfqpoint{1.446510in}{1.357933in}}{\pgfqpoint{1.452334in}{1.352109in}}%
\pgfpathcurveto{\pgfqpoint{1.458158in}{1.346285in}}{\pgfqpoint{1.466058in}{1.343013in}}{\pgfqpoint{1.474294in}{1.343013in}}%
\pgfpathlineto{\pgfqpoint{1.474294in}{1.343013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475575in}{1.348932in}}%
\pgfpathcurveto{\pgfqpoint{1.483812in}{1.348932in}}{\pgfqpoint{1.491712in}{1.352204in}}{\pgfqpoint{1.497536in}{1.358028in}}%
\pgfpathcurveto{\pgfqpoint{1.503360in}{1.363852in}}{\pgfqpoint{1.506632in}{1.371752in}}{\pgfqpoint{1.506632in}{1.379988in}}%
\pgfpathcurveto{\pgfqpoint{1.506632in}{1.388224in}}{\pgfqpoint{1.503360in}{1.396124in}}{\pgfqpoint{1.497536in}{1.401948in}}%
\pgfpathcurveto{\pgfqpoint{1.491712in}{1.407772in}}{\pgfqpoint{1.483812in}{1.411045in}}{\pgfqpoint{1.475575in}{1.411045in}}%
\pgfpathcurveto{\pgfqpoint{1.467339in}{1.411045in}}{\pgfqpoint{1.459439in}{1.407772in}}{\pgfqpoint{1.453615in}{1.401948in}}%
\pgfpathcurveto{\pgfqpoint{1.447791in}{1.396124in}}{\pgfqpoint{1.444519in}{1.388224in}}{\pgfqpoint{1.444519in}{1.379988in}}%
\pgfpathcurveto{\pgfqpoint{1.444519in}{1.371752in}}{\pgfqpoint{1.447791in}{1.363852in}}{\pgfqpoint{1.453615in}{1.358028in}}%
\pgfpathcurveto{\pgfqpoint{1.459439in}{1.352204in}}{\pgfqpoint{1.467339in}{1.348932in}}{\pgfqpoint{1.475575in}{1.348932in}}%
\pgfpathlineto{\pgfqpoint{1.475575in}{1.348932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583878in}{1.360693in}}%
\pgfpathcurveto{\pgfqpoint{1.592114in}{1.360693in}}{\pgfqpoint{1.600014in}{1.363965in}}{\pgfqpoint{1.605838in}{1.369789in}}%
\pgfpathcurveto{\pgfqpoint{1.611662in}{1.375613in}}{\pgfqpoint{1.614934in}{1.383513in}}{\pgfqpoint{1.614934in}{1.391749in}}%
\pgfpathcurveto{\pgfqpoint{1.614934in}{1.399985in}}{\pgfqpoint{1.611662in}{1.407885in}}{\pgfqpoint{1.605838in}{1.413709in}}%
\pgfpathcurveto{\pgfqpoint{1.600014in}{1.419533in}}{\pgfqpoint{1.592114in}{1.422806in}}{\pgfqpoint{1.583878in}{1.422806in}}%
\pgfpathcurveto{\pgfqpoint{1.575641in}{1.422806in}}{\pgfqpoint{1.567741in}{1.419533in}}{\pgfqpoint{1.561917in}{1.413709in}}%
\pgfpathcurveto{\pgfqpoint{1.556093in}{1.407885in}}{\pgfqpoint{1.552821in}{1.399985in}}{\pgfqpoint{1.552821in}{1.391749in}}%
\pgfpathcurveto{\pgfqpoint{1.552821in}{1.383513in}}{\pgfqpoint{1.556093in}{1.375613in}}{\pgfqpoint{1.561917in}{1.369789in}}%
\pgfpathcurveto{\pgfqpoint{1.567741in}{1.363965in}}{\pgfqpoint{1.575641in}{1.360693in}}{\pgfqpoint{1.583878in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{1.583878in}{1.360693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532954in}{1.367584in}}%
\pgfpathcurveto{\pgfqpoint{1.541191in}{1.367584in}}{\pgfqpoint{1.549091in}{1.370856in}}{\pgfqpoint{1.554915in}{1.376680in}}%
\pgfpathcurveto{\pgfqpoint{1.560739in}{1.382504in}}{\pgfqpoint{1.564011in}{1.390404in}}{\pgfqpoint{1.564011in}{1.398641in}}%
\pgfpathcurveto{\pgfqpoint{1.564011in}{1.406877in}}{\pgfqpoint{1.560739in}{1.414777in}}{\pgfqpoint{1.554915in}{1.420601in}}%
\pgfpathcurveto{\pgfqpoint{1.549091in}{1.426425in}}{\pgfqpoint{1.541191in}{1.429697in}}{\pgfqpoint{1.532954in}{1.429697in}}%
\pgfpathcurveto{\pgfqpoint{1.524718in}{1.429697in}}{\pgfqpoint{1.516818in}{1.426425in}}{\pgfqpoint{1.510994in}{1.420601in}}%
\pgfpathcurveto{\pgfqpoint{1.505170in}{1.414777in}}{\pgfqpoint{1.501898in}{1.406877in}}{\pgfqpoint{1.501898in}{1.398641in}}%
\pgfpathcurveto{\pgfqpoint{1.501898in}{1.390404in}}{\pgfqpoint{1.505170in}{1.382504in}}{\pgfqpoint{1.510994in}{1.376680in}}%
\pgfpathcurveto{\pgfqpoint{1.516818in}{1.370856in}}{\pgfqpoint{1.524718in}{1.367584in}}{\pgfqpoint{1.532954in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.532954in}{1.367584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331590in}{1.362817in}}%
\pgfpathcurveto{\pgfqpoint{1.339826in}{1.362817in}}{\pgfqpoint{1.347726in}{1.366089in}}{\pgfqpoint{1.353550in}{1.371913in}}%
\pgfpathcurveto{\pgfqpoint{1.359374in}{1.377737in}}{\pgfqpoint{1.362647in}{1.385637in}}{\pgfqpoint{1.362647in}{1.393873in}}%
\pgfpathcurveto{\pgfqpoint{1.362647in}{1.402110in}}{\pgfqpoint{1.359374in}{1.410010in}}{\pgfqpoint{1.353550in}{1.415834in}}%
\pgfpathcurveto{\pgfqpoint{1.347726in}{1.421657in}}{\pgfqpoint{1.339826in}{1.424930in}}{\pgfqpoint{1.331590in}{1.424930in}}%
\pgfpathcurveto{\pgfqpoint{1.323354in}{1.424930in}}{\pgfqpoint{1.315454in}{1.421657in}}{\pgfqpoint{1.309630in}{1.415834in}}%
\pgfpathcurveto{\pgfqpoint{1.303806in}{1.410010in}}{\pgfqpoint{1.300534in}{1.402110in}}{\pgfqpoint{1.300534in}{1.393873in}}%
\pgfpathcurveto{\pgfqpoint{1.300534in}{1.385637in}}{\pgfqpoint{1.303806in}{1.377737in}}{\pgfqpoint{1.309630in}{1.371913in}}%
\pgfpathcurveto{\pgfqpoint{1.315454in}{1.366089in}}{\pgfqpoint{1.323354in}{1.362817in}}{\pgfqpoint{1.331590in}{1.362817in}}%
\pgfpathlineto{\pgfqpoint{1.331590in}{1.362817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327208in}{1.341616in}}%
\pgfpathcurveto{\pgfqpoint{1.335445in}{1.341616in}}{\pgfqpoint{1.343345in}{1.344889in}}{\pgfqpoint{1.349169in}{1.350713in}}%
\pgfpathcurveto{\pgfqpoint{1.354993in}{1.356537in}}{\pgfqpoint{1.358265in}{1.364437in}}{\pgfqpoint{1.358265in}{1.372673in}}%
\pgfpathcurveto{\pgfqpoint{1.358265in}{1.380909in}}{\pgfqpoint{1.354993in}{1.388809in}}{\pgfqpoint{1.349169in}{1.394633in}}%
\pgfpathcurveto{\pgfqpoint{1.343345in}{1.400457in}}{\pgfqpoint{1.335445in}{1.403729in}}{\pgfqpoint{1.327208in}{1.403729in}}%
\pgfpathcurveto{\pgfqpoint{1.318972in}{1.403729in}}{\pgfqpoint{1.311072in}{1.400457in}}{\pgfqpoint{1.305248in}{1.394633in}}%
\pgfpathcurveto{\pgfqpoint{1.299424in}{1.388809in}}{\pgfqpoint{1.296152in}{1.380909in}}{\pgfqpoint{1.296152in}{1.372673in}}%
\pgfpathcurveto{\pgfqpoint{1.296152in}{1.364437in}}{\pgfqpoint{1.299424in}{1.356537in}}{\pgfqpoint{1.305248in}{1.350713in}}%
\pgfpathcurveto{\pgfqpoint{1.311072in}{1.344889in}}{\pgfqpoint{1.318972in}{1.341616in}}{\pgfqpoint{1.327208in}{1.341616in}}%
\pgfpathlineto{\pgfqpoint{1.327208in}{1.341616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326546in}{1.341564in}}%
\pgfpathcurveto{\pgfqpoint{1.334782in}{1.341564in}}{\pgfqpoint{1.342682in}{1.344836in}}{\pgfqpoint{1.348506in}{1.350660in}}%
\pgfpathcurveto{\pgfqpoint{1.354330in}{1.356484in}}{\pgfqpoint{1.357602in}{1.364384in}}{\pgfqpoint{1.357602in}{1.372620in}}%
\pgfpathcurveto{\pgfqpoint{1.357602in}{1.380857in}}{\pgfqpoint{1.354330in}{1.388757in}}{\pgfqpoint{1.348506in}{1.394581in}}%
\pgfpathcurveto{\pgfqpoint{1.342682in}{1.400405in}}{\pgfqpoint{1.334782in}{1.403677in}}{\pgfqpoint{1.326546in}{1.403677in}}%
\pgfpathcurveto{\pgfqpoint{1.318310in}{1.403677in}}{\pgfqpoint{1.310409in}{1.400405in}}{\pgfqpoint{1.304586in}{1.394581in}}%
\pgfpathcurveto{\pgfqpoint{1.298762in}{1.388757in}}{\pgfqpoint{1.295489in}{1.380857in}}{\pgfqpoint{1.295489in}{1.372620in}}%
\pgfpathcurveto{\pgfqpoint{1.295489in}{1.364384in}}{\pgfqpoint{1.298762in}{1.356484in}}{\pgfqpoint{1.304586in}{1.350660in}}%
\pgfpathcurveto{\pgfqpoint{1.310409in}{1.344836in}}{\pgfqpoint{1.318310in}{1.341564in}}{\pgfqpoint{1.326546in}{1.341564in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{1.341564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326722in}{1.348221in}}%
\pgfpathcurveto{\pgfqpoint{1.334958in}{1.348221in}}{\pgfqpoint{1.342858in}{1.351494in}}{\pgfqpoint{1.348682in}{1.357318in}}%
\pgfpathcurveto{\pgfqpoint{1.354506in}{1.363142in}}{\pgfqpoint{1.357778in}{1.371042in}}{\pgfqpoint{1.357778in}{1.379278in}}%
\pgfpathcurveto{\pgfqpoint{1.357778in}{1.387514in}}{\pgfqpoint{1.354506in}{1.395414in}}{\pgfqpoint{1.348682in}{1.401238in}}%
\pgfpathcurveto{\pgfqpoint{1.342858in}{1.407062in}}{\pgfqpoint{1.334958in}{1.410334in}}{\pgfqpoint{1.326722in}{1.410334in}}%
\pgfpathcurveto{\pgfqpoint{1.318486in}{1.410334in}}{\pgfqpoint{1.310586in}{1.407062in}}{\pgfqpoint{1.304762in}{1.401238in}}%
\pgfpathcurveto{\pgfqpoint{1.298938in}{1.395414in}}{\pgfqpoint{1.295665in}{1.387514in}}{\pgfqpoint{1.295665in}{1.379278in}}%
\pgfpathcurveto{\pgfqpoint{1.295665in}{1.371042in}}{\pgfqpoint{1.298938in}{1.363142in}}{\pgfqpoint{1.304762in}{1.357318in}}%
\pgfpathcurveto{\pgfqpoint{1.310586in}{1.351494in}}{\pgfqpoint{1.318486in}{1.348221in}}{\pgfqpoint{1.326722in}{1.348221in}}%
\pgfpathlineto{\pgfqpoint{1.326722in}{1.348221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297609in}{1.343259in}}%
\pgfpathcurveto{\pgfqpoint{1.305845in}{1.343259in}}{\pgfqpoint{1.313745in}{1.346531in}}{\pgfqpoint{1.319569in}{1.352355in}}%
\pgfpathcurveto{\pgfqpoint{1.325393in}{1.358179in}}{\pgfqpoint{1.328666in}{1.366079in}}{\pgfqpoint{1.328666in}{1.374315in}}%
\pgfpathcurveto{\pgfqpoint{1.328666in}{1.382552in}}{\pgfqpoint{1.325393in}{1.390452in}}{\pgfqpoint{1.319569in}{1.396276in}}%
\pgfpathcurveto{\pgfqpoint{1.313745in}{1.402099in}}{\pgfqpoint{1.305845in}{1.405372in}}{\pgfqpoint{1.297609in}{1.405372in}}%
\pgfpathcurveto{\pgfqpoint{1.289373in}{1.405372in}}{\pgfqpoint{1.281473in}{1.402099in}}{\pgfqpoint{1.275649in}{1.396276in}}%
\pgfpathcurveto{\pgfqpoint{1.269825in}{1.390452in}}{\pgfqpoint{1.266553in}{1.382552in}}{\pgfqpoint{1.266553in}{1.374315in}}%
\pgfpathcurveto{\pgfqpoint{1.266553in}{1.366079in}}{\pgfqpoint{1.269825in}{1.358179in}}{\pgfqpoint{1.275649in}{1.352355in}}%
\pgfpathcurveto{\pgfqpoint{1.281473in}{1.346531in}}{\pgfqpoint{1.289373in}{1.343259in}}{\pgfqpoint{1.297609in}{1.343259in}}%
\pgfpathlineto{\pgfqpoint{1.297609in}{1.343259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388702in}{1.337340in}}%
\pgfpathcurveto{\pgfqpoint{1.396938in}{1.337340in}}{\pgfqpoint{1.404838in}{1.340612in}}{\pgfqpoint{1.410662in}{1.346436in}}%
\pgfpathcurveto{\pgfqpoint{1.416486in}{1.352260in}}{\pgfqpoint{1.419758in}{1.360160in}}{\pgfqpoint{1.419758in}{1.368396in}}%
\pgfpathcurveto{\pgfqpoint{1.419758in}{1.376633in}}{\pgfqpoint{1.416486in}{1.384533in}}{\pgfqpoint{1.410662in}{1.390357in}}%
\pgfpathcurveto{\pgfqpoint{1.404838in}{1.396181in}}{\pgfqpoint{1.396938in}{1.399453in}}{\pgfqpoint{1.388702in}{1.399453in}}%
\pgfpathcurveto{\pgfqpoint{1.380465in}{1.399453in}}{\pgfqpoint{1.372565in}{1.396181in}}{\pgfqpoint{1.366741in}{1.390357in}}%
\pgfpathcurveto{\pgfqpoint{1.360918in}{1.384533in}}{\pgfqpoint{1.357645in}{1.376633in}}{\pgfqpoint{1.357645in}{1.368396in}}%
\pgfpathcurveto{\pgfqpoint{1.357645in}{1.360160in}}{\pgfqpoint{1.360918in}{1.352260in}}{\pgfqpoint{1.366741in}{1.346436in}}%
\pgfpathcurveto{\pgfqpoint{1.372565in}{1.340612in}}{\pgfqpoint{1.380465in}{1.337340in}}{\pgfqpoint{1.388702in}{1.337340in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{1.337340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389635in}{1.337157in}}%
\pgfpathcurveto{\pgfqpoint{1.397871in}{1.337157in}}{\pgfqpoint{1.405771in}{1.340429in}}{\pgfqpoint{1.411595in}{1.346253in}}%
\pgfpathcurveto{\pgfqpoint{1.417419in}{1.352077in}}{\pgfqpoint{1.420691in}{1.359977in}}{\pgfqpoint{1.420691in}{1.368214in}}%
\pgfpathcurveto{\pgfqpoint{1.420691in}{1.376450in}}{\pgfqpoint{1.417419in}{1.384350in}}{\pgfqpoint{1.411595in}{1.390174in}}%
\pgfpathcurveto{\pgfqpoint{1.405771in}{1.395998in}}{\pgfqpoint{1.397871in}{1.399270in}}{\pgfqpoint{1.389635in}{1.399270in}}%
\pgfpathcurveto{\pgfqpoint{1.381398in}{1.399270in}}{\pgfqpoint{1.373498in}{1.395998in}}{\pgfqpoint{1.367674in}{1.390174in}}%
\pgfpathcurveto{\pgfqpoint{1.361850in}{1.384350in}}{\pgfqpoint{1.358578in}{1.376450in}}{\pgfqpoint{1.358578in}{1.368214in}}%
\pgfpathcurveto{\pgfqpoint{1.358578in}{1.359977in}}{\pgfqpoint{1.361850in}{1.352077in}}{\pgfqpoint{1.367674in}{1.346253in}}%
\pgfpathcurveto{\pgfqpoint{1.373498in}{1.340429in}}{\pgfqpoint{1.381398in}{1.337157in}}{\pgfqpoint{1.389635in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.389635in}{1.337157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297005in}{1.357683in}}%
\pgfpathcurveto{\pgfqpoint{1.305242in}{1.357683in}}{\pgfqpoint{1.313142in}{1.360955in}}{\pgfqpoint{1.318966in}{1.366779in}}%
\pgfpathcurveto{\pgfqpoint{1.324789in}{1.372603in}}{\pgfqpoint{1.328062in}{1.380503in}}{\pgfqpoint{1.328062in}{1.388739in}}%
\pgfpathcurveto{\pgfqpoint{1.328062in}{1.396975in}}{\pgfqpoint{1.324789in}{1.404876in}}{\pgfqpoint{1.318966in}{1.410699in}}%
\pgfpathcurveto{\pgfqpoint{1.313142in}{1.416523in}}{\pgfqpoint{1.305242in}{1.419796in}}{\pgfqpoint{1.297005in}{1.419796in}}%
\pgfpathcurveto{\pgfqpoint{1.288769in}{1.419796in}}{\pgfqpoint{1.280869in}{1.416523in}}{\pgfqpoint{1.275045in}{1.410699in}}%
\pgfpathcurveto{\pgfqpoint{1.269221in}{1.404876in}}{\pgfqpoint{1.265949in}{1.396975in}}{\pgfqpoint{1.265949in}{1.388739in}}%
\pgfpathcurveto{\pgfqpoint{1.265949in}{1.380503in}}{\pgfqpoint{1.269221in}{1.372603in}}{\pgfqpoint{1.275045in}{1.366779in}}%
\pgfpathcurveto{\pgfqpoint{1.280869in}{1.360955in}}{\pgfqpoint{1.288769in}{1.357683in}}{\pgfqpoint{1.297005in}{1.357683in}}%
\pgfpathlineto{\pgfqpoint{1.297005in}{1.357683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297156in}{1.357498in}}%
\pgfpathcurveto{\pgfqpoint{1.305392in}{1.357498in}}{\pgfqpoint{1.313293in}{1.360771in}}{\pgfqpoint{1.319116in}{1.366595in}}%
\pgfpathcurveto{\pgfqpoint{1.324940in}{1.372419in}}{\pgfqpoint{1.328213in}{1.380319in}}{\pgfqpoint{1.328213in}{1.388555in}}%
\pgfpathcurveto{\pgfqpoint{1.328213in}{1.396791in}}{\pgfqpoint{1.324940in}{1.404691in}}{\pgfqpoint{1.319116in}{1.410515in}}%
\pgfpathcurveto{\pgfqpoint{1.313293in}{1.416339in}}{\pgfqpoint{1.305392in}{1.419611in}}{\pgfqpoint{1.297156in}{1.419611in}}%
\pgfpathcurveto{\pgfqpoint{1.288920in}{1.419611in}}{\pgfqpoint{1.281020in}{1.416339in}}{\pgfqpoint{1.275196in}{1.410515in}}%
\pgfpathcurveto{\pgfqpoint{1.269372in}{1.404691in}}{\pgfqpoint{1.266100in}{1.396791in}}{\pgfqpoint{1.266100in}{1.388555in}}%
\pgfpathcurveto{\pgfqpoint{1.266100in}{1.380319in}}{\pgfqpoint{1.269372in}{1.372419in}}{\pgfqpoint{1.275196in}{1.366595in}}%
\pgfpathcurveto{\pgfqpoint{1.281020in}{1.360771in}}{\pgfqpoint{1.288920in}{1.357498in}}{\pgfqpoint{1.297156in}{1.357498in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.357498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289038in}{1.446590in}}%
\pgfpathcurveto{\pgfqpoint{1.297275in}{1.446590in}}{\pgfqpoint{1.305175in}{1.449862in}}{\pgfqpoint{1.310999in}{1.455686in}}%
\pgfpathcurveto{\pgfqpoint{1.316823in}{1.461510in}}{\pgfqpoint{1.320095in}{1.469410in}}{\pgfqpoint{1.320095in}{1.477646in}}%
\pgfpathcurveto{\pgfqpoint{1.320095in}{1.485882in}}{\pgfqpoint{1.316823in}{1.493782in}}{\pgfqpoint{1.310999in}{1.499606in}}%
\pgfpathcurveto{\pgfqpoint{1.305175in}{1.505430in}}{\pgfqpoint{1.297275in}{1.508703in}}{\pgfqpoint{1.289038in}{1.508703in}}%
\pgfpathcurveto{\pgfqpoint{1.280802in}{1.508703in}}{\pgfqpoint{1.272902in}{1.505430in}}{\pgfqpoint{1.267078in}{1.499606in}}%
\pgfpathcurveto{\pgfqpoint{1.261254in}{1.493782in}}{\pgfqpoint{1.257982in}{1.485882in}}{\pgfqpoint{1.257982in}{1.477646in}}%
\pgfpathcurveto{\pgfqpoint{1.257982in}{1.469410in}}{\pgfqpoint{1.261254in}{1.461510in}}{\pgfqpoint{1.267078in}{1.455686in}}%
\pgfpathcurveto{\pgfqpoint{1.272902in}{1.449862in}}{\pgfqpoint{1.280802in}{1.446590in}}{\pgfqpoint{1.289038in}{1.446590in}}%
\pgfpathlineto{\pgfqpoint{1.289038in}{1.446590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387311in}{1.349218in}}%
\pgfpathcurveto{\pgfqpoint{1.395547in}{1.349218in}}{\pgfqpoint{1.403447in}{1.352490in}}{\pgfqpoint{1.409271in}{1.358314in}}%
\pgfpathcurveto{\pgfqpoint{1.415095in}{1.364138in}}{\pgfqpoint{1.418367in}{1.372038in}}{\pgfqpoint{1.418367in}{1.380274in}}%
\pgfpathcurveto{\pgfqpoint{1.418367in}{1.388511in}}{\pgfqpoint{1.415095in}{1.396411in}}{\pgfqpoint{1.409271in}{1.402235in}}%
\pgfpathcurveto{\pgfqpoint{1.403447in}{1.408059in}}{\pgfqpoint{1.395547in}{1.411331in}}{\pgfqpoint{1.387311in}{1.411331in}}%
\pgfpathcurveto{\pgfqpoint{1.379074in}{1.411331in}}{\pgfqpoint{1.371174in}{1.408059in}}{\pgfqpoint{1.365350in}{1.402235in}}%
\pgfpathcurveto{\pgfqpoint{1.359526in}{1.396411in}}{\pgfqpoint{1.356254in}{1.388511in}}{\pgfqpoint{1.356254in}{1.380274in}}%
\pgfpathcurveto{\pgfqpoint{1.356254in}{1.372038in}}{\pgfqpoint{1.359526in}{1.364138in}}{\pgfqpoint{1.365350in}{1.358314in}}%
\pgfpathcurveto{\pgfqpoint{1.371174in}{1.352490in}}{\pgfqpoint{1.379074in}{1.349218in}}{\pgfqpoint{1.387311in}{1.349218in}}%
\pgfpathlineto{\pgfqpoint{1.387311in}{1.349218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246045in}{1.320770in}}%
\pgfpathcurveto{\pgfqpoint{1.254281in}{1.320770in}}{\pgfqpoint{1.262181in}{1.324042in}}{\pgfqpoint{1.268005in}{1.329866in}}%
\pgfpathcurveto{\pgfqpoint{1.273829in}{1.335690in}}{\pgfqpoint{1.277102in}{1.343590in}}{\pgfqpoint{1.277102in}{1.351827in}}%
\pgfpathcurveto{\pgfqpoint{1.277102in}{1.360063in}}{\pgfqpoint{1.273829in}{1.367963in}}{\pgfqpoint{1.268005in}{1.373787in}}%
\pgfpathcurveto{\pgfqpoint{1.262181in}{1.379611in}}{\pgfqpoint{1.254281in}{1.382883in}}{\pgfqpoint{1.246045in}{1.382883in}}%
\pgfpathcurveto{\pgfqpoint{1.237809in}{1.382883in}}{\pgfqpoint{1.229909in}{1.379611in}}{\pgfqpoint{1.224085in}{1.373787in}}%
\pgfpathcurveto{\pgfqpoint{1.218261in}{1.367963in}}{\pgfqpoint{1.214989in}{1.360063in}}{\pgfqpoint{1.214989in}{1.351827in}}%
\pgfpathcurveto{\pgfqpoint{1.214989in}{1.343590in}}{\pgfqpoint{1.218261in}{1.335690in}}{\pgfqpoint{1.224085in}{1.329866in}}%
\pgfpathcurveto{\pgfqpoint{1.229909in}{1.324042in}}{\pgfqpoint{1.237809in}{1.320770in}}{\pgfqpoint{1.246045in}{1.320770in}}%
\pgfpathlineto{\pgfqpoint{1.246045in}{1.320770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280568in}{1.303858in}}%
\pgfpathcurveto{\pgfqpoint{1.288804in}{1.303858in}}{\pgfqpoint{1.296704in}{1.307130in}}{\pgfqpoint{1.302528in}{1.312954in}}%
\pgfpathcurveto{\pgfqpoint{1.308352in}{1.318778in}}{\pgfqpoint{1.311624in}{1.326678in}}{\pgfqpoint{1.311624in}{1.334914in}}%
\pgfpathcurveto{\pgfqpoint{1.311624in}{1.343151in}}{\pgfqpoint{1.308352in}{1.351051in}}{\pgfqpoint{1.302528in}{1.356875in}}%
\pgfpathcurveto{\pgfqpoint{1.296704in}{1.362699in}}{\pgfqpoint{1.288804in}{1.365971in}}{\pgfqpoint{1.280568in}{1.365971in}}%
\pgfpathcurveto{\pgfqpoint{1.272331in}{1.365971in}}{\pgfqpoint{1.264431in}{1.362699in}}{\pgfqpoint{1.258608in}{1.356875in}}%
\pgfpathcurveto{\pgfqpoint{1.252784in}{1.351051in}}{\pgfqpoint{1.249511in}{1.343151in}}{\pgfqpoint{1.249511in}{1.334914in}}%
\pgfpathcurveto{\pgfqpoint{1.249511in}{1.326678in}}{\pgfqpoint{1.252784in}{1.318778in}}{\pgfqpoint{1.258608in}{1.312954in}}%
\pgfpathcurveto{\pgfqpoint{1.264431in}{1.307130in}}{\pgfqpoint{1.272331in}{1.303858in}}{\pgfqpoint{1.280568in}{1.303858in}}%
\pgfpathlineto{\pgfqpoint{1.280568in}{1.303858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342344in}{1.277534in}}%
\pgfpathcurveto{\pgfqpoint{1.350580in}{1.277534in}}{\pgfqpoint{1.358481in}{1.280806in}}{\pgfqpoint{1.364304in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{1.370128in}{1.292454in}}{\pgfqpoint{1.373401in}{1.300354in}}{\pgfqpoint{1.373401in}{1.308590in}}%
\pgfpathcurveto{\pgfqpoint{1.373401in}{1.316826in}}{\pgfqpoint{1.370128in}{1.324727in}}{\pgfqpoint{1.364304in}{1.330550in}}%
\pgfpathcurveto{\pgfqpoint{1.358481in}{1.336374in}}{\pgfqpoint{1.350580in}{1.339647in}}{\pgfqpoint{1.342344in}{1.339647in}}%
\pgfpathcurveto{\pgfqpoint{1.334108in}{1.339647in}}{\pgfqpoint{1.326208in}{1.336374in}}{\pgfqpoint{1.320384in}{1.330550in}}%
\pgfpathcurveto{\pgfqpoint{1.314560in}{1.324727in}}{\pgfqpoint{1.311288in}{1.316826in}}{\pgfqpoint{1.311288in}{1.308590in}}%
\pgfpathcurveto{\pgfqpoint{1.311288in}{1.300354in}}{\pgfqpoint{1.314560in}{1.292454in}}{\pgfqpoint{1.320384in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{1.326208in}{1.280806in}}{\pgfqpoint{1.334108in}{1.277534in}}{\pgfqpoint{1.342344in}{1.277534in}}%
\pgfpathlineto{\pgfqpoint{1.342344in}{1.277534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290617in}{1.494073in}}%
\pgfpathcurveto{\pgfqpoint{1.298854in}{1.494073in}}{\pgfqpoint{1.306754in}{1.497345in}}{\pgfqpoint{1.312578in}{1.503169in}}%
\pgfpathcurveto{\pgfqpoint{1.318402in}{1.508993in}}{\pgfqpoint{1.321674in}{1.516893in}}{\pgfqpoint{1.321674in}{1.525129in}}%
\pgfpathcurveto{\pgfqpoint{1.321674in}{1.533366in}}{\pgfqpoint{1.318402in}{1.541266in}}{\pgfqpoint{1.312578in}{1.547090in}}%
\pgfpathcurveto{\pgfqpoint{1.306754in}{1.552914in}}{\pgfqpoint{1.298854in}{1.556186in}}{\pgfqpoint{1.290617in}{1.556186in}}%
\pgfpathcurveto{\pgfqpoint{1.282381in}{1.556186in}}{\pgfqpoint{1.274481in}{1.552914in}}{\pgfqpoint{1.268657in}{1.547090in}}%
\pgfpathcurveto{\pgfqpoint{1.262833in}{1.541266in}}{\pgfqpoint{1.259561in}{1.533366in}}{\pgfqpoint{1.259561in}{1.525129in}}%
\pgfpathcurveto{\pgfqpoint{1.259561in}{1.516893in}}{\pgfqpoint{1.262833in}{1.508993in}}{\pgfqpoint{1.268657in}{1.503169in}}%
\pgfpathcurveto{\pgfqpoint{1.274481in}{1.497345in}}{\pgfqpoint{1.282381in}{1.494073in}}{\pgfqpoint{1.290617in}{1.494073in}}%
\pgfpathlineto{\pgfqpoint{1.290617in}{1.494073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250178in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.258414in}{1.324013in}}{\pgfqpoint{1.266314in}{1.327286in}}{\pgfqpoint{1.272138in}{1.333110in}}%
\pgfpathcurveto{\pgfqpoint{1.277962in}{1.338934in}}{\pgfqpoint{1.281234in}{1.346834in}}{\pgfqpoint{1.281234in}{1.355070in}}%
\pgfpathcurveto{\pgfqpoint{1.281234in}{1.363306in}}{\pgfqpoint{1.277962in}{1.371206in}}{\pgfqpoint{1.272138in}{1.377030in}}%
\pgfpathcurveto{\pgfqpoint{1.266314in}{1.382854in}}{\pgfqpoint{1.258414in}{1.386126in}}{\pgfqpoint{1.250178in}{1.386126in}}%
\pgfpathcurveto{\pgfqpoint{1.241942in}{1.386126in}}{\pgfqpoint{1.234042in}{1.382854in}}{\pgfqpoint{1.228218in}{1.377030in}}%
\pgfpathcurveto{\pgfqpoint{1.222394in}{1.371206in}}{\pgfqpoint{1.219121in}{1.363306in}}{\pgfqpoint{1.219121in}{1.355070in}}%
\pgfpathcurveto{\pgfqpoint{1.219121in}{1.346834in}}{\pgfqpoint{1.222394in}{1.338934in}}{\pgfqpoint{1.228218in}{1.333110in}}%
\pgfpathcurveto{\pgfqpoint{1.234042in}{1.327286in}}{\pgfqpoint{1.241942in}{1.324013in}}{\pgfqpoint{1.250178in}{1.324013in}}%
\pgfpathlineto{\pgfqpoint{1.250178in}{1.324013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672270in}{1.322496in}}%
\pgfpathcurveto{\pgfqpoint{1.680506in}{1.322496in}}{\pgfqpoint{1.688406in}{1.325768in}}{\pgfqpoint{1.694230in}{1.331592in}}%
\pgfpathcurveto{\pgfqpoint{1.700054in}{1.337416in}}{\pgfqpoint{1.703326in}{1.345316in}}{\pgfqpoint{1.703326in}{1.353553in}}%
\pgfpathcurveto{\pgfqpoint{1.703326in}{1.361789in}}{\pgfqpoint{1.700054in}{1.369689in}}{\pgfqpoint{1.694230in}{1.375513in}}%
\pgfpathcurveto{\pgfqpoint{1.688406in}{1.381337in}}{\pgfqpoint{1.680506in}{1.384609in}}{\pgfqpoint{1.672270in}{1.384609in}}%
\pgfpathcurveto{\pgfqpoint{1.664033in}{1.384609in}}{\pgfqpoint{1.656133in}{1.381337in}}{\pgfqpoint{1.650309in}{1.375513in}}%
\pgfpathcurveto{\pgfqpoint{1.644485in}{1.369689in}}{\pgfqpoint{1.641213in}{1.361789in}}{\pgfqpoint{1.641213in}{1.353553in}}%
\pgfpathcurveto{\pgfqpoint{1.641213in}{1.345316in}}{\pgfqpoint{1.644485in}{1.337416in}}{\pgfqpoint{1.650309in}{1.331592in}}%
\pgfpathcurveto{\pgfqpoint{1.656133in}{1.325768in}}{\pgfqpoint{1.664033in}{1.322496in}}{\pgfqpoint{1.672270in}{1.322496in}}%
\pgfpathlineto{\pgfqpoint{1.672270in}{1.322496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874184in}{1.308296in}}%
\pgfpathcurveto{\pgfqpoint{1.882420in}{1.308296in}}{\pgfqpoint{1.890320in}{1.311569in}}{\pgfqpoint{1.896144in}{1.317393in}}%
\pgfpathcurveto{\pgfqpoint{1.901968in}{1.323217in}}{\pgfqpoint{1.905241in}{1.331117in}}{\pgfqpoint{1.905241in}{1.339353in}}%
\pgfpathcurveto{\pgfqpoint{1.905241in}{1.347589in}}{\pgfqpoint{1.901968in}{1.355489in}}{\pgfqpoint{1.896144in}{1.361313in}}%
\pgfpathcurveto{\pgfqpoint{1.890320in}{1.367137in}}{\pgfqpoint{1.882420in}{1.370409in}}{\pgfqpoint{1.874184in}{1.370409in}}%
\pgfpathcurveto{\pgfqpoint{1.865948in}{1.370409in}}{\pgfqpoint{1.858048in}{1.367137in}}{\pgfqpoint{1.852224in}{1.361313in}}%
\pgfpathcurveto{\pgfqpoint{1.846400in}{1.355489in}}{\pgfqpoint{1.843128in}{1.347589in}}{\pgfqpoint{1.843128in}{1.339353in}}%
\pgfpathcurveto{\pgfqpoint{1.843128in}{1.331117in}}{\pgfqpoint{1.846400in}{1.323217in}}{\pgfqpoint{1.852224in}{1.317393in}}%
\pgfpathcurveto{\pgfqpoint{1.858048in}{1.311569in}}{\pgfqpoint{1.865948in}{1.308296in}}{\pgfqpoint{1.874184in}{1.308296in}}%
\pgfpathlineto{\pgfqpoint{1.874184in}{1.308296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284625in}{1.485188in}}%
\pgfpathcurveto{\pgfqpoint{1.292861in}{1.485188in}}{\pgfqpoint{1.300761in}{1.488461in}}{\pgfqpoint{1.306585in}{1.494285in}}%
\pgfpathcurveto{\pgfqpoint{1.312409in}{1.500109in}}{\pgfqpoint{1.315681in}{1.508009in}}{\pgfqpoint{1.315681in}{1.516245in}}%
\pgfpathcurveto{\pgfqpoint{1.315681in}{1.524481in}}{\pgfqpoint{1.312409in}{1.532381in}}{\pgfqpoint{1.306585in}{1.538205in}}%
\pgfpathcurveto{\pgfqpoint{1.300761in}{1.544029in}}{\pgfqpoint{1.292861in}{1.547301in}}{\pgfqpoint{1.284625in}{1.547301in}}%
\pgfpathcurveto{\pgfqpoint{1.276389in}{1.547301in}}{\pgfqpoint{1.268489in}{1.544029in}}{\pgfqpoint{1.262665in}{1.538205in}}%
\pgfpathcurveto{\pgfqpoint{1.256841in}{1.532381in}}{\pgfqpoint{1.253568in}{1.524481in}}{\pgfqpoint{1.253568in}{1.516245in}}%
\pgfpathcurveto{\pgfqpoint{1.253568in}{1.508009in}}{\pgfqpoint{1.256841in}{1.500109in}}{\pgfqpoint{1.262665in}{1.494285in}}%
\pgfpathcurveto{\pgfqpoint{1.268489in}{1.488461in}}{\pgfqpoint{1.276389in}{1.485188in}}{\pgfqpoint{1.284625in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.284625in}{1.485188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774649in}{1.321988in}}%
\pgfpathcurveto{\pgfqpoint{1.782886in}{1.321988in}}{\pgfqpoint{1.790786in}{1.325260in}}{\pgfqpoint{1.796610in}{1.331084in}}%
\pgfpathcurveto{\pgfqpoint{1.802434in}{1.336908in}}{\pgfqpoint{1.805706in}{1.344808in}}{\pgfqpoint{1.805706in}{1.353044in}}%
\pgfpathcurveto{\pgfqpoint{1.805706in}{1.361280in}}{\pgfqpoint{1.802434in}{1.369180in}}{\pgfqpoint{1.796610in}{1.375004in}}%
\pgfpathcurveto{\pgfqpoint{1.790786in}{1.380828in}}{\pgfqpoint{1.782886in}{1.384101in}}{\pgfqpoint{1.774649in}{1.384101in}}%
\pgfpathcurveto{\pgfqpoint{1.766413in}{1.384101in}}{\pgfqpoint{1.758513in}{1.380828in}}{\pgfqpoint{1.752689in}{1.375004in}}%
\pgfpathcurveto{\pgfqpoint{1.746865in}{1.369180in}}{\pgfqpoint{1.743593in}{1.361280in}}{\pgfqpoint{1.743593in}{1.353044in}}%
\pgfpathcurveto{\pgfqpoint{1.743593in}{1.344808in}}{\pgfqpoint{1.746865in}{1.336908in}}{\pgfqpoint{1.752689in}{1.331084in}}%
\pgfpathcurveto{\pgfqpoint{1.758513in}{1.325260in}}{\pgfqpoint{1.766413in}{1.321988in}}{\pgfqpoint{1.774649in}{1.321988in}}%
\pgfpathlineto{\pgfqpoint{1.774649in}{1.321988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514902in}{1.319377in}}%
\pgfpathcurveto{\pgfqpoint{1.523139in}{1.319377in}}{\pgfqpoint{1.531039in}{1.322649in}}{\pgfqpoint{1.536863in}{1.328473in}}%
\pgfpathcurveto{\pgfqpoint{1.542686in}{1.334297in}}{\pgfqpoint{1.545959in}{1.342197in}}{\pgfqpoint{1.545959in}{1.350434in}}%
\pgfpathcurveto{\pgfqpoint{1.545959in}{1.358670in}}{\pgfqpoint{1.542686in}{1.366570in}}{\pgfqpoint{1.536863in}{1.372394in}}%
\pgfpathcurveto{\pgfqpoint{1.531039in}{1.378218in}}{\pgfqpoint{1.523139in}{1.381490in}}{\pgfqpoint{1.514902in}{1.381490in}}%
\pgfpathcurveto{\pgfqpoint{1.506666in}{1.381490in}}{\pgfqpoint{1.498766in}{1.378218in}}{\pgfqpoint{1.492942in}{1.372394in}}%
\pgfpathcurveto{\pgfqpoint{1.487118in}{1.366570in}}{\pgfqpoint{1.483846in}{1.358670in}}{\pgfqpoint{1.483846in}{1.350434in}}%
\pgfpathcurveto{\pgfqpoint{1.483846in}{1.342197in}}{\pgfqpoint{1.487118in}{1.334297in}}{\pgfqpoint{1.492942in}{1.328473in}}%
\pgfpathcurveto{\pgfqpoint{1.498766in}{1.322649in}}{\pgfqpoint{1.506666in}{1.319377in}}{\pgfqpoint{1.514902in}{1.319377in}}%
\pgfpathlineto{\pgfqpoint{1.514902in}{1.319377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512932in}{1.322361in}}%
\pgfpathcurveto{\pgfqpoint{1.521169in}{1.322361in}}{\pgfqpoint{1.529069in}{1.325633in}}{\pgfqpoint{1.534893in}{1.331457in}}%
\pgfpathcurveto{\pgfqpoint{1.540717in}{1.337281in}}{\pgfqpoint{1.543989in}{1.345181in}}{\pgfqpoint{1.543989in}{1.353417in}}%
\pgfpathcurveto{\pgfqpoint{1.543989in}{1.361654in}}{\pgfqpoint{1.540717in}{1.369554in}}{\pgfqpoint{1.534893in}{1.375378in}}%
\pgfpathcurveto{\pgfqpoint{1.529069in}{1.381202in}}{\pgfqpoint{1.521169in}{1.384474in}}{\pgfqpoint{1.512932in}{1.384474in}}%
\pgfpathcurveto{\pgfqpoint{1.504696in}{1.384474in}}{\pgfqpoint{1.496796in}{1.381202in}}{\pgfqpoint{1.490972in}{1.375378in}}%
\pgfpathcurveto{\pgfqpoint{1.485148in}{1.369554in}}{\pgfqpoint{1.481876in}{1.361654in}}{\pgfqpoint{1.481876in}{1.353417in}}%
\pgfpathcurveto{\pgfqpoint{1.481876in}{1.345181in}}{\pgfqpoint{1.485148in}{1.337281in}}{\pgfqpoint{1.490972in}{1.331457in}}%
\pgfpathcurveto{\pgfqpoint{1.496796in}{1.325633in}}{\pgfqpoint{1.504696in}{1.322361in}}{\pgfqpoint{1.512932in}{1.322361in}}%
\pgfpathlineto{\pgfqpoint{1.512932in}{1.322361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672241in}{1.331693in}}%
\pgfpathcurveto{\pgfqpoint{1.680477in}{1.331693in}}{\pgfqpoint{1.688377in}{1.334966in}}{\pgfqpoint{1.694201in}{1.340790in}}%
\pgfpathcurveto{\pgfqpoint{1.700025in}{1.346614in}}{\pgfqpoint{1.703297in}{1.354514in}}{\pgfqpoint{1.703297in}{1.362750in}}%
\pgfpathcurveto{\pgfqpoint{1.703297in}{1.370986in}}{\pgfqpoint{1.700025in}{1.378886in}}{\pgfqpoint{1.694201in}{1.384710in}}%
\pgfpathcurveto{\pgfqpoint{1.688377in}{1.390534in}}{\pgfqpoint{1.680477in}{1.393806in}}{\pgfqpoint{1.672241in}{1.393806in}}%
\pgfpathcurveto{\pgfqpoint{1.664005in}{1.393806in}}{\pgfqpoint{1.656104in}{1.390534in}}{\pgfqpoint{1.650281in}{1.384710in}}%
\pgfpathcurveto{\pgfqpoint{1.644457in}{1.378886in}}{\pgfqpoint{1.641184in}{1.370986in}}{\pgfqpoint{1.641184in}{1.362750in}}%
\pgfpathcurveto{\pgfqpoint{1.641184in}{1.354514in}}{\pgfqpoint{1.644457in}{1.346614in}}{\pgfqpoint{1.650281in}{1.340790in}}%
\pgfpathcurveto{\pgfqpoint{1.656104in}{1.334966in}}{\pgfqpoint{1.664005in}{1.331693in}}{\pgfqpoint{1.672241in}{1.331693in}}%
\pgfpathlineto{\pgfqpoint{1.672241in}{1.331693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278094in}{1.440141in}}%
\pgfpathcurveto{\pgfqpoint{1.286330in}{1.440141in}}{\pgfqpoint{1.294230in}{1.443413in}}{\pgfqpoint{1.300054in}{1.449237in}}%
\pgfpathcurveto{\pgfqpoint{1.305878in}{1.455061in}}{\pgfqpoint{1.309150in}{1.462961in}}{\pgfqpoint{1.309150in}{1.471197in}}%
\pgfpathcurveto{\pgfqpoint{1.309150in}{1.479434in}}{\pgfqpoint{1.305878in}{1.487334in}}{\pgfqpoint{1.300054in}{1.493158in}}%
\pgfpathcurveto{\pgfqpoint{1.294230in}{1.498982in}}{\pgfqpoint{1.286330in}{1.502254in}}{\pgfqpoint{1.278094in}{1.502254in}}%
\pgfpathcurveto{\pgfqpoint{1.269857in}{1.502254in}}{\pgfqpoint{1.261957in}{1.498982in}}{\pgfqpoint{1.256134in}{1.493158in}}%
\pgfpathcurveto{\pgfqpoint{1.250310in}{1.487334in}}{\pgfqpoint{1.247037in}{1.479434in}}{\pgfqpoint{1.247037in}{1.471197in}}%
\pgfpathcurveto{\pgfqpoint{1.247037in}{1.462961in}}{\pgfqpoint{1.250310in}{1.455061in}}{\pgfqpoint{1.256134in}{1.449237in}}%
\pgfpathcurveto{\pgfqpoint{1.261957in}{1.443413in}}{\pgfqpoint{1.269857in}{1.440141in}}{\pgfqpoint{1.278094in}{1.440141in}}%
\pgfpathlineto{\pgfqpoint{1.278094in}{1.440141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777299in}{1.338356in}}%
\pgfpathcurveto{\pgfqpoint{1.785535in}{1.338356in}}{\pgfqpoint{1.793435in}{1.341628in}}{\pgfqpoint{1.799259in}{1.347452in}}%
\pgfpathcurveto{\pgfqpoint{1.805083in}{1.353276in}}{\pgfqpoint{1.808356in}{1.361176in}}{\pgfqpoint{1.808356in}{1.369412in}}%
\pgfpathcurveto{\pgfqpoint{1.808356in}{1.377648in}}{\pgfqpoint{1.805083in}{1.385548in}}{\pgfqpoint{1.799259in}{1.391372in}}%
\pgfpathcurveto{\pgfqpoint{1.793435in}{1.397196in}}{\pgfqpoint{1.785535in}{1.400469in}}{\pgfqpoint{1.777299in}{1.400469in}}%
\pgfpathcurveto{\pgfqpoint{1.769063in}{1.400469in}}{\pgfqpoint{1.761163in}{1.397196in}}{\pgfqpoint{1.755339in}{1.391372in}}%
\pgfpathcurveto{\pgfqpoint{1.749515in}{1.385548in}}{\pgfqpoint{1.746243in}{1.377648in}}{\pgfqpoint{1.746243in}{1.369412in}}%
\pgfpathcurveto{\pgfqpoint{1.746243in}{1.361176in}}{\pgfqpoint{1.749515in}{1.353276in}}{\pgfqpoint{1.755339in}{1.347452in}}%
\pgfpathcurveto{\pgfqpoint{1.761163in}{1.341628in}}{\pgfqpoint{1.769063in}{1.338356in}}{\pgfqpoint{1.777299in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{1.777299in}{1.338356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669414in}{1.328398in}}%
\pgfpathcurveto{\pgfqpoint{1.677650in}{1.328398in}}{\pgfqpoint{1.685550in}{1.331671in}}{\pgfqpoint{1.691374in}{1.337495in}}%
\pgfpathcurveto{\pgfqpoint{1.697198in}{1.343319in}}{\pgfqpoint{1.700470in}{1.351219in}}{\pgfqpoint{1.700470in}{1.359455in}}%
\pgfpathcurveto{\pgfqpoint{1.700470in}{1.367691in}}{\pgfqpoint{1.697198in}{1.375591in}}{\pgfqpoint{1.691374in}{1.381415in}}%
\pgfpathcurveto{\pgfqpoint{1.685550in}{1.387239in}}{\pgfqpoint{1.677650in}{1.390511in}}{\pgfqpoint{1.669414in}{1.390511in}}%
\pgfpathcurveto{\pgfqpoint{1.661177in}{1.390511in}}{\pgfqpoint{1.653277in}{1.387239in}}{\pgfqpoint{1.647453in}{1.381415in}}%
\pgfpathcurveto{\pgfqpoint{1.641629in}{1.375591in}}{\pgfqpoint{1.638357in}{1.367691in}}{\pgfqpoint{1.638357in}{1.359455in}}%
\pgfpathcurveto{\pgfqpoint{1.638357in}{1.351219in}}{\pgfqpoint{1.641629in}{1.343319in}}{\pgfqpoint{1.647453in}{1.337495in}}%
\pgfpathcurveto{\pgfqpoint{1.653277in}{1.331671in}}{\pgfqpoint{1.661177in}{1.328398in}}{\pgfqpoint{1.669414in}{1.328398in}}%
\pgfpathlineto{\pgfqpoint{1.669414in}{1.328398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514961in}{1.328294in}}%
\pgfpathcurveto{\pgfqpoint{1.523197in}{1.328294in}}{\pgfqpoint{1.531097in}{1.331566in}}{\pgfqpoint{1.536921in}{1.337390in}}%
\pgfpathcurveto{\pgfqpoint{1.542745in}{1.343214in}}{\pgfqpoint{1.546017in}{1.351114in}}{\pgfqpoint{1.546017in}{1.359350in}}%
\pgfpathcurveto{\pgfqpoint{1.546017in}{1.367586in}}{\pgfqpoint{1.542745in}{1.375486in}}{\pgfqpoint{1.536921in}{1.381310in}}%
\pgfpathcurveto{\pgfqpoint{1.531097in}{1.387134in}}{\pgfqpoint{1.523197in}{1.390407in}}{\pgfqpoint{1.514961in}{1.390407in}}%
\pgfpathcurveto{\pgfqpoint{1.506724in}{1.390407in}}{\pgfqpoint{1.498824in}{1.387134in}}{\pgfqpoint{1.493000in}{1.381310in}}%
\pgfpathcurveto{\pgfqpoint{1.487177in}{1.375486in}}{\pgfqpoint{1.483904in}{1.367586in}}{\pgfqpoint{1.483904in}{1.359350in}}%
\pgfpathcurveto{\pgfqpoint{1.483904in}{1.351114in}}{\pgfqpoint{1.487177in}{1.343214in}}{\pgfqpoint{1.493000in}{1.337390in}}%
\pgfpathcurveto{\pgfqpoint{1.498824in}{1.331566in}}{\pgfqpoint{1.506724in}{1.328294in}}{\pgfqpoint{1.514961in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{1.514961in}{1.328294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259428in}{1.338632in}}%
\pgfpathcurveto{\pgfqpoint{1.267664in}{1.338632in}}{\pgfqpoint{1.275564in}{1.341905in}}{\pgfqpoint{1.281388in}{1.347728in}}%
\pgfpathcurveto{\pgfqpoint{1.287212in}{1.353552in}}{\pgfqpoint{1.290484in}{1.361452in}}{\pgfqpoint{1.290484in}{1.369689in}}%
\pgfpathcurveto{\pgfqpoint{1.290484in}{1.377925in}}{\pgfqpoint{1.287212in}{1.385825in}}{\pgfqpoint{1.281388in}{1.391649in}}%
\pgfpathcurveto{\pgfqpoint{1.275564in}{1.397473in}}{\pgfqpoint{1.267664in}{1.400745in}}{\pgfqpoint{1.259428in}{1.400745in}}%
\pgfpathcurveto{\pgfqpoint{1.251191in}{1.400745in}}{\pgfqpoint{1.243291in}{1.397473in}}{\pgfqpoint{1.237467in}{1.391649in}}%
\pgfpathcurveto{\pgfqpoint{1.231643in}{1.385825in}}{\pgfqpoint{1.228371in}{1.377925in}}{\pgfqpoint{1.228371in}{1.369689in}}%
\pgfpathcurveto{\pgfqpoint{1.228371in}{1.361452in}}{\pgfqpoint{1.231643in}{1.353552in}}{\pgfqpoint{1.237467in}{1.347728in}}%
\pgfpathcurveto{\pgfqpoint{1.243291in}{1.341905in}}{\pgfqpoint{1.251191in}{1.338632in}}{\pgfqpoint{1.259428in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{1.259428in}{1.338632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280397in}{1.486665in}}%
\pgfpathcurveto{\pgfqpoint{1.288633in}{1.486665in}}{\pgfqpoint{1.296533in}{1.489937in}}{\pgfqpoint{1.302357in}{1.495761in}}%
\pgfpathcurveto{\pgfqpoint{1.308181in}{1.501585in}}{\pgfqpoint{1.311454in}{1.509485in}}{\pgfqpoint{1.311454in}{1.517721in}}%
\pgfpathcurveto{\pgfqpoint{1.311454in}{1.525957in}}{\pgfqpoint{1.308181in}{1.533858in}}{\pgfqpoint{1.302357in}{1.539681in}}%
\pgfpathcurveto{\pgfqpoint{1.296533in}{1.545505in}}{\pgfqpoint{1.288633in}{1.548778in}}{\pgfqpoint{1.280397in}{1.548778in}}%
\pgfpathcurveto{\pgfqpoint{1.272161in}{1.548778in}}{\pgfqpoint{1.264261in}{1.545505in}}{\pgfqpoint{1.258437in}{1.539681in}}%
\pgfpathcurveto{\pgfqpoint{1.252613in}{1.533858in}}{\pgfqpoint{1.249341in}{1.525957in}}{\pgfqpoint{1.249341in}{1.517721in}}%
\pgfpathcurveto{\pgfqpoint{1.249341in}{1.509485in}}{\pgfqpoint{1.252613in}{1.501585in}}{\pgfqpoint{1.258437in}{1.495761in}}%
\pgfpathcurveto{\pgfqpoint{1.264261in}{1.489937in}}{\pgfqpoint{1.272161in}{1.486665in}}{\pgfqpoint{1.280397in}{1.486665in}}%
\pgfpathlineto{\pgfqpoint{1.280397in}{1.486665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876420in}{1.326043in}}%
\pgfpathcurveto{\pgfqpoint{1.884656in}{1.326043in}}{\pgfqpoint{1.892556in}{1.329315in}}{\pgfqpoint{1.898380in}{1.335139in}}%
\pgfpathcurveto{\pgfqpoint{1.904204in}{1.340963in}}{\pgfqpoint{1.907477in}{1.348863in}}{\pgfqpoint{1.907477in}{1.357099in}}%
\pgfpathcurveto{\pgfqpoint{1.907477in}{1.365335in}}{\pgfqpoint{1.904204in}{1.373235in}}{\pgfqpoint{1.898380in}{1.379059in}}%
\pgfpathcurveto{\pgfqpoint{1.892556in}{1.384883in}}{\pgfqpoint{1.884656in}{1.388156in}}{\pgfqpoint{1.876420in}{1.388156in}}%
\pgfpathcurveto{\pgfqpoint{1.868184in}{1.388156in}}{\pgfqpoint{1.860284in}{1.384883in}}{\pgfqpoint{1.854460in}{1.379059in}}%
\pgfpathcurveto{\pgfqpoint{1.848636in}{1.373235in}}{\pgfqpoint{1.845364in}{1.365335in}}{\pgfqpoint{1.845364in}{1.357099in}}%
\pgfpathcurveto{\pgfqpoint{1.845364in}{1.348863in}}{\pgfqpoint{1.848636in}{1.340963in}}{\pgfqpoint{1.854460in}{1.335139in}}%
\pgfpathcurveto{\pgfqpoint{1.860284in}{1.329315in}}{\pgfqpoint{1.868184in}{1.326043in}}{\pgfqpoint{1.876420in}{1.326043in}}%
\pgfpathlineto{\pgfqpoint{1.876420in}{1.326043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275241in}{1.474556in}}%
\pgfpathcurveto{\pgfqpoint{1.283478in}{1.474556in}}{\pgfqpoint{1.291378in}{1.477828in}}{\pgfqpoint{1.297202in}{1.483652in}}%
\pgfpathcurveto{\pgfqpoint{1.303026in}{1.489476in}}{\pgfqpoint{1.306298in}{1.497376in}}{\pgfqpoint{1.306298in}{1.505612in}}%
\pgfpathcurveto{\pgfqpoint{1.306298in}{1.513849in}}{\pgfqpoint{1.303026in}{1.521749in}}{\pgfqpoint{1.297202in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.291378in}{1.533396in}}{\pgfqpoint{1.283478in}{1.536669in}}{\pgfqpoint{1.275241in}{1.536669in}}%
\pgfpathcurveto{\pgfqpoint{1.267005in}{1.536669in}}{\pgfqpoint{1.259105in}{1.533396in}}{\pgfqpoint{1.253281in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.247457in}{1.521749in}}{\pgfqpoint{1.244185in}{1.513849in}}{\pgfqpoint{1.244185in}{1.505612in}}%
\pgfpathcurveto{\pgfqpoint{1.244185in}{1.497376in}}{\pgfqpoint{1.247457in}{1.489476in}}{\pgfqpoint{1.253281in}{1.483652in}}%
\pgfpathcurveto{\pgfqpoint{1.259105in}{1.477828in}}{\pgfqpoint{1.267005in}{1.474556in}}{\pgfqpoint{1.275241in}{1.474556in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{1.474556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873316in}{1.325377in}}%
\pgfpathcurveto{\pgfqpoint{1.881553in}{1.325377in}}{\pgfqpoint{1.889453in}{1.328649in}}{\pgfqpoint{1.895277in}{1.334473in}}%
\pgfpathcurveto{\pgfqpoint{1.901100in}{1.340297in}}{\pgfqpoint{1.904373in}{1.348197in}}{\pgfqpoint{1.904373in}{1.356433in}}%
\pgfpathcurveto{\pgfqpoint{1.904373in}{1.364670in}}{\pgfqpoint{1.901100in}{1.372570in}}{\pgfqpoint{1.895277in}{1.378394in}}%
\pgfpathcurveto{\pgfqpoint{1.889453in}{1.384218in}}{\pgfqpoint{1.881553in}{1.387490in}}{\pgfqpoint{1.873316in}{1.387490in}}%
\pgfpathcurveto{\pgfqpoint{1.865080in}{1.387490in}}{\pgfqpoint{1.857180in}{1.384218in}}{\pgfqpoint{1.851356in}{1.378394in}}%
\pgfpathcurveto{\pgfqpoint{1.845532in}{1.372570in}}{\pgfqpoint{1.842260in}{1.364670in}}{\pgfqpoint{1.842260in}{1.356433in}}%
\pgfpathcurveto{\pgfqpoint{1.842260in}{1.348197in}}{\pgfqpoint{1.845532in}{1.340297in}}{\pgfqpoint{1.851356in}{1.334473in}}%
\pgfpathcurveto{\pgfqpoint{1.857180in}{1.328649in}}{\pgfqpoint{1.865080in}{1.325377in}}{\pgfqpoint{1.873316in}{1.325377in}}%
\pgfpathlineto{\pgfqpoint{1.873316in}{1.325377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441366in}{1.251767in}}%
\pgfpathcurveto{\pgfqpoint{1.449602in}{1.251767in}}{\pgfqpoint{1.457502in}{1.255039in}}{\pgfqpoint{1.463326in}{1.260863in}}%
\pgfpathcurveto{\pgfqpoint{1.469150in}{1.266687in}}{\pgfqpoint{1.472423in}{1.274587in}}{\pgfqpoint{1.472423in}{1.282824in}}%
\pgfpathcurveto{\pgfqpoint{1.472423in}{1.291060in}}{\pgfqpoint{1.469150in}{1.298960in}}{\pgfqpoint{1.463326in}{1.304784in}}%
\pgfpathcurveto{\pgfqpoint{1.457502in}{1.310608in}}{\pgfqpoint{1.449602in}{1.313880in}}{\pgfqpoint{1.441366in}{1.313880in}}%
\pgfpathcurveto{\pgfqpoint{1.433130in}{1.313880in}}{\pgfqpoint{1.425230in}{1.310608in}}{\pgfqpoint{1.419406in}{1.304784in}}%
\pgfpathcurveto{\pgfqpoint{1.413582in}{1.298960in}}{\pgfqpoint{1.410310in}{1.291060in}}{\pgfqpoint{1.410310in}{1.282824in}}%
\pgfpathcurveto{\pgfqpoint{1.410310in}{1.274587in}}{\pgfqpoint{1.413582in}{1.266687in}}{\pgfqpoint{1.419406in}{1.260863in}}%
\pgfpathcurveto{\pgfqpoint{1.425230in}{1.255039in}}{\pgfqpoint{1.433130in}{1.251767in}}{\pgfqpoint{1.441366in}{1.251767in}}%
\pgfpathlineto{\pgfqpoint{1.441366in}{1.251767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771346in}{1.327154in}}%
\pgfpathcurveto{\pgfqpoint{1.779582in}{1.327154in}}{\pgfqpoint{1.787483in}{1.330427in}}{\pgfqpoint{1.793306in}{1.336251in}}%
\pgfpathcurveto{\pgfqpoint{1.799130in}{1.342075in}}{\pgfqpoint{1.802403in}{1.349975in}}{\pgfqpoint{1.802403in}{1.358211in}}%
\pgfpathcurveto{\pgfqpoint{1.802403in}{1.366447in}}{\pgfqpoint{1.799130in}{1.374347in}}{\pgfqpoint{1.793306in}{1.380171in}}%
\pgfpathcurveto{\pgfqpoint{1.787483in}{1.385995in}}{\pgfqpoint{1.779582in}{1.389267in}}{\pgfqpoint{1.771346in}{1.389267in}}%
\pgfpathcurveto{\pgfqpoint{1.763110in}{1.389267in}}{\pgfqpoint{1.755210in}{1.385995in}}{\pgfqpoint{1.749386in}{1.380171in}}%
\pgfpathcurveto{\pgfqpoint{1.743562in}{1.374347in}}{\pgfqpoint{1.740290in}{1.366447in}}{\pgfqpoint{1.740290in}{1.358211in}}%
\pgfpathcurveto{\pgfqpoint{1.740290in}{1.349975in}}{\pgfqpoint{1.743562in}{1.342075in}}{\pgfqpoint{1.749386in}{1.336251in}}%
\pgfpathcurveto{\pgfqpoint{1.755210in}{1.330427in}}{\pgfqpoint{1.763110in}{1.327154in}}{\pgfqpoint{1.771346in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{1.771346in}{1.327154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262185in}{1.419845in}}%
\pgfpathcurveto{\pgfqpoint{1.270421in}{1.419845in}}{\pgfqpoint{1.278321in}{1.423117in}}{\pgfqpoint{1.284145in}{1.428941in}}%
\pgfpathcurveto{\pgfqpoint{1.289969in}{1.434765in}}{\pgfqpoint{1.293241in}{1.442665in}}{\pgfqpoint{1.293241in}{1.450901in}}%
\pgfpathcurveto{\pgfqpoint{1.293241in}{1.459138in}}{\pgfqpoint{1.289969in}{1.467038in}}{\pgfqpoint{1.284145in}{1.472862in}}%
\pgfpathcurveto{\pgfqpoint{1.278321in}{1.478686in}}{\pgfqpoint{1.270421in}{1.481958in}}{\pgfqpoint{1.262185in}{1.481958in}}%
\pgfpathcurveto{\pgfqpoint{1.253949in}{1.481958in}}{\pgfqpoint{1.246049in}{1.478686in}}{\pgfqpoint{1.240225in}{1.472862in}}%
\pgfpathcurveto{\pgfqpoint{1.234401in}{1.467038in}}{\pgfqpoint{1.231128in}{1.459138in}}{\pgfqpoint{1.231128in}{1.450901in}}%
\pgfpathcurveto{\pgfqpoint{1.231128in}{1.442665in}}{\pgfqpoint{1.234401in}{1.434765in}}{\pgfqpoint{1.240225in}{1.428941in}}%
\pgfpathcurveto{\pgfqpoint{1.246049in}{1.423117in}}{\pgfqpoint{1.253949in}{1.419845in}}{\pgfqpoint{1.262185in}{1.419845in}}%
\pgfpathlineto{\pgfqpoint{1.262185in}{1.419845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270772in}{1.472343in}}%
\pgfpathcurveto{\pgfqpoint{1.279008in}{1.472343in}}{\pgfqpoint{1.286908in}{1.475615in}}{\pgfqpoint{1.292732in}{1.481439in}}%
\pgfpathcurveto{\pgfqpoint{1.298556in}{1.487263in}}{\pgfqpoint{1.301829in}{1.495163in}}{\pgfqpoint{1.301829in}{1.503399in}}%
\pgfpathcurveto{\pgfqpoint{1.301829in}{1.511635in}}{\pgfqpoint{1.298556in}{1.519536in}}{\pgfqpoint{1.292732in}{1.525359in}}%
\pgfpathcurveto{\pgfqpoint{1.286908in}{1.531183in}}{\pgfqpoint{1.279008in}{1.534456in}}{\pgfqpoint{1.270772in}{1.534456in}}%
\pgfpathcurveto{\pgfqpoint{1.262536in}{1.534456in}}{\pgfqpoint{1.254636in}{1.531183in}}{\pgfqpoint{1.248812in}{1.525359in}}%
\pgfpathcurveto{\pgfqpoint{1.242988in}{1.519536in}}{\pgfqpoint{1.239716in}{1.511635in}}{\pgfqpoint{1.239716in}{1.503399in}}%
\pgfpathcurveto{\pgfqpoint{1.239716in}{1.495163in}}{\pgfqpoint{1.242988in}{1.487263in}}{\pgfqpoint{1.248812in}{1.481439in}}%
\pgfpathcurveto{\pgfqpoint{1.254636in}{1.475615in}}{\pgfqpoint{1.262536in}{1.472343in}}{\pgfqpoint{1.270772in}{1.472343in}}%
\pgfpathlineto{\pgfqpoint{1.270772in}{1.472343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266429in}{1.475389in}}%
\pgfpathcurveto{\pgfqpoint{1.274665in}{1.475389in}}{\pgfqpoint{1.282565in}{1.478661in}}{\pgfqpoint{1.288389in}{1.484485in}}%
\pgfpathcurveto{\pgfqpoint{1.294213in}{1.490309in}}{\pgfqpoint{1.297485in}{1.498209in}}{\pgfqpoint{1.297485in}{1.506445in}}%
\pgfpathcurveto{\pgfqpoint{1.297485in}{1.514682in}}{\pgfqpoint{1.294213in}{1.522582in}}{\pgfqpoint{1.288389in}{1.528406in}}%
\pgfpathcurveto{\pgfqpoint{1.282565in}{1.534230in}}{\pgfqpoint{1.274665in}{1.537502in}}{\pgfqpoint{1.266429in}{1.537502in}}%
\pgfpathcurveto{\pgfqpoint{1.258193in}{1.537502in}}{\pgfqpoint{1.250293in}{1.534230in}}{\pgfqpoint{1.244469in}{1.528406in}}%
\pgfpathcurveto{\pgfqpoint{1.238645in}{1.522582in}}{\pgfqpoint{1.235372in}{1.514682in}}{\pgfqpoint{1.235372in}{1.506445in}}%
\pgfpathcurveto{\pgfqpoint{1.235372in}{1.498209in}}{\pgfqpoint{1.238645in}{1.490309in}}{\pgfqpoint{1.244469in}{1.484485in}}%
\pgfpathcurveto{\pgfqpoint{1.250293in}{1.478661in}}{\pgfqpoint{1.258193in}{1.475389in}}{\pgfqpoint{1.266429in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{1.266429in}{1.475389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255698in}{1.479891in}}%
\pgfpathcurveto{\pgfqpoint{1.263934in}{1.479891in}}{\pgfqpoint{1.271834in}{1.483163in}}{\pgfqpoint{1.277658in}{1.488987in}}%
\pgfpathcurveto{\pgfqpoint{1.283482in}{1.494811in}}{\pgfqpoint{1.286754in}{1.502711in}}{\pgfqpoint{1.286754in}{1.510947in}}%
\pgfpathcurveto{\pgfqpoint{1.286754in}{1.519184in}}{\pgfqpoint{1.283482in}{1.527084in}}{\pgfqpoint{1.277658in}{1.532908in}}%
\pgfpathcurveto{\pgfqpoint{1.271834in}{1.538732in}}{\pgfqpoint{1.263934in}{1.542004in}}{\pgfqpoint{1.255698in}{1.542004in}}%
\pgfpathcurveto{\pgfqpoint{1.247461in}{1.542004in}}{\pgfqpoint{1.239561in}{1.538732in}}{\pgfqpoint{1.233737in}{1.532908in}}%
\pgfpathcurveto{\pgfqpoint{1.227913in}{1.527084in}}{\pgfqpoint{1.224641in}{1.519184in}}{\pgfqpoint{1.224641in}{1.510947in}}%
\pgfpathcurveto{\pgfqpoint{1.224641in}{1.502711in}}{\pgfqpoint{1.227913in}{1.494811in}}{\pgfqpoint{1.233737in}{1.488987in}}%
\pgfpathcurveto{\pgfqpoint{1.239561in}{1.483163in}}{\pgfqpoint{1.247461in}{1.479891in}}{\pgfqpoint{1.255698in}{1.479891in}}%
\pgfpathlineto{\pgfqpoint{1.255698in}{1.479891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253051in}{1.474698in}}%
\pgfpathcurveto{\pgfqpoint{1.261288in}{1.474698in}}{\pgfqpoint{1.269188in}{1.477970in}}{\pgfqpoint{1.275012in}{1.483794in}}%
\pgfpathcurveto{\pgfqpoint{1.280836in}{1.489618in}}{\pgfqpoint{1.284108in}{1.497518in}}{\pgfqpoint{1.284108in}{1.505754in}}%
\pgfpathcurveto{\pgfqpoint{1.284108in}{1.513991in}}{\pgfqpoint{1.280836in}{1.521891in}}{\pgfqpoint{1.275012in}{1.527715in}}%
\pgfpathcurveto{\pgfqpoint{1.269188in}{1.533538in}}{\pgfqpoint{1.261288in}{1.536811in}}{\pgfqpoint{1.253051in}{1.536811in}}%
\pgfpathcurveto{\pgfqpoint{1.244815in}{1.536811in}}{\pgfqpoint{1.236915in}{1.533538in}}{\pgfqpoint{1.231091in}{1.527715in}}%
\pgfpathcurveto{\pgfqpoint{1.225267in}{1.521891in}}{\pgfqpoint{1.221995in}{1.513991in}}{\pgfqpoint{1.221995in}{1.505754in}}%
\pgfpathcurveto{\pgfqpoint{1.221995in}{1.497518in}}{\pgfqpoint{1.225267in}{1.489618in}}{\pgfqpoint{1.231091in}{1.483794in}}%
\pgfpathcurveto{\pgfqpoint{1.236915in}{1.477970in}}{\pgfqpoint{1.244815in}{1.474698in}}{\pgfqpoint{1.253051in}{1.474698in}}%
\pgfpathlineto{\pgfqpoint{1.253051in}{1.474698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894696in}{1.287046in}}%
\pgfpathcurveto{\pgfqpoint{1.902932in}{1.287046in}}{\pgfqpoint{1.910832in}{1.290318in}}{\pgfqpoint{1.916656in}{1.296142in}}%
\pgfpathcurveto{\pgfqpoint{1.922480in}{1.301966in}}{\pgfqpoint{1.925752in}{1.309866in}}{\pgfqpoint{1.925752in}{1.318103in}}%
\pgfpathcurveto{\pgfqpoint{1.925752in}{1.326339in}}{\pgfqpoint{1.922480in}{1.334239in}}{\pgfqpoint{1.916656in}{1.340063in}}%
\pgfpathcurveto{\pgfqpoint{1.910832in}{1.345887in}}{\pgfqpoint{1.902932in}{1.349159in}}{\pgfqpoint{1.894696in}{1.349159in}}%
\pgfpathcurveto{\pgfqpoint{1.886460in}{1.349159in}}{\pgfqpoint{1.878560in}{1.345887in}}{\pgfqpoint{1.872736in}{1.340063in}}%
\pgfpathcurveto{\pgfqpoint{1.866912in}{1.334239in}}{\pgfqpoint{1.863639in}{1.326339in}}{\pgfqpoint{1.863639in}{1.318103in}}%
\pgfpathcurveto{\pgfqpoint{1.863639in}{1.309866in}}{\pgfqpoint{1.866912in}{1.301966in}}{\pgfqpoint{1.872736in}{1.296142in}}%
\pgfpathcurveto{\pgfqpoint{1.878560in}{1.290318in}}{\pgfqpoint{1.886460in}{1.287046in}}{\pgfqpoint{1.894696in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.894696in}{1.287046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894752in}{1.289472in}}%
\pgfpathcurveto{\pgfqpoint{1.902988in}{1.289472in}}{\pgfqpoint{1.910888in}{1.292744in}}{\pgfqpoint{1.916712in}{1.298568in}}%
\pgfpathcurveto{\pgfqpoint{1.922536in}{1.304392in}}{\pgfqpoint{1.925809in}{1.312292in}}{\pgfqpoint{1.925809in}{1.320528in}}%
\pgfpathcurveto{\pgfqpoint{1.925809in}{1.328764in}}{\pgfqpoint{1.922536in}{1.336664in}}{\pgfqpoint{1.916712in}{1.342488in}}%
\pgfpathcurveto{\pgfqpoint{1.910888in}{1.348312in}}{\pgfqpoint{1.902988in}{1.351585in}}{\pgfqpoint{1.894752in}{1.351585in}}%
\pgfpathcurveto{\pgfqpoint{1.886516in}{1.351585in}}{\pgfqpoint{1.878616in}{1.348312in}}{\pgfqpoint{1.872792in}{1.342488in}}%
\pgfpathcurveto{\pgfqpoint{1.866968in}{1.336664in}}{\pgfqpoint{1.863696in}{1.328764in}}{\pgfqpoint{1.863696in}{1.320528in}}%
\pgfpathcurveto{\pgfqpoint{1.863696in}{1.312292in}}{\pgfqpoint{1.866968in}{1.304392in}}{\pgfqpoint{1.872792in}{1.298568in}}%
\pgfpathcurveto{\pgfqpoint{1.878616in}{1.292744in}}{\pgfqpoint{1.886516in}{1.289472in}}{\pgfqpoint{1.894752in}{1.289472in}}%
\pgfpathlineto{\pgfqpoint{1.894752in}{1.289472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895770in}{1.301885in}}%
\pgfpathcurveto{\pgfqpoint{1.904007in}{1.301885in}}{\pgfqpoint{1.911907in}{1.305158in}}{\pgfqpoint{1.917731in}{1.310982in}}%
\pgfpathcurveto{\pgfqpoint{1.923555in}{1.316806in}}{\pgfqpoint{1.926827in}{1.324706in}}{\pgfqpoint{1.926827in}{1.332942in}}%
\pgfpathcurveto{\pgfqpoint{1.926827in}{1.341178in}}{\pgfqpoint{1.923555in}{1.349078in}}{\pgfqpoint{1.917731in}{1.354902in}}%
\pgfpathcurveto{\pgfqpoint{1.911907in}{1.360726in}}{\pgfqpoint{1.904007in}{1.363998in}}{\pgfqpoint{1.895770in}{1.363998in}}%
\pgfpathcurveto{\pgfqpoint{1.887534in}{1.363998in}}{\pgfqpoint{1.879634in}{1.360726in}}{\pgfqpoint{1.873810in}{1.354902in}}%
\pgfpathcurveto{\pgfqpoint{1.867986in}{1.349078in}}{\pgfqpoint{1.864714in}{1.341178in}}{\pgfqpoint{1.864714in}{1.332942in}}%
\pgfpathcurveto{\pgfqpoint{1.864714in}{1.324706in}}{\pgfqpoint{1.867986in}{1.316806in}}{\pgfqpoint{1.873810in}{1.310982in}}%
\pgfpathcurveto{\pgfqpoint{1.879634in}{1.305158in}}{\pgfqpoint{1.887534in}{1.301885in}}{\pgfqpoint{1.895770in}{1.301885in}}%
\pgfpathlineto{\pgfqpoint{1.895770in}{1.301885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267699in}{1.279315in}}%
\pgfpathcurveto{\pgfqpoint{2.275935in}{1.279315in}}{\pgfqpoint{2.283835in}{1.282587in}}{\pgfqpoint{2.289659in}{1.288411in}}%
\pgfpathcurveto{\pgfqpoint{2.295483in}{1.294235in}}{\pgfqpoint{2.298755in}{1.302135in}}{\pgfqpoint{2.298755in}{1.310371in}}%
\pgfpathcurveto{\pgfqpoint{2.298755in}{1.318607in}}{\pgfqpoint{2.295483in}{1.326508in}}{\pgfqpoint{2.289659in}{1.332331in}}%
\pgfpathcurveto{\pgfqpoint{2.283835in}{1.338155in}}{\pgfqpoint{2.275935in}{1.341428in}}{\pgfqpoint{2.267699in}{1.341428in}}%
\pgfpathcurveto{\pgfqpoint{2.259463in}{1.341428in}}{\pgfqpoint{2.251563in}{1.338155in}}{\pgfqpoint{2.245739in}{1.332331in}}%
\pgfpathcurveto{\pgfqpoint{2.239915in}{1.326508in}}{\pgfqpoint{2.236642in}{1.318607in}}{\pgfqpoint{2.236642in}{1.310371in}}%
\pgfpathcurveto{\pgfqpoint{2.236642in}{1.302135in}}{\pgfqpoint{2.239915in}{1.294235in}}{\pgfqpoint{2.245739in}{1.288411in}}%
\pgfpathcurveto{\pgfqpoint{2.251563in}{1.282587in}}{\pgfqpoint{2.259463in}{1.279315in}}{\pgfqpoint{2.267699in}{1.279315in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{1.279315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265975in}{1.280332in}}%
\pgfpathcurveto{\pgfqpoint{2.274211in}{1.280332in}}{\pgfqpoint{2.282111in}{1.283604in}}{\pgfqpoint{2.287935in}{1.289428in}}%
\pgfpathcurveto{\pgfqpoint{2.293759in}{1.295252in}}{\pgfqpoint{2.297031in}{1.303152in}}{\pgfqpoint{2.297031in}{1.311389in}}%
\pgfpathcurveto{\pgfqpoint{2.297031in}{1.319625in}}{\pgfqpoint{2.293759in}{1.327525in}}{\pgfqpoint{2.287935in}{1.333349in}}%
\pgfpathcurveto{\pgfqpoint{2.282111in}{1.339173in}}{\pgfqpoint{2.274211in}{1.342445in}}{\pgfqpoint{2.265975in}{1.342445in}}%
\pgfpathcurveto{\pgfqpoint{2.257739in}{1.342445in}}{\pgfqpoint{2.249839in}{1.339173in}}{\pgfqpoint{2.244015in}{1.333349in}}%
\pgfpathcurveto{\pgfqpoint{2.238191in}{1.327525in}}{\pgfqpoint{2.234918in}{1.319625in}}{\pgfqpoint{2.234918in}{1.311389in}}%
\pgfpathcurveto{\pgfqpoint{2.234918in}{1.303152in}}{\pgfqpoint{2.238191in}{1.295252in}}{\pgfqpoint{2.244015in}{1.289428in}}%
\pgfpathcurveto{\pgfqpoint{2.249839in}{1.283604in}}{\pgfqpoint{2.257739in}{1.280332in}}{\pgfqpoint{2.265975in}{1.280332in}}%
\pgfpathlineto{\pgfqpoint{2.265975in}{1.280332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269418in}{1.286722in}}%
\pgfpathcurveto{\pgfqpoint{2.277654in}{1.286722in}}{\pgfqpoint{2.285554in}{1.289994in}}{\pgfqpoint{2.291378in}{1.295818in}}%
\pgfpathcurveto{\pgfqpoint{2.297202in}{1.301642in}}{\pgfqpoint{2.300474in}{1.309542in}}{\pgfqpoint{2.300474in}{1.317779in}}%
\pgfpathcurveto{\pgfqpoint{2.300474in}{1.326015in}}{\pgfqpoint{2.297202in}{1.333915in}}{\pgfqpoint{2.291378in}{1.339739in}}%
\pgfpathcurveto{\pgfqpoint{2.285554in}{1.345563in}}{\pgfqpoint{2.277654in}{1.348835in}}{\pgfqpoint{2.269418in}{1.348835in}}%
\pgfpathcurveto{\pgfqpoint{2.261182in}{1.348835in}}{\pgfqpoint{2.253282in}{1.345563in}}{\pgfqpoint{2.247458in}{1.339739in}}%
\pgfpathcurveto{\pgfqpoint{2.241634in}{1.333915in}}{\pgfqpoint{2.238361in}{1.326015in}}{\pgfqpoint{2.238361in}{1.317779in}}%
\pgfpathcurveto{\pgfqpoint{2.238361in}{1.309542in}}{\pgfqpoint{2.241634in}{1.301642in}}{\pgfqpoint{2.247458in}{1.295818in}}%
\pgfpathcurveto{\pgfqpoint{2.253282in}{1.289994in}}{\pgfqpoint{2.261182in}{1.286722in}}{\pgfqpoint{2.269418in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{1.286722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418253in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{2.449310in}{1.810346in}}%
\pgfpathlineto{\pgfqpoint{2.387197in}{1.810346in}}%
\pgfpathlineto{\pgfqpoint{2.418253in}{1.748233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294981in}{1.050593in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{1.112706in}}%
\pgfpathlineto{\pgfqpoint{1.263925in}{1.112706in}}%
\pgfpathlineto{\pgfqpoint{1.294981in}{1.050593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297047in}{1.128433in}}%
\pgfpathlineto{\pgfqpoint{1.328104in}{1.190546in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{1.190546in}}%
\pgfpathlineto{\pgfqpoint{1.297047in}{1.128433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339970in}{1.075431in}}%
\pgfpathlineto{\pgfqpoint{1.371027in}{1.137544in}}%
\pgfpathlineto{\pgfqpoint{1.308914in}{1.137544in}}%
\pgfpathlineto{\pgfqpoint{1.339970in}{1.075431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333449in}{1.665028in}}%
\pgfpathlineto{\pgfqpoint{2.364505in}{1.727141in}}%
\pgfpathlineto{\pgfqpoint{2.302392in}{1.727141in}}%
\pgfpathlineto{\pgfqpoint{2.333449in}{1.665028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303944in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{1.335001in}{1.280108in}}%
\pgfpathlineto{\pgfqpoint{1.272888in}{1.280108in}}%
\pgfpathlineto{\pgfqpoint{1.303944in}{1.217995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344779in}{1.168321in}}%
\pgfpathlineto{\pgfqpoint{1.375835in}{1.230434in}}%
\pgfpathlineto{\pgfqpoint{1.313722in}{1.230434in}}%
\pgfpathlineto{\pgfqpoint{1.344779in}{1.168321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833585in}{1.614985in}}%
\pgfpathlineto{\pgfqpoint{1.864642in}{1.677098in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{1.677098in}}%
\pgfpathlineto{\pgfqpoint{1.833585in}{1.614985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433032in}{1.068730in}}%
\pgfpathlineto{\pgfqpoint{1.464089in}{1.130843in}}%
\pgfpathlineto{\pgfqpoint{1.401976in}{1.130843in}}%
\pgfpathlineto{\pgfqpoint{1.433032in}{1.068730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328979in}{1.342507in}}%
\pgfpathlineto{\pgfqpoint{1.360035in}{1.404620in}}%
\pgfpathlineto{\pgfqpoint{1.297922in}{1.404620in}}%
\pgfpathlineto{\pgfqpoint{1.328979in}{1.342507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319880in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{1.350937in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{1.288824in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{1.319880in}{1.311783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356722in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{1.337108in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{1.337108in}}%
\pgfpathlineto{\pgfqpoint{1.356722in}{1.274995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545202in}{1.510105in}}%
\pgfpathlineto{\pgfqpoint{1.576259in}{1.572218in}}%
\pgfpathlineto{\pgfqpoint{1.514146in}{1.572218in}}%
\pgfpathlineto{\pgfqpoint{1.545202in}{1.510105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384572in}{1.382294in}}%
\pgfpathlineto{\pgfqpoint{1.415628in}{1.444407in}}%
\pgfpathlineto{\pgfqpoint{1.353515in}{1.444407in}}%
\pgfpathlineto{\pgfqpoint{1.384572in}{1.382294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399068in}{1.433705in}}%
\pgfpathlineto{\pgfqpoint{1.430125in}{1.495818in}}%
\pgfpathlineto{\pgfqpoint{1.368012in}{1.495818in}}%
\pgfpathlineto{\pgfqpoint{1.399068in}{1.433705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518995in}{1.465688in}}%
\pgfpathlineto{\pgfqpoint{1.550051in}{1.527801in}}%
\pgfpathlineto{\pgfqpoint{1.487938in}{1.527801in}}%
\pgfpathlineto{\pgfqpoint{1.518995in}{1.465688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443308in}{1.203849in}}%
\pgfpathlineto{\pgfqpoint{1.474364in}{1.265962in}}%
\pgfpathlineto{\pgfqpoint{1.412251in}{1.265962in}}%
\pgfpathlineto{\pgfqpoint{1.443308in}{1.203849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786619in}{1.556916in}}%
\pgfpathlineto{\pgfqpoint{1.817676in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{1.755563in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{1.786619in}{1.556916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467271in}{1.326202in}}%
\pgfpathlineto{\pgfqpoint{1.498328in}{1.388315in}}%
\pgfpathlineto{\pgfqpoint{1.436215in}{1.388315in}}%
\pgfpathlineto{\pgfqpoint{1.467271in}{1.326202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621588in}{1.059955in}}%
\pgfpathlineto{\pgfqpoint{1.652644in}{1.122068in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.122068in}}%
\pgfpathlineto{\pgfqpoint{1.621588in}{1.059955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691400in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{1.722457in}{1.444773in}}%
\pgfpathlineto{\pgfqpoint{1.660344in}{1.444773in}}%
\pgfpathlineto{\pgfqpoint{1.691400in}{1.382660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644014in}{1.220171in}}%
\pgfpathlineto{\pgfqpoint{1.675071in}{1.282284in}}%
\pgfpathlineto{\pgfqpoint{1.612958in}{1.282284in}}%
\pgfpathlineto{\pgfqpoint{1.644014in}{1.220171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154925in}{1.413025in}}%
\pgfpathlineto{\pgfqpoint{2.185981in}{1.475138in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{1.475138in}}%
\pgfpathlineto{\pgfqpoint{2.154925in}{1.413025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012837in}{0.990543in}}%
\pgfpathlineto{\pgfqpoint{2.043893in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{1.981780in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{2.012837in}{0.990543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.041366in}{0.539424in}}{\pgfqpoint{1.628096in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060823in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{2.091880in}{1.245634in}}%
\pgfpathlineto{\pgfqpoint{2.029767in}{1.245634in}}%
\pgfpathlineto{\pgfqpoint{2.060823in}{1.183521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043157in}{1.912522in}}%
\pgfpathlineto{\pgfqpoint{2.590750in}{1.912522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613239in}{1.912522in}}{\pgfqpoint{2.613239in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{2.088809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613239in}{2.111298in}}{\pgfqpoint{2.590750in}{2.111298in}}%
\pgfpathlineto{\pgfqpoint{1.043157in}{2.111298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.020668in}{2.111298in}}{\pgfqpoint{1.020668in}{2.088809in}}%
\pgfpathlineto{\pgfqpoint{1.020668in}{1.935011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.020668in}{1.912522in}}{\pgfqpoint{1.043157in}{1.912522in}}%
\pgfpathlineto{\pgfqpoint{1.043157in}{1.912522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178090in}{2.010405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380490in,y=1.980889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139051in}{2.010405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341451in,y=1.980889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{2.167520in}}%
\pgfpathlineto{\pgfqpoint{3.710827in}{2.167520in}}%
\pgfpathlineto{\pgfqpoint{3.710827in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726999in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.726999in}{2.167520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726999in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322392in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{4.322392in}{2.167520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322392in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917784in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{4.917784in}{2.167520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.917784in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539173in,y=0.259771in,,top]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wall Clock Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{0.794145in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.794145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524008in, y=0.751429in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{1.052578in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.052578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452468in, y=1.009863in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{1.311012in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.311012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452468in, y=1.268296in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{1.569446in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.569446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452468in, y=1.526730in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.827879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452468in, y=1.785164in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{2.086313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{2.086313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452468in, y=2.043597in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396912in,y=1.353472in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Mem (GB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897782in}{2.046375in}}%
\pgfpathlineto{\pgfqpoint{3.944922in}{2.140656in}}%
\pgfpathlineto{\pgfqpoint{3.850641in}{2.140656in}}%
\pgfpathlineto{\pgfqpoint{3.897782in}{2.046375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786131in}{1.679516in}}%
\pgfpathlineto{\pgfqpoint{3.823036in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{3.749226in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{3.786131in}{1.679516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945365in}{1.097606in}}%
\pgfpathlineto{\pgfqpoint{3.975892in}{1.158660in}}%
\pgfpathlineto{\pgfqpoint{3.914838in}{1.158660in}}%
\pgfpathlineto{\pgfqpoint{3.945365in}{1.097606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137832in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{4.164606in}{0.860779in}}%
\pgfpathlineto{\pgfqpoint{4.111058in}{0.860779in}}%
\pgfpathlineto{\pgfqpoint{4.137832in}{0.807231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573208in}{0.662302in}}%
\pgfpathlineto{\pgfqpoint{4.597892in}{0.711671in}}%
\pgfpathlineto{\pgfqpoint{4.548523in}{0.711671in}}%
\pgfpathlineto{\pgfqpoint{4.573208in}{0.662302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.710827in}{0.539424in}}{\pgfqpoint{1.656693in}{1.628096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292216in}{0.589859in}}%
\pgfpathlineto{\pgfqpoint{5.315786in}{0.636999in}}%
\pgfpathlineto{\pgfqpoint{5.268646in}{0.636999in}}%
\pgfpathlineto{\pgfqpoint{5.292216in}{0.589859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.710827in}{2.167520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{2.167520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.539424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{2.167520in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{2.167520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958505in}{1.466034in}}%
\pgfpathlineto{\pgfqpoint{5.295993in}{1.466034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316429in}{1.466034in}}{\pgfqpoint{5.316429in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{5.316429in}{2.095993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316429in}{2.116429in}}{\pgfqpoint{5.295993in}{2.116429in}}%
\pgfpathlineto{\pgfqpoint{3.958505in}{2.116429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.938069in}{2.116429in}}{\pgfqpoint{3.938069in}{2.095993in}}%
\pgfpathlineto{\pgfqpoint{3.938069in}{1.486471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.938069in}{1.466034in}}{\pgfqpoint{3.958505in}{1.466034in}}%
\pgfpathlineto{\pgfqpoint{3.958505in}{1.466034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236039in,y=1.982359in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parallel Eval}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081123in}{1.863882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265049in,y=1.828119in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.357056}{8.828467}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024684in}{-0.024684in}}{\pgfqpoint{0.024684in}{0.024684in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024684in}}%
\pgfpathlineto{\pgfqpoint{0.024684in}{0.024684in}}%
\pgfpathlineto{\pgfqpoint{-0.024684in}{0.024684in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081123in}{1.713903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265049in,y=1.678140in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.357056}{8.828467}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026774in}{-0.026774in}}{\pgfqpoint{0.026774in}{0.026774in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.026774in}}%
\pgfpathlineto{\pgfqpoint{0.026774in}{0.026774in}}%
\pgfpathlineto{\pgfqpoint{-0.026774in}{0.026774in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081123in}{1.563925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265049in,y=1.528161in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.357056}{8.828467}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030527in}{-0.030527in}}{\pgfqpoint{0.030527in}{0.030527in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.030527in}}%
\pgfpathlineto{\pgfqpoint{0.030527in}{0.030527in}}%
\pgfpathlineto{\pgfqpoint{-0.030527in}{0.030527in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.030527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799107in}{1.863882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.983033in,y=1.828119in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.357056}{8.828467}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036905in}{-0.036905in}}{\pgfqpoint{0.036905in}{0.036905in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036905in}}%
\pgfpathlineto{\pgfqpoint{0.036905in}{0.036905in}}%
\pgfpathlineto{\pgfqpoint{-0.036905in}{0.036905in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799107in}{1.713903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.983033in,y=1.678140in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.357056}{8.828467}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.279063pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047140in}{-0.047140in}}{\pgfqpoint{0.047140in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.047140in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.047140in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799107in}{1.563925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.983033in,y=1.528161in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.357056}{8.828467}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512.0}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/3d_plot_time_analysis_2n.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.950000in}{1.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144200in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{1.415800in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{1.415800in}{1.645600in}}%
\pgfpathlineto{\pgfqpoint{0.144200in}{1.645600in}}%
\pgfpathlineto{\pgfqpoint{0.144200in}{0.374000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240215in}{0.687536in}}%
\pgfpathlineto{\pgfqpoint{0.660138in}{1.039524in}}%
\pgfpathlineto{\pgfqpoint{0.654301in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{0.214282in}{1.226049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660138in}{1.039524in}}%
\pgfpathlineto{\pgfqpoint{1.333966in}{0.843669in}}%
\pgfpathlineto{\pgfqpoint{1.358013in}{1.368784in}}%
\pgfpathlineto{\pgfqpoint{0.654301in}{1.547155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240215in}{0.687536in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.454249in}}%
\pgfpathlineto{\pgfqpoint{1.333966in}{0.843669in}}%
\pgfpathlineto{\pgfqpoint{0.660138in}{1.039524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280946in}{0.674233in}}%
\pgfpathlineto{\pgfqpoint{0.698723in}{1.028309in}}%
\pgfpathlineto{\pgfqpoint{0.694516in}{1.536961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460991in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{0.869045in}{0.978804in}}%
\pgfpathlineto{\pgfqpoint{0.872154in}{1.491935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646004in}{0.555005in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{1.054479in}{1.445721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836194in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{1.222768in}{0.875990in}}%
\pgfpathlineto{\pgfqpoint{1.241678in}{1.398272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239272in}{1.244285in}}%
\pgfpathlineto{\pgfqpoint{0.263978in}{0.707455in}}%
\pgfpathlineto{\pgfqpoint{0.976068in}{0.476378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347436in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{0.366951in}{0.793769in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{0.572142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451141in}{1.398898in}}%
\pgfpathlineto{\pgfqpoint{0.465861in}{0.876677in}}%
\pgfpathlineto{\pgfqpoint{1.158825in}{0.663931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646237in}{1.541270in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{1.033049in}}%
\pgfpathlineto{\pgfqpoint{1.327016in}{0.836536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338427in}{0.941072in}}%
\pgfpathlineto{\pgfqpoint{0.659054in}{1.133846in}}%
\pgfpathlineto{\pgfqpoint{0.235411in}{0.787287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344642in}{1.076798in}}%
\pgfpathlineto{\pgfqpoint{0.657544in}{1.265156in}}%
\pgfpathlineto{\pgfqpoint{0.228712in}{0.926389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351002in}{1.215677in}}%
\pgfpathlineto{\pgfqpoint{0.656001in}{1.399367in}}%
\pgfpathlineto{\pgfqpoint{0.221852in}{1.068848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357511in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{0.654423in}{1.536579in}}%
\pgfpathlineto{\pgfqpoint{0.214824in}{1.214787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240215in}{0.687536in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.454249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284584in}{0.677316in}}%
\pgfpathlineto{\pgfqpoint{0.273654in}{0.668053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175622in,y=0.454523in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464548in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{0.453861in}{0.609081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356204in,y=0.392048in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649475in}{0.558260in}}%
\pgfpathlineto{\pgfqpoint{0.639048in}{0.548479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541825in,y=0.327831in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839572in}{0.496236in}}%
\pgfpathlineto{\pgfqpoint{0.829423in}{0.486179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732697in,y=0.261797in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423538in,y=0.218017in,,,rotate=341.912962]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Memory(GB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333966in}{0.843669in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.454249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970067in}{0.478325in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{0.472478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155354in,y=0.289522in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063470in}{0.574007in}}%
\pgfpathlineto{\pgfqpoint{1.081225in}{0.568405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245022in,y=0.389416in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152997in}{0.665720in}}%
\pgfpathlineto{\pgfqpoint{1.170495in}{0.660348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330963in,y=0.485157in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321354in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{1.338354in}{0.833234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492553in,y=0.665175in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422797in,y=0.377175in,,,rotate=45.742112]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wall Clock Time(min)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333966in}{0.843669in}}%
\pgfpathlineto{\pgfqpoint{1.358013in}{1.368784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332723in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{0.937831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592476in,y=0.976493in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338870in}{1.078381in}}%
\pgfpathlineto{\pgfqpoint{1.356200in}{1.073630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601528in,y=1.111422in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345160in}{1.217221in}}%
\pgfpathlineto{\pgfqpoint{1.362699in}{1.212586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610789in,y=1.249459in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.026984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351598in}{1.359325in}}%
\pgfpathlineto{\pgfqpoint{1.369351in}{1.354811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620265in,y=1.390711in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746577in,y=1.154178in,,,rotate=87.378092]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(Clean - Pert) Acc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330569in}{0.709142in}}%
\pgfpathcurveto{\pgfqpoint{0.337702in}{0.709142in}}{\pgfqpoint{0.344543in}{0.711976in}}{\pgfqpoint{0.349587in}{0.717020in}}%
\pgfpathcurveto{\pgfqpoint{0.354631in}{0.722063in}}{\pgfqpoint{0.357465in}{0.728905in}}{\pgfqpoint{0.357465in}{0.736038in}}%
\pgfpathcurveto{\pgfqpoint{0.357465in}{0.743171in}}{\pgfqpoint{0.354631in}{0.750012in}}{\pgfqpoint{0.349587in}{0.755056in}}%
\pgfpathcurveto{\pgfqpoint{0.344543in}{0.760100in}}{\pgfqpoint{0.337702in}{0.762934in}}{\pgfqpoint{0.330569in}{0.762934in}}%
\pgfpathcurveto{\pgfqpoint{0.323436in}{0.762934in}}{\pgfqpoint{0.316594in}{0.760100in}}{\pgfqpoint{0.311551in}{0.755056in}}%
\pgfpathcurveto{\pgfqpoint{0.306507in}{0.750012in}}{\pgfqpoint{0.303673in}{0.743171in}}{\pgfqpoint{0.303673in}{0.736038in}}%
\pgfpathcurveto{\pgfqpoint{0.303673in}{0.728905in}}{\pgfqpoint{0.306507in}{0.722063in}}{\pgfqpoint{0.311551in}{0.717020in}}%
\pgfpathcurveto{\pgfqpoint{0.316594in}{0.711976in}}{\pgfqpoint{0.323436in}{0.709142in}}{\pgfqpoint{0.330569in}{0.709142in}}%
\pgfpathlineto{\pgfqpoint{0.330569in}{0.709142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326510in}{0.705733in}}%
\pgfpathcurveto{\pgfqpoint{0.333643in}{0.705733in}}{\pgfqpoint{0.340484in}{0.708567in}}{\pgfqpoint{0.345528in}{0.713611in}}%
\pgfpathcurveto{\pgfqpoint{0.350572in}{0.718655in}}{\pgfqpoint{0.353406in}{0.725496in}}{\pgfqpoint{0.353406in}{0.732629in}}%
\pgfpathcurveto{\pgfqpoint{0.353406in}{0.739762in}}{\pgfqpoint{0.350572in}{0.746603in}}{\pgfqpoint{0.345528in}{0.751647in}}%
\pgfpathcurveto{\pgfqpoint{0.340484in}{0.756691in}}{\pgfqpoint{0.333643in}{0.759525in}}{\pgfqpoint{0.326510in}{0.759525in}}%
\pgfpathcurveto{\pgfqpoint{0.319377in}{0.759525in}}{\pgfqpoint{0.312535in}{0.756691in}}{\pgfqpoint{0.307492in}{0.751647in}}%
\pgfpathcurveto{\pgfqpoint{0.302448in}{0.746603in}}{\pgfqpoint{0.299614in}{0.739762in}}{\pgfqpoint{0.299614in}{0.732629in}}%
\pgfpathcurveto{\pgfqpoint{0.299614in}{0.725496in}}{\pgfqpoint{0.302448in}{0.718655in}}{\pgfqpoint{0.307492in}{0.713611in}}%
\pgfpathcurveto{\pgfqpoint{0.312535in}{0.708567in}}{\pgfqpoint{0.319377in}{0.705733in}}{\pgfqpoint{0.326510in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{0.326510in}{0.705733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322514in}{0.705221in}}%
\pgfpathcurveto{\pgfqpoint{0.329647in}{0.705221in}}{\pgfqpoint{0.336489in}{0.708055in}}{\pgfqpoint{0.341532in}{0.713099in}}%
\pgfpathcurveto{\pgfqpoint{0.346576in}{0.718142in}}{\pgfqpoint{0.349410in}{0.724984in}}{\pgfqpoint{0.349410in}{0.732117in}}%
\pgfpathcurveto{\pgfqpoint{0.349410in}{0.739250in}}{\pgfqpoint{0.346576in}{0.746091in}}{\pgfqpoint{0.341532in}{0.751135in}}%
\pgfpathcurveto{\pgfqpoint{0.336489in}{0.756179in}}{\pgfqpoint{0.329647in}{0.759013in}}{\pgfqpoint{0.322514in}{0.759013in}}%
\pgfpathcurveto{\pgfqpoint{0.315381in}{0.759013in}}{\pgfqpoint{0.308540in}{0.756179in}}{\pgfqpoint{0.303496in}{0.751135in}}%
\pgfpathcurveto{\pgfqpoint{0.298452in}{0.746091in}}{\pgfqpoint{0.295618in}{0.739250in}}{\pgfqpoint{0.295618in}{0.732117in}}%
\pgfpathcurveto{\pgfqpoint{0.295618in}{0.724984in}}{\pgfqpoint{0.298452in}{0.718142in}}{\pgfqpoint{0.303496in}{0.713099in}}%
\pgfpathcurveto{\pgfqpoint{0.308540in}{0.708055in}}{\pgfqpoint{0.315381in}{0.705221in}}{\pgfqpoint{0.322514in}{0.705221in}}%
\pgfpathlineto{\pgfqpoint{0.322514in}{0.705221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316657in}{0.699602in}}%
\pgfpathcurveto{\pgfqpoint{0.323790in}{0.699602in}}{\pgfqpoint{0.330632in}{0.702436in}}{\pgfqpoint{0.335675in}{0.707479in}}%
\pgfpathcurveto{\pgfqpoint{0.340719in}{0.712523in}}{\pgfqpoint{0.343553in}{0.719365in}}{\pgfqpoint{0.343553in}{0.726497in}}%
\pgfpathcurveto{\pgfqpoint{0.343553in}{0.733630in}}{\pgfqpoint{0.340719in}{0.740472in}}{\pgfqpoint{0.335675in}{0.745516in}}%
\pgfpathcurveto{\pgfqpoint{0.330632in}{0.750559in}}{\pgfqpoint{0.323790in}{0.753393in}}{\pgfqpoint{0.316657in}{0.753393in}}%
\pgfpathcurveto{\pgfqpoint{0.309524in}{0.753393in}}{\pgfqpoint{0.302683in}{0.750559in}}{\pgfqpoint{0.297639in}{0.745516in}}%
\pgfpathcurveto{\pgfqpoint{0.292595in}{0.740472in}}{\pgfqpoint{0.289762in}{0.733630in}}{\pgfqpoint{0.289762in}{0.726497in}}%
\pgfpathcurveto{\pgfqpoint{0.289762in}{0.719365in}}{\pgfqpoint{0.292595in}{0.712523in}}{\pgfqpoint{0.297639in}{0.707479in}}%
\pgfpathcurveto{\pgfqpoint{0.302683in}{0.702436in}}{\pgfqpoint{0.309524in}{0.699602in}}{\pgfqpoint{0.316657in}{0.699602in}}%
\pgfpathlineto{\pgfqpoint{0.316657in}{0.699602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330407in}{0.765847in}}%
\pgfpathcurveto{\pgfqpoint{0.337540in}{0.765847in}}{\pgfqpoint{0.344382in}{0.768681in}}{\pgfqpoint{0.349425in}{0.773725in}}%
\pgfpathcurveto{\pgfqpoint{0.354469in}{0.778768in}}{\pgfqpoint{0.357303in}{0.785610in}}{\pgfqpoint{0.357303in}{0.792743in}}%
\pgfpathcurveto{\pgfqpoint{0.357303in}{0.799876in}}{\pgfqpoint{0.354469in}{0.806717in}}{\pgfqpoint{0.349425in}{0.811761in}}%
\pgfpathcurveto{\pgfqpoint{0.344382in}{0.816805in}}{\pgfqpoint{0.337540in}{0.819638in}}{\pgfqpoint{0.330407in}{0.819638in}}%
\pgfpathcurveto{\pgfqpoint{0.323274in}{0.819638in}}{\pgfqpoint{0.316433in}{0.816805in}}{\pgfqpoint{0.311389in}{0.811761in}}%
\pgfpathcurveto{\pgfqpoint{0.306345in}{0.806717in}}{\pgfqpoint{0.303511in}{0.799876in}}{\pgfqpoint{0.303511in}{0.792743in}}%
\pgfpathcurveto{\pgfqpoint{0.303511in}{0.785610in}}{\pgfqpoint{0.306345in}{0.778768in}}{\pgfqpoint{0.311389in}{0.773725in}}%
\pgfpathcurveto{\pgfqpoint{0.316433in}{0.768681in}}{\pgfqpoint{0.323274in}{0.765847in}}{\pgfqpoint{0.330407in}{0.765847in}}%
\pgfpathlineto{\pgfqpoint{0.330407in}{0.765847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324977in}{0.762079in}}%
\pgfpathcurveto{\pgfqpoint{0.332110in}{0.762079in}}{\pgfqpoint{0.338952in}{0.764912in}}{\pgfqpoint{0.343995in}{0.769956in}}%
\pgfpathcurveto{\pgfqpoint{0.349039in}{0.775000in}}{\pgfqpoint{0.351873in}{0.781841in}}{\pgfqpoint{0.351873in}{0.788974in}}%
\pgfpathcurveto{\pgfqpoint{0.351873in}{0.796107in}}{\pgfqpoint{0.349039in}{0.802949in}}{\pgfqpoint{0.343995in}{0.807992in}}%
\pgfpathcurveto{\pgfqpoint{0.338952in}{0.813036in}}{\pgfqpoint{0.332110in}{0.815870in}}{\pgfqpoint{0.324977in}{0.815870in}}%
\pgfpathcurveto{\pgfqpoint{0.317844in}{0.815870in}}{\pgfqpoint{0.311003in}{0.813036in}}{\pgfqpoint{0.305959in}{0.807992in}}%
\pgfpathcurveto{\pgfqpoint{0.300915in}{0.802949in}}{\pgfqpoint{0.298081in}{0.796107in}}{\pgfqpoint{0.298081in}{0.788974in}}%
\pgfpathcurveto{\pgfqpoint{0.298081in}{0.781841in}}{\pgfqpoint{0.300915in}{0.775000in}}{\pgfqpoint{0.305959in}{0.769956in}}%
\pgfpathcurveto{\pgfqpoint{0.311003in}{0.764912in}}{\pgfqpoint{0.317844in}{0.762079in}}{\pgfqpoint{0.324977in}{0.762079in}}%
\pgfpathlineto{\pgfqpoint{0.324977in}{0.762079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319902in}{0.757174in}}%
\pgfpathcurveto{\pgfqpoint{0.327035in}{0.757174in}}{\pgfqpoint{0.333876in}{0.760008in}}{\pgfqpoint{0.338920in}{0.765052in}}%
\pgfpathcurveto{\pgfqpoint{0.343964in}{0.770095in}}{\pgfqpoint{0.346797in}{0.776937in}}{\pgfqpoint{0.346797in}{0.784070in}}%
\pgfpathcurveto{\pgfqpoint{0.346797in}{0.791203in}}{\pgfqpoint{0.343964in}{0.798044in}}{\pgfqpoint{0.338920in}{0.803088in}}%
\pgfpathcurveto{\pgfqpoint{0.333876in}{0.808132in}}{\pgfqpoint{0.327035in}{0.810965in}}{\pgfqpoint{0.319902in}{0.810965in}}%
\pgfpathcurveto{\pgfqpoint{0.312769in}{0.810965in}}{\pgfqpoint{0.305927in}{0.808132in}}{\pgfqpoint{0.300884in}{0.803088in}}%
\pgfpathcurveto{\pgfqpoint{0.295840in}{0.798044in}}{\pgfqpoint{0.293006in}{0.791203in}}{\pgfqpoint{0.293006in}{0.784070in}}%
\pgfpathcurveto{\pgfqpoint{0.293006in}{0.776937in}}{\pgfqpoint{0.295840in}{0.770095in}}{\pgfqpoint{0.300884in}{0.765052in}}%
\pgfpathcurveto{\pgfqpoint{0.305927in}{0.760008in}}{\pgfqpoint{0.312769in}{0.757174in}}{\pgfqpoint{0.319902in}{0.757174in}}%
\pgfpathlineto{\pgfqpoint{0.319902in}{0.757174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314113in}{0.750258in}}%
\pgfpathcurveto{\pgfqpoint{0.321246in}{0.750258in}}{\pgfqpoint{0.328088in}{0.753092in}}{\pgfqpoint{0.333131in}{0.758136in}}%
\pgfpathcurveto{\pgfqpoint{0.338175in}{0.763180in}}{\pgfqpoint{0.341009in}{0.770021in}}{\pgfqpoint{0.341009in}{0.777154in}}%
\pgfpathcurveto{\pgfqpoint{0.341009in}{0.784287in}}{\pgfqpoint{0.338175in}{0.791128in}}{\pgfqpoint{0.333131in}{0.796172in}}%
\pgfpathcurveto{\pgfqpoint{0.328088in}{0.801216in}}{\pgfqpoint{0.321246in}{0.804050in}}{\pgfqpoint{0.314113in}{0.804050in}}%
\pgfpathcurveto{\pgfqpoint{0.306980in}{0.804050in}}{\pgfqpoint{0.300139in}{0.801216in}}{\pgfqpoint{0.295095in}{0.796172in}}%
\pgfpathcurveto{\pgfqpoint{0.290051in}{0.791128in}}{\pgfqpoint{0.287217in}{0.784287in}}{\pgfqpoint{0.287217in}{0.777154in}}%
\pgfpathcurveto{\pgfqpoint{0.287217in}{0.770021in}}{\pgfqpoint{0.290051in}{0.763180in}}{\pgfqpoint{0.295095in}{0.758136in}}%
\pgfpathcurveto{\pgfqpoint{0.300139in}{0.753092in}}{\pgfqpoint{0.306980in}{0.750258in}}{\pgfqpoint{0.314113in}{0.750258in}}%
\pgfpathlineto{\pgfqpoint{0.314113in}{0.750258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305980in}{0.770168in}}%
\pgfpathcurveto{\pgfqpoint{0.313113in}{0.770168in}}{\pgfqpoint{0.319955in}{0.773002in}}{\pgfqpoint{0.324999in}{0.778046in}}%
\pgfpathcurveto{\pgfqpoint{0.330042in}{0.783089in}}{\pgfqpoint{0.332876in}{0.789931in}}{\pgfqpoint{0.332876in}{0.797064in}}%
\pgfpathcurveto{\pgfqpoint{0.332876in}{0.804196in}}{\pgfqpoint{0.330042in}{0.811038in}}{\pgfqpoint{0.324999in}{0.816082in}}%
\pgfpathcurveto{\pgfqpoint{0.319955in}{0.821125in}}{\pgfqpoint{0.313113in}{0.823959in}}{\pgfqpoint{0.305980in}{0.823959in}}%
\pgfpathcurveto{\pgfqpoint{0.298848in}{0.823959in}}{\pgfqpoint{0.292006in}{0.821125in}}{\pgfqpoint{0.286962in}{0.816082in}}%
\pgfpathcurveto{\pgfqpoint{0.281919in}{0.811038in}}{\pgfqpoint{0.279085in}{0.804196in}}{\pgfqpoint{0.279085in}{0.797064in}}%
\pgfpathcurveto{\pgfqpoint{0.279085in}{0.789931in}}{\pgfqpoint{0.281919in}{0.783089in}}{\pgfqpoint{0.286962in}{0.778046in}}%
\pgfpathcurveto{\pgfqpoint{0.292006in}{0.773002in}}{\pgfqpoint{0.298848in}{0.770168in}}{\pgfqpoint{0.305980in}{0.770168in}}%
\pgfpathlineto{\pgfqpoint{0.305980in}{0.770168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343919in}{0.891926in}}%
\pgfpathcurveto{\pgfqpoint{0.351052in}{0.891926in}}{\pgfqpoint{0.357893in}{0.894760in}}{\pgfqpoint{0.362937in}{0.899804in}}%
\pgfpathcurveto{\pgfqpoint{0.367981in}{0.904848in}}{\pgfqpoint{0.370814in}{0.911689in}}{\pgfqpoint{0.370814in}{0.918822in}}%
\pgfpathcurveto{\pgfqpoint{0.370814in}{0.925955in}}{\pgfqpoint{0.367981in}{0.932797in}}{\pgfqpoint{0.362937in}{0.937840in}}%
\pgfpathcurveto{\pgfqpoint{0.357893in}{0.942884in}}{\pgfqpoint{0.351052in}{0.945718in}}{\pgfqpoint{0.343919in}{0.945718in}}%
\pgfpathcurveto{\pgfqpoint{0.336786in}{0.945718in}}{\pgfqpoint{0.329944in}{0.942884in}}{\pgfqpoint{0.324901in}{0.937840in}}%
\pgfpathcurveto{\pgfqpoint{0.319857in}{0.932797in}}{\pgfqpoint{0.317023in}{0.925955in}}{\pgfqpoint{0.317023in}{0.918822in}}%
\pgfpathcurveto{\pgfqpoint{0.317023in}{0.911689in}}{\pgfqpoint{0.319857in}{0.904848in}}{\pgfqpoint{0.324901in}{0.899804in}}%
\pgfpathcurveto{\pgfqpoint{0.329944in}{0.894760in}}{\pgfqpoint{0.336786in}{0.891926in}}{\pgfqpoint{0.343919in}{0.891926in}}%
\pgfpathlineto{\pgfqpoint{0.343919in}{0.891926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448188in}{0.849079in}}%
\pgfpathcurveto{\pgfqpoint{0.455321in}{0.849079in}}{\pgfqpoint{0.462163in}{0.851913in}}{\pgfqpoint{0.467206in}{0.856957in}}%
\pgfpathcurveto{\pgfqpoint{0.472250in}{0.862000in}}{\pgfqpoint{0.475084in}{0.868842in}}{\pgfqpoint{0.475084in}{0.875975in}}%
\pgfpathcurveto{\pgfqpoint{0.475084in}{0.883108in}}{\pgfqpoint{0.472250in}{0.889949in}}{\pgfqpoint{0.467206in}{0.894993in}}%
\pgfpathcurveto{\pgfqpoint{0.462163in}{0.900037in}}{\pgfqpoint{0.455321in}{0.902870in}}{\pgfqpoint{0.448188in}{0.902870in}}%
\pgfpathcurveto{\pgfqpoint{0.441055in}{0.902870in}}{\pgfqpoint{0.434214in}{0.900037in}}{\pgfqpoint{0.429170in}{0.894993in}}%
\pgfpathcurveto{\pgfqpoint{0.424126in}{0.889949in}}{\pgfqpoint{0.421292in}{0.883108in}}{\pgfqpoint{0.421292in}{0.875975in}}%
\pgfpathcurveto{\pgfqpoint{0.421292in}{0.868842in}}{\pgfqpoint{0.424126in}{0.862000in}}{\pgfqpoint{0.429170in}{0.856957in}}%
\pgfpathcurveto{\pgfqpoint{0.434214in}{0.851913in}}{\pgfqpoint{0.441055in}{0.849079in}}{\pgfqpoint{0.448188in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{0.448188in}{0.849079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307859in}{0.797326in}}%
\pgfpathcurveto{\pgfqpoint{0.314992in}{0.797326in}}{\pgfqpoint{0.321834in}{0.800160in}}{\pgfqpoint{0.326877in}{0.805204in}}%
\pgfpathcurveto{\pgfqpoint{0.331921in}{0.810247in}}{\pgfqpoint{0.334755in}{0.817089in}}{\pgfqpoint{0.334755in}{0.824222in}}%
\pgfpathcurveto{\pgfqpoint{0.334755in}{0.831355in}}{\pgfqpoint{0.331921in}{0.838196in}}{\pgfqpoint{0.326877in}{0.843240in}}%
\pgfpathcurveto{\pgfqpoint{0.321834in}{0.848284in}}{\pgfqpoint{0.314992in}{0.851117in}}{\pgfqpoint{0.307859in}{0.851117in}}%
\pgfpathcurveto{\pgfqpoint{0.300726in}{0.851117in}}{\pgfqpoint{0.293885in}{0.848284in}}{\pgfqpoint{0.288841in}{0.843240in}}%
\pgfpathcurveto{\pgfqpoint{0.283797in}{0.838196in}}{\pgfqpoint{0.280964in}{0.831355in}}{\pgfqpoint{0.280964in}{0.824222in}}%
\pgfpathcurveto{\pgfqpoint{0.280964in}{0.817089in}}{\pgfqpoint{0.283797in}{0.810247in}}{\pgfqpoint{0.288841in}{0.805204in}}%
\pgfpathcurveto{\pgfqpoint{0.293885in}{0.800160in}}{\pgfqpoint{0.300726in}{0.797326in}}{\pgfqpoint{0.307859in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{0.307859in}{0.797326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447843in}{0.854159in}}%
\pgfpathcurveto{\pgfqpoint{0.454976in}{0.854159in}}{\pgfqpoint{0.461817in}{0.856992in}}{\pgfqpoint{0.466861in}{0.862036in}}%
\pgfpathcurveto{\pgfqpoint{0.471905in}{0.867080in}}{\pgfqpoint{0.474739in}{0.873921in}}{\pgfqpoint{0.474739in}{0.881054in}}%
\pgfpathcurveto{\pgfqpoint{0.474739in}{0.888187in}}{\pgfqpoint{0.471905in}{0.895029in}}{\pgfqpoint{0.466861in}{0.900072in}}%
\pgfpathcurveto{\pgfqpoint{0.461817in}{0.905116in}}{\pgfqpoint{0.454976in}{0.907950in}}{\pgfqpoint{0.447843in}{0.907950in}}%
\pgfpathcurveto{\pgfqpoint{0.440710in}{0.907950in}}{\pgfqpoint{0.433869in}{0.905116in}}{\pgfqpoint{0.428825in}{0.900072in}}%
\pgfpathcurveto{\pgfqpoint{0.423781in}{0.895029in}}{\pgfqpoint{0.420947in}{0.888187in}}{\pgfqpoint{0.420947in}{0.881054in}}%
\pgfpathcurveto{\pgfqpoint{0.420947in}{0.873921in}}{\pgfqpoint{0.423781in}{0.867080in}}{\pgfqpoint{0.428825in}{0.862036in}}%
\pgfpathcurveto{\pgfqpoint{0.433869in}{0.856992in}}{\pgfqpoint{0.440710in}{0.854159in}}{\pgfqpoint{0.447843in}{0.854159in}}%
\pgfpathlineto{\pgfqpoint{0.447843in}{0.854159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399817in}{0.849306in}}%
\pgfpathcurveto{\pgfqpoint{0.406949in}{0.849306in}}{\pgfqpoint{0.413791in}{0.852140in}}{\pgfqpoint{0.418835in}{0.857183in}}%
\pgfpathcurveto{\pgfqpoint{0.423878in}{0.862227in}}{\pgfqpoint{0.426712in}{0.869069in}}{\pgfqpoint{0.426712in}{0.876202in}}%
\pgfpathcurveto{\pgfqpoint{0.426712in}{0.883334in}}{\pgfqpoint{0.423878in}{0.890176in}}{\pgfqpoint{0.418835in}{0.895220in}}%
\pgfpathcurveto{\pgfqpoint{0.413791in}{0.900263in}}{\pgfqpoint{0.406949in}{0.903097in}}{\pgfqpoint{0.399817in}{0.903097in}}%
\pgfpathcurveto{\pgfqpoint{0.392684in}{0.903097in}}{\pgfqpoint{0.385842in}{0.900263in}}{\pgfqpoint{0.380798in}{0.895220in}}%
\pgfpathcurveto{\pgfqpoint{0.375755in}{0.890176in}}{\pgfqpoint{0.372921in}{0.883334in}}{\pgfqpoint{0.372921in}{0.876202in}}%
\pgfpathcurveto{\pgfqpoint{0.372921in}{0.869069in}}{\pgfqpoint{0.375755in}{0.862227in}}{\pgfqpoint{0.380798in}{0.857183in}}%
\pgfpathcurveto{\pgfqpoint{0.385842in}{0.852140in}}{\pgfqpoint{0.392684in}{0.849306in}}{\pgfqpoint{0.399817in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{0.399817in}{0.849306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448282in}{0.854803in}}%
\pgfpathcurveto{\pgfqpoint{0.455415in}{0.854803in}}{\pgfqpoint{0.462257in}{0.857637in}}{\pgfqpoint{0.467300in}{0.862681in}}%
\pgfpathcurveto{\pgfqpoint{0.472344in}{0.867724in}}{\pgfqpoint{0.475178in}{0.874566in}}{\pgfqpoint{0.475178in}{0.881699in}}%
\pgfpathcurveto{\pgfqpoint{0.475178in}{0.888832in}}{\pgfqpoint{0.472344in}{0.895673in}}{\pgfqpoint{0.467300in}{0.900717in}}%
\pgfpathcurveto{\pgfqpoint{0.462257in}{0.905761in}}{\pgfqpoint{0.455415in}{0.908594in}}{\pgfqpoint{0.448282in}{0.908594in}}%
\pgfpathcurveto{\pgfqpoint{0.441149in}{0.908594in}}{\pgfqpoint{0.434308in}{0.905761in}}{\pgfqpoint{0.429264in}{0.900717in}}%
\pgfpathcurveto{\pgfqpoint{0.424220in}{0.895673in}}{\pgfqpoint{0.421386in}{0.888832in}}{\pgfqpoint{0.421386in}{0.881699in}}%
\pgfpathcurveto{\pgfqpoint{0.421386in}{0.874566in}}{\pgfqpoint{0.424220in}{0.867724in}}{\pgfqpoint{0.429264in}{0.862681in}}%
\pgfpathcurveto{\pgfqpoint{0.434308in}{0.857637in}}{\pgfqpoint{0.441149in}{0.854803in}}{\pgfqpoint{0.448282in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{0.448282in}{0.854803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304481in}{0.802923in}}%
\pgfpathcurveto{\pgfqpoint{0.311614in}{0.802923in}}{\pgfqpoint{0.318456in}{0.805757in}}{\pgfqpoint{0.323500in}{0.810801in}}%
\pgfpathcurveto{\pgfqpoint{0.328543in}{0.815845in}}{\pgfqpoint{0.331377in}{0.822686in}}{\pgfqpoint{0.331377in}{0.829819in}}%
\pgfpathcurveto{\pgfqpoint{0.331377in}{0.836952in}}{\pgfqpoint{0.328543in}{0.843793in}}{\pgfqpoint{0.323500in}{0.848837in}}%
\pgfpathcurveto{\pgfqpoint{0.318456in}{0.853881in}}{\pgfqpoint{0.311614in}{0.856715in}}{\pgfqpoint{0.304481in}{0.856715in}}%
\pgfpathcurveto{\pgfqpoint{0.297349in}{0.856715in}}{\pgfqpoint{0.290507in}{0.853881in}}{\pgfqpoint{0.285463in}{0.848837in}}%
\pgfpathcurveto{\pgfqpoint{0.280420in}{0.843793in}}{\pgfqpoint{0.277586in}{0.836952in}}{\pgfqpoint{0.277586in}{0.829819in}}%
\pgfpathcurveto{\pgfqpoint{0.277586in}{0.822686in}}{\pgfqpoint{0.280420in}{0.815845in}}{\pgfqpoint{0.285463in}{0.810801in}}%
\pgfpathcurveto{\pgfqpoint{0.290507in}{0.805757in}}{\pgfqpoint{0.297349in}{0.802923in}}{\pgfqpoint{0.304481in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{0.304481in}{0.802923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425828in}{0.852305in}}%
\pgfpathcurveto{\pgfqpoint{0.432961in}{0.852305in}}{\pgfqpoint{0.439803in}{0.855139in}}{\pgfqpoint{0.444846in}{0.860183in}}%
\pgfpathcurveto{\pgfqpoint{0.449890in}{0.865226in}}{\pgfqpoint{0.452724in}{0.872068in}}{\pgfqpoint{0.452724in}{0.879201in}}%
\pgfpathcurveto{\pgfqpoint{0.452724in}{0.886334in}}{\pgfqpoint{0.449890in}{0.893175in}}{\pgfqpoint{0.444846in}{0.898219in}}%
\pgfpathcurveto{\pgfqpoint{0.439803in}{0.903263in}}{\pgfqpoint{0.432961in}{0.906097in}}{\pgfqpoint{0.425828in}{0.906097in}}%
\pgfpathcurveto{\pgfqpoint{0.418696in}{0.906097in}}{\pgfqpoint{0.411854in}{0.903263in}}{\pgfqpoint{0.406810in}{0.898219in}}%
\pgfpathcurveto{\pgfqpoint{0.401767in}{0.893175in}}{\pgfqpoint{0.398933in}{0.886334in}}{\pgfqpoint{0.398933in}{0.879201in}}%
\pgfpathcurveto{\pgfqpoint{0.398933in}{0.872068in}}{\pgfqpoint{0.401767in}{0.865226in}}{\pgfqpoint{0.406810in}{0.860183in}}%
\pgfpathcurveto{\pgfqpoint{0.411854in}{0.855139in}}{\pgfqpoint{0.418696in}{0.852305in}}{\pgfqpoint{0.425828in}{0.852305in}}%
\pgfpathlineto{\pgfqpoint{0.425828in}{0.852305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425557in}{0.851274in}}%
\pgfpathcurveto{\pgfqpoint{0.432690in}{0.851274in}}{\pgfqpoint{0.439531in}{0.854108in}}{\pgfqpoint{0.444575in}{0.859151in}}%
\pgfpathcurveto{\pgfqpoint{0.449619in}{0.864195in}}{\pgfqpoint{0.452453in}{0.871037in}}{\pgfqpoint{0.452453in}{0.878169in}}%
\pgfpathcurveto{\pgfqpoint{0.452453in}{0.885302in}}{\pgfqpoint{0.449619in}{0.892144in}}{\pgfqpoint{0.444575in}{0.897187in}}%
\pgfpathcurveto{\pgfqpoint{0.439531in}{0.902231in}}{\pgfqpoint{0.432690in}{0.905065in}}{\pgfqpoint{0.425557in}{0.905065in}}%
\pgfpathcurveto{\pgfqpoint{0.418424in}{0.905065in}}{\pgfqpoint{0.411582in}{0.902231in}}{\pgfqpoint{0.406539in}{0.897187in}}%
\pgfpathcurveto{\pgfqpoint{0.401495in}{0.892144in}}{\pgfqpoint{0.398661in}{0.885302in}}{\pgfqpoint{0.398661in}{0.878169in}}%
\pgfpathcurveto{\pgfqpoint{0.398661in}{0.871037in}}{\pgfqpoint{0.401495in}{0.864195in}}{\pgfqpoint{0.406539in}{0.859151in}}%
\pgfpathcurveto{\pgfqpoint{0.411582in}{0.854108in}}{\pgfqpoint{0.418424in}{0.851274in}}{\pgfqpoint{0.425557in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{0.425557in}{0.851274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399030in}{0.856340in}}%
\pgfpathcurveto{\pgfqpoint{0.406163in}{0.856340in}}{\pgfqpoint{0.413005in}{0.859174in}}{\pgfqpoint{0.418048in}{0.864218in}}%
\pgfpathcurveto{\pgfqpoint{0.423092in}{0.869261in}}{\pgfqpoint{0.425926in}{0.876103in}}{\pgfqpoint{0.425926in}{0.883236in}}%
\pgfpathcurveto{\pgfqpoint{0.425926in}{0.890369in}}{\pgfqpoint{0.423092in}{0.897210in}}{\pgfqpoint{0.418048in}{0.902254in}}%
\pgfpathcurveto{\pgfqpoint{0.413005in}{0.907298in}}{\pgfqpoint{0.406163in}{0.910132in}}{\pgfqpoint{0.399030in}{0.910132in}}%
\pgfpathcurveto{\pgfqpoint{0.391897in}{0.910132in}}{\pgfqpoint{0.385056in}{0.907298in}}{\pgfqpoint{0.380012in}{0.902254in}}%
\pgfpathcurveto{\pgfqpoint{0.374968in}{0.897210in}}{\pgfqpoint{0.372135in}{0.890369in}}{\pgfqpoint{0.372135in}{0.883236in}}%
\pgfpathcurveto{\pgfqpoint{0.372135in}{0.876103in}}{\pgfqpoint{0.374968in}{0.869261in}}{\pgfqpoint{0.380012in}{0.864218in}}%
\pgfpathcurveto{\pgfqpoint{0.385056in}{0.859174in}}{\pgfqpoint{0.391897in}{0.856340in}}{\pgfqpoint{0.399030in}{0.856340in}}%
\pgfpathlineto{\pgfqpoint{0.399030in}{0.856340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399584in}{0.856189in}}%
\pgfpathcurveto{\pgfqpoint{0.406717in}{0.856189in}}{\pgfqpoint{0.413559in}{0.859023in}}{\pgfqpoint{0.418603in}{0.864066in}}%
\pgfpathcurveto{\pgfqpoint{0.423646in}{0.869110in}}{\pgfqpoint{0.426480in}{0.875952in}}{\pgfqpoint{0.426480in}{0.883085in}}%
\pgfpathcurveto{\pgfqpoint{0.426480in}{0.890217in}}{\pgfqpoint{0.423646in}{0.897059in}}{\pgfqpoint{0.418603in}{0.902103in}}%
\pgfpathcurveto{\pgfqpoint{0.413559in}{0.907146in}}{\pgfqpoint{0.406717in}{0.909980in}}{\pgfqpoint{0.399584in}{0.909980in}}%
\pgfpathcurveto{\pgfqpoint{0.392452in}{0.909980in}}{\pgfqpoint{0.385610in}{0.907146in}}{\pgfqpoint{0.380566in}{0.902103in}}%
\pgfpathcurveto{\pgfqpoint{0.375523in}{0.897059in}}{\pgfqpoint{0.372689in}{0.890217in}}{\pgfqpoint{0.372689in}{0.883085in}}%
\pgfpathcurveto{\pgfqpoint{0.372689in}{0.875952in}}{\pgfqpoint{0.375523in}{0.869110in}}{\pgfqpoint{0.380566in}{0.864066in}}%
\pgfpathcurveto{\pgfqpoint{0.385610in}{0.859023in}}{\pgfqpoint{0.392452in}{0.856189in}}{\pgfqpoint{0.399584in}{0.856189in}}%
\pgfpathlineto{\pgfqpoint{0.399584in}{0.856189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335998in}{0.913803in}}%
\pgfpathcurveto{\pgfqpoint{0.343131in}{0.913803in}}{\pgfqpoint{0.349973in}{0.916637in}}{\pgfqpoint{0.355016in}{0.921681in}}%
\pgfpathcurveto{\pgfqpoint{0.360060in}{0.926724in}}{\pgfqpoint{0.362894in}{0.933566in}}{\pgfqpoint{0.362894in}{0.940699in}}%
\pgfpathcurveto{\pgfqpoint{0.362894in}{0.947832in}}{\pgfqpoint{0.360060in}{0.954673in}}{\pgfqpoint{0.355016in}{0.959717in}}%
\pgfpathcurveto{\pgfqpoint{0.349973in}{0.964761in}}{\pgfqpoint{0.343131in}{0.967594in}}{\pgfqpoint{0.335998in}{0.967594in}}%
\pgfpathcurveto{\pgfqpoint{0.328865in}{0.967594in}}{\pgfqpoint{0.322024in}{0.964761in}}{\pgfqpoint{0.316980in}{0.959717in}}%
\pgfpathcurveto{\pgfqpoint{0.311936in}{0.954673in}}{\pgfqpoint{0.309102in}{0.947832in}}{\pgfqpoint{0.309102in}{0.940699in}}%
\pgfpathcurveto{\pgfqpoint{0.309102in}{0.933566in}}{\pgfqpoint{0.311936in}{0.926724in}}{\pgfqpoint{0.316980in}{0.921681in}}%
\pgfpathcurveto{\pgfqpoint{0.322024in}{0.916637in}}{\pgfqpoint{0.328865in}{0.913803in}}{\pgfqpoint{0.335998in}{0.913803in}}%
\pgfpathlineto{\pgfqpoint{0.335998in}{0.913803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310774in}{0.804031in}}%
\pgfpathcurveto{\pgfqpoint{0.317907in}{0.804031in}}{\pgfqpoint{0.324749in}{0.806865in}}{\pgfqpoint{0.329793in}{0.811909in}}%
\pgfpathcurveto{\pgfqpoint{0.334836in}{0.816953in}}{\pgfqpoint{0.337670in}{0.823794in}}{\pgfqpoint{0.337670in}{0.830927in}}%
\pgfpathcurveto{\pgfqpoint{0.337670in}{0.838060in}}{\pgfqpoint{0.334836in}{0.844901in}}{\pgfqpoint{0.329793in}{0.849945in}}%
\pgfpathcurveto{\pgfqpoint{0.324749in}{0.854989in}}{\pgfqpoint{0.317907in}{0.857823in}}{\pgfqpoint{0.310774in}{0.857823in}}%
\pgfpathcurveto{\pgfqpoint{0.303642in}{0.857823in}}{\pgfqpoint{0.296800in}{0.854989in}}{\pgfqpoint{0.291756in}{0.849945in}}%
\pgfpathcurveto{\pgfqpoint{0.286713in}{0.844901in}}{\pgfqpoint{0.283879in}{0.838060in}}{\pgfqpoint{0.283879in}{0.830927in}}%
\pgfpathcurveto{\pgfqpoint{0.283879in}{0.823794in}}{\pgfqpoint{0.286713in}{0.816953in}}{\pgfqpoint{0.291756in}{0.811909in}}%
\pgfpathcurveto{\pgfqpoint{0.296800in}{0.806865in}}{\pgfqpoint{0.303642in}{0.804031in}}{\pgfqpoint{0.310774in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{0.310774in}{0.804031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384783in}{0.853147in}}%
\pgfpathcurveto{\pgfqpoint{0.391916in}{0.853147in}}{\pgfqpoint{0.398758in}{0.855981in}}{\pgfqpoint{0.403801in}{0.861024in}}%
\pgfpathcurveto{\pgfqpoint{0.408845in}{0.866068in}}{\pgfqpoint{0.411679in}{0.872910in}}{\pgfqpoint{0.411679in}{0.880042in}}%
\pgfpathcurveto{\pgfqpoint{0.411679in}{0.887175in}}{\pgfqpoint{0.408845in}{0.894017in}}{\pgfqpoint{0.403801in}{0.899061in}}%
\pgfpathcurveto{\pgfqpoint{0.398758in}{0.904104in}}{\pgfqpoint{0.391916in}{0.906938in}}{\pgfqpoint{0.384783in}{0.906938in}}%
\pgfpathcurveto{\pgfqpoint{0.377650in}{0.906938in}}{\pgfqpoint{0.370809in}{0.904104in}}{\pgfqpoint{0.365765in}{0.899061in}}%
\pgfpathcurveto{\pgfqpoint{0.360721in}{0.894017in}}{\pgfqpoint{0.357888in}{0.887175in}}{\pgfqpoint{0.357888in}{0.880042in}}%
\pgfpathcurveto{\pgfqpoint{0.357888in}{0.872910in}}{\pgfqpoint{0.360721in}{0.866068in}}{\pgfqpoint{0.365765in}{0.861024in}}%
\pgfpathcurveto{\pgfqpoint{0.370809in}{0.855981in}}{\pgfqpoint{0.377650in}{0.853147in}}{\pgfqpoint{0.384783in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{0.384783in}{0.853147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401436in}{0.847258in}}%
\pgfpathcurveto{\pgfqpoint{0.408569in}{0.847258in}}{\pgfqpoint{0.415411in}{0.850092in}}{\pgfqpoint{0.420454in}{0.855136in}}%
\pgfpathcurveto{\pgfqpoint{0.425498in}{0.860180in}}{\pgfqpoint{0.428332in}{0.867021in}}{\pgfqpoint{0.428332in}{0.874154in}}%
\pgfpathcurveto{\pgfqpoint{0.428332in}{0.881287in}}{\pgfqpoint{0.425498in}{0.888129in}}{\pgfqpoint{0.420454in}{0.893172in}}%
\pgfpathcurveto{\pgfqpoint{0.415411in}{0.898216in}}{\pgfqpoint{0.408569in}{0.901050in}}{\pgfqpoint{0.401436in}{0.901050in}}%
\pgfpathcurveto{\pgfqpoint{0.394303in}{0.901050in}}{\pgfqpoint{0.387462in}{0.898216in}}{\pgfqpoint{0.382418in}{0.893172in}}%
\pgfpathcurveto{\pgfqpoint{0.377374in}{0.888129in}}{\pgfqpoint{0.374540in}{0.881287in}}{\pgfqpoint{0.374540in}{0.874154in}}%
\pgfpathcurveto{\pgfqpoint{0.374540in}{0.867021in}}{\pgfqpoint{0.377374in}{0.860180in}}{\pgfqpoint{0.382418in}{0.855136in}}%
\pgfpathcurveto{\pgfqpoint{0.387462in}{0.850092in}}{\pgfqpoint{0.394303in}{0.847258in}}{\pgfqpoint{0.401436in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{0.401436in}{0.847258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383199in}{0.849653in}}%
\pgfpathcurveto{\pgfqpoint{0.390332in}{0.849653in}}{\pgfqpoint{0.397173in}{0.852487in}}{\pgfqpoint{0.402217in}{0.857531in}}%
\pgfpathcurveto{\pgfqpoint{0.407261in}{0.862575in}}{\pgfqpoint{0.410095in}{0.869416in}}{\pgfqpoint{0.410095in}{0.876549in}}%
\pgfpathcurveto{\pgfqpoint{0.410095in}{0.883682in}}{\pgfqpoint{0.407261in}{0.890524in}}{\pgfqpoint{0.402217in}{0.895567in}}%
\pgfpathcurveto{\pgfqpoint{0.397173in}{0.900611in}}{\pgfqpoint{0.390332in}{0.903445in}}{\pgfqpoint{0.383199in}{0.903445in}}%
\pgfpathcurveto{\pgfqpoint{0.376066in}{0.903445in}}{\pgfqpoint{0.369224in}{0.900611in}}{\pgfqpoint{0.364181in}{0.895567in}}%
\pgfpathcurveto{\pgfqpoint{0.359137in}{0.890524in}}{\pgfqpoint{0.356303in}{0.883682in}}{\pgfqpoint{0.356303in}{0.876549in}}%
\pgfpathcurveto{\pgfqpoint{0.356303in}{0.869416in}}{\pgfqpoint{0.359137in}{0.862575in}}{\pgfqpoint{0.364181in}{0.857531in}}%
\pgfpathcurveto{\pgfqpoint{0.369224in}{0.852487in}}{\pgfqpoint{0.376066in}{0.849653in}}{\pgfqpoint{0.383199in}{0.849653in}}%
\pgfpathlineto{\pgfqpoint{0.383199in}{0.849653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331966in}{0.909350in}}%
\pgfpathcurveto{\pgfqpoint{0.339099in}{0.909350in}}{\pgfqpoint{0.345940in}{0.912184in}}{\pgfqpoint{0.350984in}{0.917228in}}%
\pgfpathcurveto{\pgfqpoint{0.356028in}{0.922272in}}{\pgfqpoint{0.358862in}{0.929113in}}{\pgfqpoint{0.358862in}{0.936246in}}%
\pgfpathcurveto{\pgfqpoint{0.358862in}{0.943379in}}{\pgfqpoint{0.356028in}{0.950221in}}{\pgfqpoint{0.350984in}{0.955264in}}%
\pgfpathcurveto{\pgfqpoint{0.345940in}{0.960308in}}{\pgfqpoint{0.339099in}{0.963142in}}{\pgfqpoint{0.331966in}{0.963142in}}%
\pgfpathcurveto{\pgfqpoint{0.324833in}{0.963142in}}{\pgfqpoint{0.317991in}{0.960308in}}{\pgfqpoint{0.312948in}{0.955264in}}%
\pgfpathcurveto{\pgfqpoint{0.307904in}{0.950221in}}{\pgfqpoint{0.305070in}{0.943379in}}{\pgfqpoint{0.305070in}{0.936246in}}%
\pgfpathcurveto{\pgfqpoint{0.305070in}{0.929113in}}{\pgfqpoint{0.307904in}{0.922272in}}{\pgfqpoint{0.312948in}{0.917228in}}%
\pgfpathcurveto{\pgfqpoint{0.317991in}{0.912184in}}{\pgfqpoint{0.324833in}{0.909350in}}{\pgfqpoint{0.331966in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{0.331966in}{0.909350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335600in}{0.891903in}}%
\pgfpathcurveto{\pgfqpoint{0.342733in}{0.891903in}}{\pgfqpoint{0.349575in}{0.894737in}}{\pgfqpoint{0.354618in}{0.899781in}}%
\pgfpathcurveto{\pgfqpoint{0.359662in}{0.904824in}}{\pgfqpoint{0.362496in}{0.911666in}}{\pgfqpoint{0.362496in}{0.918799in}}%
\pgfpathcurveto{\pgfqpoint{0.362496in}{0.925932in}}{\pgfqpoint{0.359662in}{0.932773in}}{\pgfqpoint{0.354618in}{0.937817in}}%
\pgfpathcurveto{\pgfqpoint{0.349575in}{0.942861in}}{\pgfqpoint{0.342733in}{0.945695in}}{\pgfqpoint{0.335600in}{0.945695in}}%
\pgfpathcurveto{\pgfqpoint{0.328467in}{0.945695in}}{\pgfqpoint{0.321626in}{0.942861in}}{\pgfqpoint{0.316582in}{0.937817in}}%
\pgfpathcurveto{\pgfqpoint{0.311538in}{0.932773in}}{\pgfqpoint{0.308704in}{0.925932in}}{\pgfqpoint{0.308704in}{0.918799in}}%
\pgfpathcurveto{\pgfqpoint{0.308704in}{0.911666in}}{\pgfqpoint{0.311538in}{0.904824in}}{\pgfqpoint{0.316582in}{0.899781in}}%
\pgfpathcurveto{\pgfqpoint{0.321626in}{0.894737in}}{\pgfqpoint{0.328467in}{0.891903in}}{\pgfqpoint{0.335600in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{0.335600in}{0.891903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401385in}{0.850967in}}%
\pgfpathcurveto{\pgfqpoint{0.408518in}{0.850967in}}{\pgfqpoint{0.415359in}{0.853800in}}{\pgfqpoint{0.420403in}{0.858844in}}%
\pgfpathcurveto{\pgfqpoint{0.425447in}{0.863888in}}{\pgfqpoint{0.428280in}{0.870729in}}{\pgfqpoint{0.428280in}{0.877862in}}%
\pgfpathcurveto{\pgfqpoint{0.428280in}{0.884995in}}{\pgfqpoint{0.425447in}{0.891837in}}{\pgfqpoint{0.420403in}{0.896880in}}%
\pgfpathcurveto{\pgfqpoint{0.415359in}{0.901924in}}{\pgfqpoint{0.408518in}{0.904758in}}{\pgfqpoint{0.401385in}{0.904758in}}%
\pgfpathcurveto{\pgfqpoint{0.394252in}{0.904758in}}{\pgfqpoint{0.387410in}{0.901924in}}{\pgfqpoint{0.382367in}{0.896880in}}%
\pgfpathcurveto{\pgfqpoint{0.377323in}{0.891837in}}{\pgfqpoint{0.374489in}{0.884995in}}{\pgfqpoint{0.374489in}{0.877862in}}%
\pgfpathcurveto{\pgfqpoint{0.374489in}{0.870729in}}{\pgfqpoint{0.377323in}{0.863888in}}{\pgfqpoint{0.382367in}{0.858844in}}%
\pgfpathcurveto{\pgfqpoint{0.387410in}{0.853800in}}{\pgfqpoint{0.394252in}{0.850967in}}{\pgfqpoint{0.401385in}{0.850967in}}%
\pgfpathlineto{\pgfqpoint{0.401385in}{0.850967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368200in}{0.847919in}}%
\pgfpathcurveto{\pgfqpoint{0.375333in}{0.847919in}}{\pgfqpoint{0.382175in}{0.850753in}}{\pgfqpoint{0.387218in}{0.855797in}}%
\pgfpathcurveto{\pgfqpoint{0.392262in}{0.860841in}}{\pgfqpoint{0.395096in}{0.867682in}}{\pgfqpoint{0.395096in}{0.874815in}}%
\pgfpathcurveto{\pgfqpoint{0.395096in}{0.881948in}}{\pgfqpoint{0.392262in}{0.888790in}}{\pgfqpoint{0.387218in}{0.893833in}}%
\pgfpathcurveto{\pgfqpoint{0.382175in}{0.898877in}}{\pgfqpoint{0.375333in}{0.901711in}}{\pgfqpoint{0.368200in}{0.901711in}}%
\pgfpathcurveto{\pgfqpoint{0.361067in}{0.901711in}}{\pgfqpoint{0.354226in}{0.898877in}}{\pgfqpoint{0.349182in}{0.893833in}}%
\pgfpathcurveto{\pgfqpoint{0.344138in}{0.888790in}}{\pgfqpoint{0.341304in}{0.881948in}}{\pgfqpoint{0.341304in}{0.874815in}}%
\pgfpathcurveto{\pgfqpoint{0.341304in}{0.867682in}}{\pgfqpoint{0.344138in}{0.860841in}}{\pgfqpoint{0.349182in}{0.855797in}}%
\pgfpathcurveto{\pgfqpoint{0.354226in}{0.850753in}}{\pgfqpoint{0.361067in}{0.847919in}}{\pgfqpoint{0.368200in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{0.368200in}{0.847919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368274in}{0.848850in}}%
\pgfpathcurveto{\pgfqpoint{0.375407in}{0.848850in}}{\pgfqpoint{0.382248in}{0.851684in}}{\pgfqpoint{0.387292in}{0.856728in}}%
\pgfpathcurveto{\pgfqpoint{0.392336in}{0.861771in}}{\pgfqpoint{0.395170in}{0.868613in}}{\pgfqpoint{0.395170in}{0.875746in}}%
\pgfpathcurveto{\pgfqpoint{0.395170in}{0.882879in}}{\pgfqpoint{0.392336in}{0.889720in}}{\pgfqpoint{0.387292in}{0.894764in}}%
\pgfpathcurveto{\pgfqpoint{0.382248in}{0.899808in}}{\pgfqpoint{0.375407in}{0.902641in}}{\pgfqpoint{0.368274in}{0.902641in}}%
\pgfpathcurveto{\pgfqpoint{0.361141in}{0.902641in}}{\pgfqpoint{0.354299in}{0.899808in}}{\pgfqpoint{0.349256in}{0.894764in}}%
\pgfpathcurveto{\pgfqpoint{0.344212in}{0.889720in}}{\pgfqpoint{0.341378in}{0.882879in}}{\pgfqpoint{0.341378in}{0.875746in}}%
\pgfpathcurveto{\pgfqpoint{0.341378in}{0.868613in}}{\pgfqpoint{0.344212in}{0.861771in}}{\pgfqpoint{0.349256in}{0.856728in}}%
\pgfpathcurveto{\pgfqpoint{0.354299in}{0.851684in}}{\pgfqpoint{0.361141in}{0.848850in}}{\pgfqpoint{0.368274in}{0.848850in}}%
\pgfpathlineto{\pgfqpoint{0.368274in}{0.848850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401321in}{0.851494in}}%
\pgfpathcurveto{\pgfqpoint{0.408454in}{0.851494in}}{\pgfqpoint{0.415296in}{0.854328in}}{\pgfqpoint{0.420340in}{0.859372in}}%
\pgfpathcurveto{\pgfqpoint{0.425383in}{0.864415in}}{\pgfqpoint{0.428217in}{0.871257in}}{\pgfqpoint{0.428217in}{0.878390in}}%
\pgfpathcurveto{\pgfqpoint{0.428217in}{0.885523in}}{\pgfqpoint{0.425383in}{0.892364in}}{\pgfqpoint{0.420340in}{0.897408in}}%
\pgfpathcurveto{\pgfqpoint{0.415296in}{0.902452in}}{\pgfqpoint{0.408454in}{0.905286in}}{\pgfqpoint{0.401321in}{0.905286in}}%
\pgfpathcurveto{\pgfqpoint{0.394189in}{0.905286in}}{\pgfqpoint{0.387347in}{0.902452in}}{\pgfqpoint{0.382303in}{0.897408in}}%
\pgfpathcurveto{\pgfqpoint{0.377260in}{0.892364in}}{\pgfqpoint{0.374426in}{0.885523in}}{\pgfqpoint{0.374426in}{0.878390in}}%
\pgfpathcurveto{\pgfqpoint{0.374426in}{0.871257in}}{\pgfqpoint{0.377260in}{0.864415in}}{\pgfqpoint{0.382303in}{0.859372in}}%
\pgfpathcurveto{\pgfqpoint{0.387347in}{0.854328in}}{\pgfqpoint{0.394189in}{0.851494in}}{\pgfqpoint{0.401321in}{0.851494in}}%
\pgfpathlineto{\pgfqpoint{0.401321in}{0.851494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384408in}{0.857939in}}%
\pgfpathcurveto{\pgfqpoint{0.391541in}{0.857939in}}{\pgfqpoint{0.398383in}{0.860772in}}{\pgfqpoint{0.403426in}{0.865816in}}%
\pgfpathcurveto{\pgfqpoint{0.408470in}{0.870860in}}{\pgfqpoint{0.411304in}{0.877701in}}{\pgfqpoint{0.411304in}{0.884834in}}%
\pgfpathcurveto{\pgfqpoint{0.411304in}{0.891967in}}{\pgfqpoint{0.408470in}{0.898809in}}{\pgfqpoint{0.403426in}{0.903852in}}%
\pgfpathcurveto{\pgfqpoint{0.398383in}{0.908896in}}{\pgfqpoint{0.391541in}{0.911730in}}{\pgfqpoint{0.384408in}{0.911730in}}%
\pgfpathcurveto{\pgfqpoint{0.377275in}{0.911730in}}{\pgfqpoint{0.370434in}{0.908896in}}{\pgfqpoint{0.365390in}{0.903852in}}%
\pgfpathcurveto{\pgfqpoint{0.360346in}{0.898809in}}{\pgfqpoint{0.357512in}{0.891967in}}{\pgfqpoint{0.357512in}{0.884834in}}%
\pgfpathcurveto{\pgfqpoint{0.357512in}{0.877701in}}{\pgfqpoint{0.360346in}{0.870860in}}{\pgfqpoint{0.365390in}{0.865816in}}%
\pgfpathcurveto{\pgfqpoint{0.370434in}{0.860772in}}{\pgfqpoint{0.377275in}{0.857939in}}{\pgfqpoint{0.384408in}{0.857939in}}%
\pgfpathlineto{\pgfqpoint{0.384408in}{0.857939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423148in}{0.856009in}}%
\pgfpathcurveto{\pgfqpoint{0.430280in}{0.856009in}}{\pgfqpoint{0.437122in}{0.858842in}}{\pgfqpoint{0.442166in}{0.863886in}}%
\pgfpathcurveto{\pgfqpoint{0.447209in}{0.868930in}}{\pgfqpoint{0.450043in}{0.875771in}}{\pgfqpoint{0.450043in}{0.882904in}}%
\pgfpathcurveto{\pgfqpoint{0.450043in}{0.890037in}}{\pgfqpoint{0.447209in}{0.896879in}}{\pgfqpoint{0.442166in}{0.901922in}}%
\pgfpathcurveto{\pgfqpoint{0.437122in}{0.906966in}}{\pgfqpoint{0.430280in}{0.909800in}}{\pgfqpoint{0.423148in}{0.909800in}}%
\pgfpathcurveto{\pgfqpoint{0.416015in}{0.909800in}}{\pgfqpoint{0.409173in}{0.906966in}}{\pgfqpoint{0.404129in}{0.901922in}}%
\pgfpathcurveto{\pgfqpoint{0.399086in}{0.896879in}}{\pgfqpoint{0.396252in}{0.890037in}}{\pgfqpoint{0.396252in}{0.882904in}}%
\pgfpathcurveto{\pgfqpoint{0.396252in}{0.875771in}}{\pgfqpoint{0.399086in}{0.868930in}}{\pgfqpoint{0.404129in}{0.863886in}}%
\pgfpathcurveto{\pgfqpoint{0.409173in}{0.858842in}}{\pgfqpoint{0.416015in}{0.856009in}}{\pgfqpoint{0.423148in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{0.423148in}{0.856009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367826in}{0.852879in}}%
\pgfpathcurveto{\pgfqpoint{0.374959in}{0.852879in}}{\pgfqpoint{0.381801in}{0.855713in}}{\pgfqpoint{0.386844in}{0.860756in}}%
\pgfpathcurveto{\pgfqpoint{0.391888in}{0.865800in}}{\pgfqpoint{0.394722in}{0.872642in}}{\pgfqpoint{0.394722in}{0.879774in}}%
\pgfpathcurveto{\pgfqpoint{0.394722in}{0.886907in}}{\pgfqpoint{0.391888in}{0.893749in}}{\pgfqpoint{0.386844in}{0.898793in}}%
\pgfpathcurveto{\pgfqpoint{0.381801in}{0.903836in}}{\pgfqpoint{0.374959in}{0.906670in}}{\pgfqpoint{0.367826in}{0.906670in}}%
\pgfpathcurveto{\pgfqpoint{0.360693in}{0.906670in}}{\pgfqpoint{0.353852in}{0.903836in}}{\pgfqpoint{0.348808in}{0.898793in}}%
\pgfpathcurveto{\pgfqpoint{0.343764in}{0.893749in}}{\pgfqpoint{0.340930in}{0.886907in}}{\pgfqpoint{0.340930in}{0.879774in}}%
\pgfpathcurveto{\pgfqpoint{0.340930in}{0.872642in}}{\pgfqpoint{0.343764in}{0.865800in}}{\pgfqpoint{0.348808in}{0.860756in}}%
\pgfpathcurveto{\pgfqpoint{0.353852in}{0.855713in}}{\pgfqpoint{0.360693in}{0.852879in}}{\pgfqpoint{0.367826in}{0.852879in}}%
\pgfpathlineto{\pgfqpoint{0.367826in}{0.852879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329409in}{0.908831in}}%
\pgfpathcurveto{\pgfqpoint{0.336542in}{0.908831in}}{\pgfqpoint{0.343384in}{0.911665in}}{\pgfqpoint{0.348427in}{0.916708in}}%
\pgfpathcurveto{\pgfqpoint{0.353471in}{0.921752in}}{\pgfqpoint{0.356305in}{0.928594in}}{\pgfqpoint{0.356305in}{0.935726in}}%
\pgfpathcurveto{\pgfqpoint{0.356305in}{0.942859in}}{\pgfqpoint{0.353471in}{0.949701in}}{\pgfqpoint{0.348427in}{0.954745in}}%
\pgfpathcurveto{\pgfqpoint{0.343384in}{0.959788in}}{\pgfqpoint{0.336542in}{0.962622in}}{\pgfqpoint{0.329409in}{0.962622in}}%
\pgfpathcurveto{\pgfqpoint{0.322276in}{0.962622in}}{\pgfqpoint{0.315435in}{0.959788in}}{\pgfqpoint{0.310391in}{0.954745in}}%
\pgfpathcurveto{\pgfqpoint{0.305347in}{0.949701in}}{\pgfqpoint{0.302514in}{0.942859in}}{\pgfqpoint{0.302514in}{0.935726in}}%
\pgfpathcurveto{\pgfqpoint{0.302514in}{0.928594in}}{\pgfqpoint{0.305347in}{0.921752in}}{\pgfqpoint{0.310391in}{0.916708in}}%
\pgfpathcurveto{\pgfqpoint{0.315435in}{0.911665in}}{\pgfqpoint{0.322276in}{0.908831in}}{\pgfqpoint{0.329409in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{0.329409in}{0.908831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365045in}{0.842943in}}%
\pgfpathcurveto{\pgfqpoint{0.372178in}{0.842943in}}{\pgfqpoint{0.379020in}{0.845777in}}{\pgfqpoint{0.384063in}{0.850821in}}%
\pgfpathcurveto{\pgfqpoint{0.389107in}{0.855864in}}{\pgfqpoint{0.391941in}{0.862706in}}{\pgfqpoint{0.391941in}{0.869839in}}%
\pgfpathcurveto{\pgfqpoint{0.391941in}{0.876972in}}{\pgfqpoint{0.389107in}{0.883813in}}{\pgfqpoint{0.384063in}{0.888857in}}%
\pgfpathcurveto{\pgfqpoint{0.379020in}{0.893900in}}{\pgfqpoint{0.372178in}{0.896734in}}{\pgfqpoint{0.365045in}{0.896734in}}%
\pgfpathcurveto{\pgfqpoint{0.357912in}{0.896734in}}{\pgfqpoint{0.351071in}{0.893900in}}{\pgfqpoint{0.346027in}{0.888857in}}%
\pgfpathcurveto{\pgfqpoint{0.340983in}{0.883813in}}{\pgfqpoint{0.338150in}{0.876972in}}{\pgfqpoint{0.338150in}{0.869839in}}%
\pgfpathcurveto{\pgfqpoint{0.338150in}{0.862706in}}{\pgfqpoint{0.340983in}{0.855864in}}{\pgfqpoint{0.346027in}{0.850821in}}%
\pgfpathcurveto{\pgfqpoint{0.351071in}{0.845777in}}{\pgfqpoint{0.357912in}{0.842943in}}{\pgfqpoint{0.365045in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{0.365045in}{0.842943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364563in}{0.842925in}}%
\pgfpathcurveto{\pgfqpoint{0.371696in}{0.842925in}}{\pgfqpoint{0.378538in}{0.845759in}}{\pgfqpoint{0.383582in}{0.850803in}}%
\pgfpathcurveto{\pgfqpoint{0.388625in}{0.855847in}}{\pgfqpoint{0.391459in}{0.862688in}}{\pgfqpoint{0.391459in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{0.391459in}{0.876954in}}{\pgfqpoint{0.388625in}{0.883796in}}{\pgfqpoint{0.383582in}{0.888839in}}%
\pgfpathcurveto{\pgfqpoint{0.378538in}{0.893883in}}{\pgfqpoint{0.371696in}{0.896717in}}{\pgfqpoint{0.364563in}{0.896717in}}%
\pgfpathcurveto{\pgfqpoint{0.357431in}{0.896717in}}{\pgfqpoint{0.350589in}{0.893883in}}{\pgfqpoint{0.345545in}{0.888839in}}%
\pgfpathcurveto{\pgfqpoint{0.340502in}{0.883796in}}{\pgfqpoint{0.337668in}{0.876954in}}{\pgfqpoint{0.337668in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{0.337668in}{0.862688in}}{\pgfqpoint{0.340502in}{0.855847in}}{\pgfqpoint{0.345545in}{0.850803in}}%
\pgfpathcurveto{\pgfqpoint{0.350589in}{0.845759in}}{\pgfqpoint{0.357431in}{0.842925in}}{\pgfqpoint{0.364563in}{0.842925in}}%
\pgfpathlineto{\pgfqpoint{0.364563in}{0.842925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325902in}{0.903193in}}%
\pgfpathcurveto{\pgfqpoint{0.333034in}{0.903193in}}{\pgfqpoint{0.339876in}{0.906027in}}{\pgfqpoint{0.344920in}{0.911071in}}%
\pgfpathcurveto{\pgfqpoint{0.349963in}{0.916114in}}{\pgfqpoint{0.352797in}{0.922956in}}{\pgfqpoint{0.352797in}{0.930089in}}%
\pgfpathcurveto{\pgfqpoint{0.352797in}{0.937222in}}{\pgfqpoint{0.349963in}{0.944063in}}{\pgfqpoint{0.344920in}{0.949107in}}%
\pgfpathcurveto{\pgfqpoint{0.339876in}{0.954151in}}{\pgfqpoint{0.333034in}{0.956984in}}{\pgfqpoint{0.325902in}{0.956984in}}%
\pgfpathcurveto{\pgfqpoint{0.318769in}{0.956984in}}{\pgfqpoint{0.311927in}{0.954151in}}{\pgfqpoint{0.306883in}{0.949107in}}%
\pgfpathcurveto{\pgfqpoint{0.301840in}{0.944063in}}{\pgfqpoint{0.299006in}{0.937222in}}{\pgfqpoint{0.299006in}{0.930089in}}%
\pgfpathcurveto{\pgfqpoint{0.299006in}{0.922956in}}{\pgfqpoint{0.301840in}{0.916114in}}{\pgfqpoint{0.306883in}{0.911071in}}%
\pgfpathcurveto{\pgfqpoint{0.311927in}{0.906027in}}{\pgfqpoint{0.318769in}{0.903193in}}{\pgfqpoint{0.325902in}{0.903193in}}%
\pgfpathlineto{\pgfqpoint{0.325902in}{0.903193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343514in}{0.843890in}}%
\pgfpathcurveto{\pgfqpoint{0.350647in}{0.843890in}}{\pgfqpoint{0.357489in}{0.846724in}}{\pgfqpoint{0.362532in}{0.851767in}}%
\pgfpathcurveto{\pgfqpoint{0.367576in}{0.856811in}}{\pgfqpoint{0.370410in}{0.863653in}}{\pgfqpoint{0.370410in}{0.870785in}}%
\pgfpathcurveto{\pgfqpoint{0.370410in}{0.877918in}}{\pgfqpoint{0.367576in}{0.884760in}}{\pgfqpoint{0.362532in}{0.889804in}}%
\pgfpathcurveto{\pgfqpoint{0.357489in}{0.894847in}}{\pgfqpoint{0.350647in}{0.897681in}}{\pgfqpoint{0.343514in}{0.897681in}}%
\pgfpathcurveto{\pgfqpoint{0.336381in}{0.897681in}}{\pgfqpoint{0.329540in}{0.894847in}}{\pgfqpoint{0.324496in}{0.889804in}}%
\pgfpathcurveto{\pgfqpoint{0.319452in}{0.884760in}}{\pgfqpoint{0.316619in}{0.877918in}}{\pgfqpoint{0.316619in}{0.870785in}}%
\pgfpathcurveto{\pgfqpoint{0.316619in}{0.863653in}}{\pgfqpoint{0.319452in}{0.856811in}}{\pgfqpoint{0.324496in}{0.851767in}}%
\pgfpathcurveto{\pgfqpoint{0.329540in}{0.846724in}}{\pgfqpoint{0.336381in}{0.843890in}}{\pgfqpoint{0.343514in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{0.343514in}{0.843890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328348in}{0.887651in}}%
\pgfpathcurveto{\pgfqpoint{0.335481in}{0.887651in}}{\pgfqpoint{0.342323in}{0.890485in}}{\pgfqpoint{0.347367in}{0.895528in}}%
\pgfpathcurveto{\pgfqpoint{0.352410in}{0.900572in}}{\pgfqpoint{0.355244in}{0.907414in}}{\pgfqpoint{0.355244in}{0.914547in}}%
\pgfpathcurveto{\pgfqpoint{0.355244in}{0.921679in}}{\pgfqpoint{0.352410in}{0.928521in}}{\pgfqpoint{0.347367in}{0.933565in}}%
\pgfpathcurveto{\pgfqpoint{0.342323in}{0.938608in}}{\pgfqpoint{0.335481in}{0.941442in}}{\pgfqpoint{0.328348in}{0.941442in}}%
\pgfpathcurveto{\pgfqpoint{0.321216in}{0.941442in}}{\pgfqpoint{0.314374in}{0.938608in}}{\pgfqpoint{0.309330in}{0.933565in}}%
\pgfpathcurveto{\pgfqpoint{0.304287in}{0.928521in}}{\pgfqpoint{0.301453in}{0.921679in}}{\pgfqpoint{0.301453in}{0.914547in}}%
\pgfpathcurveto{\pgfqpoint{0.301453in}{0.907414in}}{\pgfqpoint{0.304287in}{0.900572in}}{\pgfqpoint{0.309330in}{0.895528in}}%
\pgfpathcurveto{\pgfqpoint{0.314374in}{0.890485in}}{\pgfqpoint{0.321216in}{0.887651in}}{\pgfqpoint{0.328348in}{0.887651in}}%
\pgfpathlineto{\pgfqpoint{0.328348in}{0.887651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364826in}{0.845447in}}%
\pgfpathcurveto{\pgfqpoint{0.371959in}{0.845447in}}{\pgfqpoint{0.378800in}{0.848281in}}{\pgfqpoint{0.383844in}{0.853324in}}%
\pgfpathcurveto{\pgfqpoint{0.388887in}{0.858368in}}{\pgfqpoint{0.391721in}{0.865210in}}{\pgfqpoint{0.391721in}{0.872343in}}%
\pgfpathcurveto{\pgfqpoint{0.391721in}{0.879475in}}{\pgfqpoint{0.388887in}{0.886317in}}{\pgfqpoint{0.383844in}{0.891361in}}%
\pgfpathcurveto{\pgfqpoint{0.378800in}{0.896404in}}{\pgfqpoint{0.371959in}{0.899238in}}{\pgfqpoint{0.364826in}{0.899238in}}%
\pgfpathcurveto{\pgfqpoint{0.357693in}{0.899238in}}{\pgfqpoint{0.350851in}{0.896404in}}{\pgfqpoint{0.345808in}{0.891361in}}%
\pgfpathcurveto{\pgfqpoint{0.340764in}{0.886317in}}{\pgfqpoint{0.337930in}{0.879475in}}{\pgfqpoint{0.337930in}{0.872343in}}%
\pgfpathcurveto{\pgfqpoint{0.337930in}{0.865210in}}{\pgfqpoint{0.340764in}{0.858368in}}{\pgfqpoint{0.345808in}{0.853324in}}%
\pgfpathcurveto{\pgfqpoint{0.350851in}{0.848281in}}{\pgfqpoint{0.357693in}{0.845447in}}{\pgfqpoint{0.364826in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{0.364826in}{0.845447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514732in}{0.840107in}}%
\pgfpathcurveto{\pgfqpoint{0.521865in}{0.840107in}}{\pgfqpoint{0.528707in}{0.842941in}}{\pgfqpoint{0.533750in}{0.847985in}}%
\pgfpathcurveto{\pgfqpoint{0.538794in}{0.853028in}}{\pgfqpoint{0.541628in}{0.859870in}}{\pgfqpoint{0.541628in}{0.867003in}}%
\pgfpathcurveto{\pgfqpoint{0.541628in}{0.874136in}}{\pgfqpoint{0.538794in}{0.880977in}}{\pgfqpoint{0.533750in}{0.886021in}}%
\pgfpathcurveto{\pgfqpoint{0.528707in}{0.891065in}}{\pgfqpoint{0.521865in}{0.893898in}}{\pgfqpoint{0.514732in}{0.893898in}}%
\pgfpathcurveto{\pgfqpoint{0.507599in}{0.893898in}}{\pgfqpoint{0.500758in}{0.891065in}}{\pgfqpoint{0.495714in}{0.886021in}}%
\pgfpathcurveto{\pgfqpoint{0.490670in}{0.880977in}}{\pgfqpoint{0.487836in}{0.874136in}}{\pgfqpoint{0.487836in}{0.867003in}}%
\pgfpathcurveto{\pgfqpoint{0.487836in}{0.859870in}}{\pgfqpoint{0.490670in}{0.853028in}}{\pgfqpoint{0.495714in}{0.847985in}}%
\pgfpathcurveto{\pgfqpoint{0.500758in}{0.842941in}}{\pgfqpoint{0.507599in}{0.840107in}}{\pgfqpoint{0.514732in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{0.514732in}{0.840107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343214in}{0.849732in}}%
\pgfpathcurveto{\pgfqpoint{0.350347in}{0.849732in}}{\pgfqpoint{0.357188in}{0.852566in}}{\pgfqpoint{0.362232in}{0.857610in}}%
\pgfpathcurveto{\pgfqpoint{0.367276in}{0.862653in}}{\pgfqpoint{0.370110in}{0.869495in}}{\pgfqpoint{0.370110in}{0.876628in}}%
\pgfpathcurveto{\pgfqpoint{0.370110in}{0.883761in}}{\pgfqpoint{0.367276in}{0.890602in}}{\pgfqpoint{0.362232in}{0.895646in}}%
\pgfpathcurveto{\pgfqpoint{0.357188in}{0.900690in}}{\pgfqpoint{0.350347in}{0.903524in}}{\pgfqpoint{0.343214in}{0.903524in}}%
\pgfpathcurveto{\pgfqpoint{0.336081in}{0.903524in}}{\pgfqpoint{0.329239in}{0.900690in}}{\pgfqpoint{0.324196in}{0.895646in}}%
\pgfpathcurveto{\pgfqpoint{0.319152in}{0.890602in}}{\pgfqpoint{0.316318in}{0.883761in}}{\pgfqpoint{0.316318in}{0.876628in}}%
\pgfpathcurveto{\pgfqpoint{0.316318in}{0.869495in}}{\pgfqpoint{0.319152in}{0.862653in}}{\pgfqpoint{0.324196in}{0.857610in}}%
\pgfpathcurveto{\pgfqpoint{0.329239in}{0.852566in}}{\pgfqpoint{0.336081in}{0.849732in}}{\pgfqpoint{0.343214in}{0.849732in}}%
\pgfpathlineto{\pgfqpoint{0.343214in}{0.849732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474042in}{0.837282in}}%
\pgfpathcurveto{\pgfqpoint{0.481175in}{0.837282in}}{\pgfqpoint{0.488017in}{0.840115in}}{\pgfqpoint{0.493060in}{0.845159in}}%
\pgfpathcurveto{\pgfqpoint{0.498104in}{0.850203in}}{\pgfqpoint{0.500938in}{0.857044in}}{\pgfqpoint{0.500938in}{0.864177in}}%
\pgfpathcurveto{\pgfqpoint{0.500938in}{0.871310in}}{\pgfqpoint{0.498104in}{0.878152in}}{\pgfqpoint{0.493060in}{0.883195in}}%
\pgfpathcurveto{\pgfqpoint{0.488017in}{0.888239in}}{\pgfqpoint{0.481175in}{0.891073in}}{\pgfqpoint{0.474042in}{0.891073in}}%
\pgfpathcurveto{\pgfqpoint{0.466909in}{0.891073in}}{\pgfqpoint{0.460068in}{0.888239in}}{\pgfqpoint{0.455024in}{0.883195in}}%
\pgfpathcurveto{\pgfqpoint{0.449980in}{0.878152in}}{\pgfqpoint{0.447146in}{0.871310in}}{\pgfqpoint{0.447146in}{0.864177in}}%
\pgfpathcurveto{\pgfqpoint{0.447146in}{0.857044in}}{\pgfqpoint{0.449980in}{0.850203in}}{\pgfqpoint{0.455024in}{0.845159in}}%
\pgfpathcurveto{\pgfqpoint{0.460068in}{0.840115in}}{\pgfqpoint{0.466909in}{0.837282in}}{\pgfqpoint{0.474042in}{0.837282in}}%
\pgfpathlineto{\pgfqpoint{0.474042in}{0.837282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343347in}{0.849598in}}%
\pgfpathcurveto{\pgfqpoint{0.350480in}{0.849598in}}{\pgfqpoint{0.357322in}{0.852432in}}{\pgfqpoint{0.362365in}{0.857475in}}%
\pgfpathcurveto{\pgfqpoint{0.367409in}{0.862519in}}{\pgfqpoint{0.370243in}{0.869361in}}{\pgfqpoint{0.370243in}{0.876494in}}%
\pgfpathcurveto{\pgfqpoint{0.370243in}{0.883626in}}{\pgfqpoint{0.367409in}{0.890468in}}{\pgfqpoint{0.362365in}{0.895512in}}%
\pgfpathcurveto{\pgfqpoint{0.357322in}{0.900555in}}{\pgfqpoint{0.350480in}{0.903389in}}{\pgfqpoint{0.343347in}{0.903389in}}%
\pgfpathcurveto{\pgfqpoint{0.336214in}{0.903389in}}{\pgfqpoint{0.329373in}{0.900555in}}{\pgfqpoint{0.324329in}{0.895512in}}%
\pgfpathcurveto{\pgfqpoint{0.319285in}{0.890468in}}{\pgfqpoint{0.316451in}{0.883626in}}{\pgfqpoint{0.316451in}{0.876494in}}%
\pgfpathcurveto{\pgfqpoint{0.316451in}{0.869361in}}{\pgfqpoint{0.319285in}{0.862519in}}{\pgfqpoint{0.324329in}{0.857475in}}%
\pgfpathcurveto{\pgfqpoint{0.329373in}{0.852432in}}{\pgfqpoint{0.336214in}{0.849598in}}{\pgfqpoint{0.343347in}{0.849598in}}%
\pgfpathlineto{\pgfqpoint{0.343347in}{0.849598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473358in}{0.839595in}}%
\pgfpathcurveto{\pgfqpoint{0.480491in}{0.839595in}}{\pgfqpoint{0.487333in}{0.842429in}}{\pgfqpoint{0.492376in}{0.847473in}}%
\pgfpathcurveto{\pgfqpoint{0.497420in}{0.852516in}}{\pgfqpoint{0.500254in}{0.859358in}}{\pgfqpoint{0.500254in}{0.866491in}}%
\pgfpathcurveto{\pgfqpoint{0.500254in}{0.873624in}}{\pgfqpoint{0.497420in}{0.880465in}}{\pgfqpoint{0.492376in}{0.885509in}}%
\pgfpathcurveto{\pgfqpoint{0.487333in}{0.890553in}}{\pgfqpoint{0.480491in}{0.893387in}}{\pgfqpoint{0.473358in}{0.893387in}}%
\pgfpathcurveto{\pgfqpoint{0.466225in}{0.893387in}}{\pgfqpoint{0.459384in}{0.890553in}}{\pgfqpoint{0.454340in}{0.885509in}}%
\pgfpathcurveto{\pgfqpoint{0.449296in}{0.880465in}}{\pgfqpoint{0.446462in}{0.873624in}}{\pgfqpoint{0.446462in}{0.866491in}}%
\pgfpathcurveto{\pgfqpoint{0.446462in}{0.859358in}}{\pgfqpoint{0.449296in}{0.852516in}}{\pgfqpoint{0.454340in}{0.847473in}}%
\pgfpathcurveto{\pgfqpoint{0.459384in}{0.842429in}}{\pgfqpoint{0.466225in}{0.839595in}}{\pgfqpoint{0.473358in}{0.839595in}}%
\pgfpathlineto{\pgfqpoint{0.473358in}{0.839595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323138in}{0.901188in}}%
\pgfpathcurveto{\pgfqpoint{0.330271in}{0.901188in}}{\pgfqpoint{0.337112in}{0.904022in}}{\pgfqpoint{0.342156in}{0.909065in}}%
\pgfpathcurveto{\pgfqpoint{0.347200in}{0.914109in}}{\pgfqpoint{0.350033in}{0.920951in}}{\pgfqpoint{0.350033in}{0.928084in}}%
\pgfpathcurveto{\pgfqpoint{0.350033in}{0.935216in}}{\pgfqpoint{0.347200in}{0.942058in}}{\pgfqpoint{0.342156in}{0.947102in}}%
\pgfpathcurveto{\pgfqpoint{0.337112in}{0.952145in}}{\pgfqpoint{0.330271in}{0.954979in}}{\pgfqpoint{0.323138in}{0.954979in}}%
\pgfpathcurveto{\pgfqpoint{0.316005in}{0.954979in}}{\pgfqpoint{0.309163in}{0.952145in}}{\pgfqpoint{0.304120in}{0.947102in}}%
\pgfpathcurveto{\pgfqpoint{0.299076in}{0.942058in}}{\pgfqpoint{0.296242in}{0.935216in}}{\pgfqpoint{0.296242in}{0.928084in}}%
\pgfpathcurveto{\pgfqpoint{0.296242in}{0.920951in}}{\pgfqpoint{0.299076in}{0.914109in}}{\pgfqpoint{0.304120in}{0.909065in}}%
\pgfpathcurveto{\pgfqpoint{0.309163in}{0.904022in}}{\pgfqpoint{0.316005in}{0.901188in}}{\pgfqpoint{0.323138in}{0.901188in}}%
\pgfpathlineto{\pgfqpoint{0.323138in}{0.901188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474276in}{0.842108in}}%
\pgfpathcurveto{\pgfqpoint{0.481409in}{0.842108in}}{\pgfqpoint{0.488251in}{0.844942in}}{\pgfqpoint{0.493294in}{0.849986in}}%
\pgfpathcurveto{\pgfqpoint{0.498338in}{0.855030in}}{\pgfqpoint{0.501172in}{0.861871in}}{\pgfqpoint{0.501172in}{0.869004in}}%
\pgfpathcurveto{\pgfqpoint{0.501172in}{0.876137in}}{\pgfqpoint{0.498338in}{0.882979in}}{\pgfqpoint{0.493294in}{0.888022in}}%
\pgfpathcurveto{\pgfqpoint{0.488251in}{0.893066in}}{\pgfqpoint{0.481409in}{0.895900in}}{\pgfqpoint{0.474276in}{0.895900in}}%
\pgfpathcurveto{\pgfqpoint{0.467143in}{0.895900in}}{\pgfqpoint{0.460302in}{0.893066in}}{\pgfqpoint{0.455258in}{0.888022in}}%
\pgfpathcurveto{\pgfqpoint{0.450214in}{0.882979in}}{\pgfqpoint{0.447380in}{0.876137in}}{\pgfqpoint{0.447380in}{0.869004in}}%
\pgfpathcurveto{\pgfqpoint{0.447380in}{0.861871in}}{\pgfqpoint{0.450214in}{0.855030in}}{\pgfqpoint{0.455258in}{0.849986in}}%
\pgfpathcurveto{\pgfqpoint{0.460302in}{0.844942in}}{\pgfqpoint{0.467143in}{0.842108in}}{\pgfqpoint{0.474276in}{0.842108in}}%
\pgfpathlineto{\pgfqpoint{0.474276in}{0.842108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554280in}{0.839074in}}%
\pgfpathcurveto{\pgfqpoint{0.561412in}{0.839074in}}{\pgfqpoint{0.568254in}{0.841908in}}{\pgfqpoint{0.573298in}{0.846951in}}%
\pgfpathcurveto{\pgfqpoint{0.578341in}{0.851995in}}{\pgfqpoint{0.581175in}{0.858836in}}{\pgfqpoint{0.581175in}{0.865969in}}%
\pgfpathcurveto{\pgfqpoint{0.581175in}{0.873102in}}{\pgfqpoint{0.578341in}{0.879944in}}{\pgfqpoint{0.573298in}{0.884987in}}%
\pgfpathcurveto{\pgfqpoint{0.568254in}{0.890031in}}{\pgfqpoint{0.561412in}{0.892865in}}{\pgfqpoint{0.554280in}{0.892865in}}%
\pgfpathcurveto{\pgfqpoint{0.547147in}{0.892865in}}{\pgfqpoint{0.540305in}{0.890031in}}{\pgfqpoint{0.535262in}{0.884987in}}%
\pgfpathcurveto{\pgfqpoint{0.530218in}{0.879944in}}{\pgfqpoint{0.527384in}{0.873102in}}{\pgfqpoint{0.527384in}{0.865969in}}%
\pgfpathcurveto{\pgfqpoint{0.527384in}{0.858836in}}{\pgfqpoint{0.530218in}{0.851995in}}{\pgfqpoint{0.535262in}{0.846951in}}%
\pgfpathcurveto{\pgfqpoint{0.540305in}{0.841908in}}{\pgfqpoint{0.547147in}{0.839074in}}{\pgfqpoint{0.554280in}{0.839074in}}%
\pgfpathlineto{\pgfqpoint{0.554280in}{0.839074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514321in}{0.838814in}}%
\pgfpathcurveto{\pgfqpoint{0.521454in}{0.838814in}}{\pgfqpoint{0.528296in}{0.841648in}}{\pgfqpoint{0.533339in}{0.846692in}}%
\pgfpathcurveto{\pgfqpoint{0.538383in}{0.851736in}}{\pgfqpoint{0.541217in}{0.858577in}}{\pgfqpoint{0.541217in}{0.865710in}}%
\pgfpathcurveto{\pgfqpoint{0.541217in}{0.872843in}}{\pgfqpoint{0.538383in}{0.879685in}}{\pgfqpoint{0.533339in}{0.884728in}}%
\pgfpathcurveto{\pgfqpoint{0.528296in}{0.889772in}}{\pgfqpoint{0.521454in}{0.892606in}}{\pgfqpoint{0.514321in}{0.892606in}}%
\pgfpathcurveto{\pgfqpoint{0.507188in}{0.892606in}}{\pgfqpoint{0.500347in}{0.889772in}}{\pgfqpoint{0.495303in}{0.884728in}}%
\pgfpathcurveto{\pgfqpoint{0.490260in}{0.879685in}}{\pgfqpoint{0.487426in}{0.872843in}}{\pgfqpoint{0.487426in}{0.865710in}}%
\pgfpathcurveto{\pgfqpoint{0.487426in}{0.858577in}}{\pgfqpoint{0.490260in}{0.851736in}}{\pgfqpoint{0.495303in}{0.846692in}}%
\pgfpathcurveto{\pgfqpoint{0.500347in}{0.841648in}}{\pgfqpoint{0.507188in}{0.838814in}}{\pgfqpoint{0.514321in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{0.514321in}{0.838814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516227in}{0.849242in}}%
\pgfpathcurveto{\pgfqpoint{0.523360in}{0.849242in}}{\pgfqpoint{0.530202in}{0.852076in}}{\pgfqpoint{0.535245in}{0.857119in}}%
\pgfpathcurveto{\pgfqpoint{0.540289in}{0.862163in}}{\pgfqpoint{0.543123in}{0.869005in}}{\pgfqpoint{0.543123in}{0.876137in}}%
\pgfpathcurveto{\pgfqpoint{0.543123in}{0.883270in}}{\pgfqpoint{0.540289in}{0.890112in}}{\pgfqpoint{0.535245in}{0.895156in}}%
\pgfpathcurveto{\pgfqpoint{0.530202in}{0.900199in}}{\pgfqpoint{0.523360in}{0.903033in}}{\pgfqpoint{0.516227in}{0.903033in}}%
\pgfpathcurveto{\pgfqpoint{0.509095in}{0.903033in}}{\pgfqpoint{0.502253in}{0.900199in}}{\pgfqpoint{0.497209in}{0.895156in}}%
\pgfpathcurveto{\pgfqpoint{0.492166in}{0.890112in}}{\pgfqpoint{0.489332in}{0.883270in}}{\pgfqpoint{0.489332in}{0.876137in}}%
\pgfpathcurveto{\pgfqpoint{0.489332in}{0.869005in}}{\pgfqpoint{0.492166in}{0.862163in}}{\pgfqpoint{0.497209in}{0.857119in}}%
\pgfpathcurveto{\pgfqpoint{0.502253in}{0.852076in}}{\pgfqpoint{0.509095in}{0.849242in}}{\pgfqpoint{0.516227in}{0.849242in}}%
\pgfpathlineto{\pgfqpoint{0.516227in}{0.849242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306615in}{0.833364in}}%
\pgfpathcurveto{\pgfqpoint{0.313748in}{0.833364in}}{\pgfqpoint{0.320590in}{0.836198in}}{\pgfqpoint{0.325633in}{0.841242in}}%
\pgfpathcurveto{\pgfqpoint{0.330677in}{0.846286in}}{\pgfqpoint{0.333511in}{0.853127in}}{\pgfqpoint{0.333511in}{0.860260in}}%
\pgfpathcurveto{\pgfqpoint{0.333511in}{0.867393in}}{\pgfqpoint{0.330677in}{0.874234in}}{\pgfqpoint{0.325633in}{0.879278in}}%
\pgfpathcurveto{\pgfqpoint{0.320590in}{0.884322in}}{\pgfqpoint{0.313748in}{0.887156in}}{\pgfqpoint{0.306615in}{0.887156in}}%
\pgfpathcurveto{\pgfqpoint{0.299482in}{0.887156in}}{\pgfqpoint{0.292641in}{0.884322in}}{\pgfqpoint{0.287597in}{0.879278in}}%
\pgfpathcurveto{\pgfqpoint{0.282553in}{0.874234in}}{\pgfqpoint{0.279719in}{0.867393in}}{\pgfqpoint{0.279719in}{0.860260in}}%
\pgfpathcurveto{\pgfqpoint{0.279719in}{0.853127in}}{\pgfqpoint{0.282553in}{0.846286in}}{\pgfqpoint{0.287597in}{0.841242in}}%
\pgfpathcurveto{\pgfqpoint{0.292641in}{0.836198in}}{\pgfqpoint{0.299482in}{0.833364in}}{\pgfqpoint{0.306615in}{0.833364in}}%
\pgfpathlineto{\pgfqpoint{0.306615in}{0.833364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410875in}{0.838122in}}%
\pgfpathcurveto{\pgfqpoint{0.418008in}{0.838122in}}{\pgfqpoint{0.424849in}{0.840956in}}{\pgfqpoint{0.429893in}{0.845999in}}%
\pgfpathcurveto{\pgfqpoint{0.434937in}{0.851043in}}{\pgfqpoint{0.437771in}{0.857885in}}{\pgfqpoint{0.437771in}{0.865018in}}%
\pgfpathcurveto{\pgfqpoint{0.437771in}{0.872150in}}{\pgfqpoint{0.434937in}{0.878992in}}{\pgfqpoint{0.429893in}{0.884036in}}%
\pgfpathcurveto{\pgfqpoint{0.424849in}{0.889079in}}{\pgfqpoint{0.418008in}{0.891913in}}{\pgfqpoint{0.410875in}{0.891913in}}%
\pgfpathcurveto{\pgfqpoint{0.403742in}{0.891913in}}{\pgfqpoint{0.396900in}{0.889079in}}{\pgfqpoint{0.391857in}{0.884036in}}%
\pgfpathcurveto{\pgfqpoint{0.386813in}{0.878992in}}{\pgfqpoint{0.383979in}{0.872150in}}{\pgfqpoint{0.383979in}{0.865018in}}%
\pgfpathcurveto{\pgfqpoint{0.383979in}{0.857885in}}{\pgfqpoint{0.386813in}{0.851043in}}{\pgfqpoint{0.391857in}{0.845999in}}%
\pgfpathcurveto{\pgfqpoint{0.396900in}{0.840956in}}{\pgfqpoint{0.403742in}{0.838122in}}{\pgfqpoint{0.410875in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{0.410875in}{0.838122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554766in}{0.846546in}}%
\pgfpathcurveto{\pgfqpoint{0.561899in}{0.846546in}}{\pgfqpoint{0.568741in}{0.849380in}}{\pgfqpoint{0.573785in}{0.854424in}}%
\pgfpathcurveto{\pgfqpoint{0.578828in}{0.859467in}}{\pgfqpoint{0.581662in}{0.866309in}}{\pgfqpoint{0.581662in}{0.873442in}}%
\pgfpathcurveto{\pgfqpoint{0.581662in}{0.880575in}}{\pgfqpoint{0.578828in}{0.887416in}}{\pgfqpoint{0.573785in}{0.892460in}}%
\pgfpathcurveto{\pgfqpoint{0.568741in}{0.897504in}}{\pgfqpoint{0.561899in}{0.900337in}}{\pgfqpoint{0.554766in}{0.900337in}}%
\pgfpathcurveto{\pgfqpoint{0.547634in}{0.900337in}}{\pgfqpoint{0.540792in}{0.897504in}}{\pgfqpoint{0.535748in}{0.892460in}}%
\pgfpathcurveto{\pgfqpoint{0.530705in}{0.887416in}}{\pgfqpoint{0.527871in}{0.880575in}}{\pgfqpoint{0.527871in}{0.873442in}}%
\pgfpathcurveto{\pgfqpoint{0.527871in}{0.866309in}}{\pgfqpoint{0.530705in}{0.859467in}}{\pgfqpoint{0.535748in}{0.854424in}}%
\pgfpathcurveto{\pgfqpoint{0.540792in}{0.849380in}}{\pgfqpoint{0.547634in}{0.846546in}}{\pgfqpoint{0.554766in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{0.554766in}{0.846546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411584in}{0.837966in}}%
\pgfpathcurveto{\pgfqpoint{0.418717in}{0.837966in}}{\pgfqpoint{0.425559in}{0.840800in}}{\pgfqpoint{0.430602in}{0.845843in}}%
\pgfpathcurveto{\pgfqpoint{0.435646in}{0.850887in}}{\pgfqpoint{0.438480in}{0.857729in}}{\pgfqpoint{0.438480in}{0.864861in}}%
\pgfpathcurveto{\pgfqpoint{0.438480in}{0.871994in}}{\pgfqpoint{0.435646in}{0.878836in}}{\pgfqpoint{0.430602in}{0.883879in}}%
\pgfpathcurveto{\pgfqpoint{0.425559in}{0.888923in}}{\pgfqpoint{0.418717in}{0.891757in}}{\pgfqpoint{0.411584in}{0.891757in}}%
\pgfpathcurveto{\pgfqpoint{0.404451in}{0.891757in}}{\pgfqpoint{0.397610in}{0.888923in}}{\pgfqpoint{0.392566in}{0.883879in}}%
\pgfpathcurveto{\pgfqpoint{0.387523in}{0.878836in}}{\pgfqpoint{0.384689in}{0.871994in}}{\pgfqpoint{0.384689in}{0.864861in}}%
\pgfpathcurveto{\pgfqpoint{0.384689in}{0.857729in}}{\pgfqpoint{0.387523in}{0.850887in}}{\pgfqpoint{0.392566in}{0.845843in}}%
\pgfpathcurveto{\pgfqpoint{0.397610in}{0.840800in}}{\pgfqpoint{0.404451in}{0.837966in}}{\pgfqpoint{0.411584in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{0.411584in}{0.837966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309740in}{0.834445in}}%
\pgfpathcurveto{\pgfqpoint{0.316872in}{0.834445in}}{\pgfqpoint{0.323714in}{0.837279in}}{\pgfqpoint{0.328758in}{0.842323in}}%
\pgfpathcurveto{\pgfqpoint{0.333801in}{0.847367in}}{\pgfqpoint{0.336635in}{0.854208in}}{\pgfqpoint{0.336635in}{0.861341in}}%
\pgfpathcurveto{\pgfqpoint{0.336635in}{0.868474in}}{\pgfqpoint{0.333801in}{0.875316in}}{\pgfqpoint{0.328758in}{0.880359in}}%
\pgfpathcurveto{\pgfqpoint{0.323714in}{0.885403in}}{\pgfqpoint{0.316872in}{0.888237in}}{\pgfqpoint{0.309740in}{0.888237in}}%
\pgfpathcurveto{\pgfqpoint{0.302607in}{0.888237in}}{\pgfqpoint{0.295765in}{0.885403in}}{\pgfqpoint{0.290722in}{0.880359in}}%
\pgfpathcurveto{\pgfqpoint{0.285678in}{0.875316in}}{\pgfqpoint{0.282844in}{0.868474in}}{\pgfqpoint{0.282844in}{0.861341in}}%
\pgfpathcurveto{\pgfqpoint{0.282844in}{0.854208in}}{\pgfqpoint{0.285678in}{0.847367in}}{\pgfqpoint{0.290722in}{0.842323in}}%
\pgfpathcurveto{\pgfqpoint{0.295765in}{0.837279in}}{\pgfqpoint{0.302607in}{0.834445in}}{\pgfqpoint{0.309740in}{0.834445in}}%
\pgfpathlineto{\pgfqpoint{0.309740in}{0.834445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317700in}{0.877077in}}%
\pgfpathcurveto{\pgfqpoint{0.324832in}{0.877077in}}{\pgfqpoint{0.331674in}{0.879911in}}{\pgfqpoint{0.336718in}{0.884955in}}%
\pgfpathcurveto{\pgfqpoint{0.341761in}{0.889998in}}{\pgfqpoint{0.344595in}{0.896840in}}{\pgfqpoint{0.344595in}{0.903973in}}%
\pgfpathcurveto{\pgfqpoint{0.344595in}{0.911106in}}{\pgfqpoint{0.341761in}{0.917947in}}{\pgfqpoint{0.336718in}{0.922991in}}%
\pgfpathcurveto{\pgfqpoint{0.331674in}{0.928035in}}{\pgfqpoint{0.324832in}{0.930869in}}{\pgfqpoint{0.317700in}{0.930869in}}%
\pgfpathcurveto{\pgfqpoint{0.310567in}{0.930869in}}{\pgfqpoint{0.303725in}{0.928035in}}{\pgfqpoint{0.298682in}{0.922991in}}%
\pgfpathcurveto{\pgfqpoint{0.293638in}{0.917947in}}{\pgfqpoint{0.290804in}{0.911106in}}{\pgfqpoint{0.290804in}{0.903973in}}%
\pgfpathcurveto{\pgfqpoint{0.290804in}{0.896840in}}{\pgfqpoint{0.293638in}{0.889998in}}{\pgfqpoint{0.298682in}{0.884955in}}%
\pgfpathcurveto{\pgfqpoint{0.303725in}{0.879911in}}{\pgfqpoint{0.310567in}{0.877077in}}{\pgfqpoint{0.317700in}{0.877077in}}%
\pgfpathlineto{\pgfqpoint{0.317700in}{0.877077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320308in}{0.901786in}}%
\pgfpathcurveto{\pgfqpoint{0.327440in}{0.901786in}}{\pgfqpoint{0.334282in}{0.904620in}}{\pgfqpoint{0.339326in}{0.909664in}}%
\pgfpathcurveto{\pgfqpoint{0.344369in}{0.914707in}}{\pgfqpoint{0.347203in}{0.921549in}}{\pgfqpoint{0.347203in}{0.928682in}}%
\pgfpathcurveto{\pgfqpoint{0.347203in}{0.935815in}}{\pgfqpoint{0.344369in}{0.942656in}}{\pgfqpoint{0.339326in}{0.947700in}}%
\pgfpathcurveto{\pgfqpoint{0.334282in}{0.952744in}}{\pgfqpoint{0.327440in}{0.955578in}}{\pgfqpoint{0.320308in}{0.955578in}}%
\pgfpathcurveto{\pgfqpoint{0.313175in}{0.955578in}}{\pgfqpoint{0.306333in}{0.952744in}}{\pgfqpoint{0.301289in}{0.947700in}}%
\pgfpathcurveto{\pgfqpoint{0.296246in}{0.942656in}}{\pgfqpoint{0.293412in}{0.935815in}}{\pgfqpoint{0.293412in}{0.928682in}}%
\pgfpathcurveto{\pgfqpoint{0.293412in}{0.921549in}}{\pgfqpoint{0.296246in}{0.914707in}}{\pgfqpoint{0.301289in}{0.909664in}}%
\pgfpathcurveto{\pgfqpoint{0.306333in}{0.904620in}}{\pgfqpoint{0.313175in}{0.901786in}}{\pgfqpoint{0.320308in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{0.320308in}{0.901786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554003in}{0.844507in}}%
\pgfpathcurveto{\pgfqpoint{0.561135in}{0.844507in}}{\pgfqpoint{0.567977in}{0.847341in}}{\pgfqpoint{0.573021in}{0.852385in}}%
\pgfpathcurveto{\pgfqpoint{0.578064in}{0.857428in}}{\pgfqpoint{0.580898in}{0.864270in}}{\pgfqpoint{0.580898in}{0.871403in}}%
\pgfpathcurveto{\pgfqpoint{0.580898in}{0.878536in}}{\pgfqpoint{0.578064in}{0.885377in}}{\pgfqpoint{0.573021in}{0.890421in}}%
\pgfpathcurveto{\pgfqpoint{0.567977in}{0.895465in}}{\pgfqpoint{0.561135in}{0.898298in}}{\pgfqpoint{0.554003in}{0.898298in}}%
\pgfpathcurveto{\pgfqpoint{0.546870in}{0.898298in}}{\pgfqpoint{0.540028in}{0.895465in}}{\pgfqpoint{0.534984in}{0.890421in}}%
\pgfpathcurveto{\pgfqpoint{0.529941in}{0.885377in}}{\pgfqpoint{0.527107in}{0.878536in}}{\pgfqpoint{0.527107in}{0.871403in}}%
\pgfpathcurveto{\pgfqpoint{0.527107in}{0.864270in}}{\pgfqpoint{0.529941in}{0.857428in}}{\pgfqpoint{0.534984in}{0.852385in}}%
\pgfpathcurveto{\pgfqpoint{0.540028in}{0.847341in}}{\pgfqpoint{0.546870in}{0.844507in}}{\pgfqpoint{0.554003in}{0.844507in}}%
\pgfpathlineto{\pgfqpoint{0.554003in}{0.844507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410038in}{0.842742in}}%
\pgfpathcurveto{\pgfqpoint{0.417171in}{0.842742in}}{\pgfqpoint{0.424012in}{0.845576in}}{\pgfqpoint{0.429056in}{0.850620in}}%
\pgfpathcurveto{\pgfqpoint{0.434100in}{0.855664in}}{\pgfqpoint{0.436934in}{0.862505in}}{\pgfqpoint{0.436934in}{0.869638in}}%
\pgfpathcurveto{\pgfqpoint{0.436934in}{0.876771in}}{\pgfqpoint{0.434100in}{0.883612in}}{\pgfqpoint{0.429056in}{0.888656in}}%
\pgfpathcurveto{\pgfqpoint{0.424012in}{0.893700in}}{\pgfqpoint{0.417171in}{0.896534in}}{\pgfqpoint{0.410038in}{0.896534in}}%
\pgfpathcurveto{\pgfqpoint{0.402905in}{0.896534in}}{\pgfqpoint{0.396063in}{0.893700in}}{\pgfqpoint{0.391020in}{0.888656in}}%
\pgfpathcurveto{\pgfqpoint{0.385976in}{0.883612in}}{\pgfqpoint{0.383142in}{0.876771in}}{\pgfqpoint{0.383142in}{0.869638in}}%
\pgfpathcurveto{\pgfqpoint{0.383142in}{0.862505in}}{\pgfqpoint{0.385976in}{0.855664in}}{\pgfqpoint{0.391020in}{0.850620in}}%
\pgfpathcurveto{\pgfqpoint{0.396063in}{0.845576in}}{\pgfqpoint{0.402905in}{0.842742in}}{\pgfqpoint{0.410038in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{0.410038in}{0.842742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332411in}{0.824223in}}%
\pgfpathcurveto{\pgfqpoint{0.339544in}{0.824223in}}{\pgfqpoint{0.346385in}{0.827057in}}{\pgfqpoint{0.351429in}{0.832101in}}%
\pgfpathcurveto{\pgfqpoint{0.356473in}{0.837145in}}{\pgfqpoint{0.359306in}{0.843986in}}{\pgfqpoint{0.359306in}{0.851119in}}%
\pgfpathcurveto{\pgfqpoint{0.359306in}{0.858252in}}{\pgfqpoint{0.356473in}{0.865094in}}{\pgfqpoint{0.351429in}{0.870137in}}%
\pgfpathcurveto{\pgfqpoint{0.346385in}{0.875181in}}{\pgfqpoint{0.339544in}{0.878015in}}{\pgfqpoint{0.332411in}{0.878015in}}%
\pgfpathcurveto{\pgfqpoint{0.325278in}{0.878015in}}{\pgfqpoint{0.318436in}{0.875181in}}{\pgfqpoint{0.313393in}{0.870137in}}%
\pgfpathcurveto{\pgfqpoint{0.308349in}{0.865094in}}{\pgfqpoint{0.305515in}{0.858252in}}{\pgfqpoint{0.305515in}{0.851119in}}%
\pgfpathcurveto{\pgfqpoint{0.305515in}{0.843986in}}{\pgfqpoint{0.308349in}{0.837145in}}{\pgfqpoint{0.313393in}{0.832101in}}%
\pgfpathcurveto{\pgfqpoint{0.318436in}{0.827057in}}{\pgfqpoint{0.325278in}{0.824223in}}{\pgfqpoint{0.332411in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{0.332411in}{0.824223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316918in}{0.839592in}}%
\pgfpathcurveto{\pgfqpoint{0.324051in}{0.839592in}}{\pgfqpoint{0.330892in}{0.842426in}}{\pgfqpoint{0.335936in}{0.847469in}}%
\pgfpathcurveto{\pgfqpoint{0.340980in}{0.852513in}}{\pgfqpoint{0.343813in}{0.859355in}}{\pgfqpoint{0.343813in}{0.866487in}}%
\pgfpathcurveto{\pgfqpoint{0.343813in}{0.873620in}}{\pgfqpoint{0.340980in}{0.880462in}}{\pgfqpoint{0.335936in}{0.885506in}}%
\pgfpathcurveto{\pgfqpoint{0.330892in}{0.890549in}}{\pgfqpoint{0.324051in}{0.893383in}}{\pgfqpoint{0.316918in}{0.893383in}}%
\pgfpathcurveto{\pgfqpoint{0.309785in}{0.893383in}}{\pgfqpoint{0.302943in}{0.890549in}}{\pgfqpoint{0.297900in}{0.885506in}}%
\pgfpathcurveto{\pgfqpoint{0.292856in}{0.880462in}}{\pgfqpoint{0.290022in}{0.873620in}}{\pgfqpoint{0.290022in}{0.866487in}}%
\pgfpathcurveto{\pgfqpoint{0.290022in}{0.859355in}}{\pgfqpoint{0.292856in}{0.852513in}}{\pgfqpoint{0.297900in}{0.847469in}}%
\pgfpathcurveto{\pgfqpoint{0.302943in}{0.842426in}}{\pgfqpoint{0.309785in}{0.839592in}}{\pgfqpoint{0.316918in}{0.839592in}}%
\pgfpathlineto{\pgfqpoint{0.316918in}{0.839592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378520in}{0.809795in}}%
\pgfpathcurveto{\pgfqpoint{0.385653in}{0.809795in}}{\pgfqpoint{0.392494in}{0.812629in}}{\pgfqpoint{0.397538in}{0.817672in}}%
\pgfpathcurveto{\pgfqpoint{0.402582in}{0.822716in}}{\pgfqpoint{0.405416in}{0.829558in}}{\pgfqpoint{0.405416in}{0.836691in}}%
\pgfpathcurveto{\pgfqpoint{0.405416in}{0.843823in}}{\pgfqpoint{0.402582in}{0.850665in}}{\pgfqpoint{0.397538in}{0.855709in}}%
\pgfpathcurveto{\pgfqpoint{0.392494in}{0.860752in}}{\pgfqpoint{0.385653in}{0.863586in}}{\pgfqpoint{0.378520in}{0.863586in}}%
\pgfpathcurveto{\pgfqpoint{0.371387in}{0.863586in}}{\pgfqpoint{0.364545in}{0.860752in}}{\pgfqpoint{0.359502in}{0.855709in}}%
\pgfpathcurveto{\pgfqpoint{0.354458in}{0.850665in}}{\pgfqpoint{0.351624in}{0.843823in}}{\pgfqpoint{0.351624in}{0.836691in}}%
\pgfpathcurveto{\pgfqpoint{0.351624in}{0.829558in}}{\pgfqpoint{0.354458in}{0.822716in}}{\pgfqpoint{0.359502in}{0.817672in}}%
\pgfpathcurveto{\pgfqpoint{0.364545in}{0.812629in}}{\pgfqpoint{0.371387in}{0.809795in}}{\pgfqpoint{0.378520in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{0.378520in}{0.809795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313599in}{0.901336in}}%
\pgfpathcurveto{\pgfqpoint{0.320732in}{0.901336in}}{\pgfqpoint{0.327574in}{0.904170in}}{\pgfqpoint{0.332617in}{0.909213in}}%
\pgfpathcurveto{\pgfqpoint{0.337661in}{0.914257in}}{\pgfqpoint{0.340495in}{0.921099in}}{\pgfqpoint{0.340495in}{0.928232in}}%
\pgfpathcurveto{\pgfqpoint{0.340495in}{0.935364in}}{\pgfqpoint{0.337661in}{0.942206in}}{\pgfqpoint{0.332617in}{0.947250in}}%
\pgfpathcurveto{\pgfqpoint{0.327574in}{0.952293in}}{\pgfqpoint{0.320732in}{0.955127in}}{\pgfqpoint{0.313599in}{0.955127in}}%
\pgfpathcurveto{\pgfqpoint{0.306466in}{0.955127in}}{\pgfqpoint{0.299625in}{0.952293in}}{\pgfqpoint{0.294581in}{0.947250in}}%
\pgfpathcurveto{\pgfqpoint{0.289537in}{0.942206in}}{\pgfqpoint{0.286704in}{0.935364in}}{\pgfqpoint{0.286704in}{0.928232in}}%
\pgfpathcurveto{\pgfqpoint{0.286704in}{0.921099in}}{\pgfqpoint{0.289537in}{0.914257in}}{\pgfqpoint{0.294581in}{0.909213in}}%
\pgfpathcurveto{\pgfqpoint{0.299625in}{0.904170in}}{\pgfqpoint{0.306466in}{0.901336in}}{\pgfqpoint{0.313599in}{0.901336in}}%
\pgfpathlineto{\pgfqpoint{0.313599in}{0.901336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311810in}{0.898856in}}%
\pgfpathcurveto{\pgfqpoint{0.318943in}{0.898856in}}{\pgfqpoint{0.325785in}{0.901690in}}{\pgfqpoint{0.330828in}{0.906734in}}%
\pgfpathcurveto{\pgfqpoint{0.335872in}{0.911777in}}{\pgfqpoint{0.338706in}{0.918619in}}{\pgfqpoint{0.338706in}{0.925752in}}%
\pgfpathcurveto{\pgfqpoint{0.338706in}{0.932884in}}{\pgfqpoint{0.335872in}{0.939726in}}{\pgfqpoint{0.330828in}{0.944770in}}%
\pgfpathcurveto{\pgfqpoint{0.325785in}{0.949813in}}{\pgfqpoint{0.318943in}{0.952647in}}{\pgfqpoint{0.311810in}{0.952647in}}%
\pgfpathcurveto{\pgfqpoint{0.304677in}{0.952647in}}{\pgfqpoint{0.297836in}{0.949813in}}{\pgfqpoint{0.292792in}{0.944770in}}%
\pgfpathcurveto{\pgfqpoint{0.287748in}{0.939726in}}{\pgfqpoint{0.284914in}{0.932884in}}{\pgfqpoint{0.284914in}{0.925752in}}%
\pgfpathcurveto{\pgfqpoint{0.284914in}{0.918619in}}{\pgfqpoint{0.287748in}{0.911777in}}{\pgfqpoint{0.292792in}{0.906734in}}%
\pgfpathcurveto{\pgfqpoint{0.297836in}{0.901690in}}{\pgfqpoint{0.304677in}{0.898856in}}{\pgfqpoint{0.311810in}{0.898856in}}%
\pgfpathlineto{\pgfqpoint{0.311810in}{0.898856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505215in}{0.823907in}}%
\pgfpathcurveto{\pgfqpoint{0.512348in}{0.823907in}}{\pgfqpoint{0.519189in}{0.826741in}}{\pgfqpoint{0.524233in}{0.831785in}}%
\pgfpathcurveto{\pgfqpoint{0.529277in}{0.836828in}}{\pgfqpoint{0.532111in}{0.843670in}}{\pgfqpoint{0.532111in}{0.850803in}}%
\pgfpathcurveto{\pgfqpoint{0.532111in}{0.857936in}}{\pgfqpoint{0.529277in}{0.864777in}}{\pgfqpoint{0.524233in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{0.519189in}{0.874865in}}{\pgfqpoint{0.512348in}{0.877699in}}{\pgfqpoint{0.505215in}{0.877699in}}%
\pgfpathcurveto{\pgfqpoint{0.498082in}{0.877699in}}{\pgfqpoint{0.491240in}{0.874865in}}{\pgfqpoint{0.486197in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{0.481153in}{0.864777in}}{\pgfqpoint{0.478319in}{0.857936in}}{\pgfqpoint{0.478319in}{0.850803in}}%
\pgfpathcurveto{\pgfqpoint{0.478319in}{0.843670in}}{\pgfqpoint{0.481153in}{0.836828in}}{\pgfqpoint{0.486197in}{0.831785in}}%
\pgfpathcurveto{\pgfqpoint{0.491240in}{0.826741in}}{\pgfqpoint{0.498082in}{0.823907in}}{\pgfqpoint{0.505215in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{0.505215in}{0.823907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503851in}{0.824988in}}%
\pgfpathcurveto{\pgfqpoint{0.510984in}{0.824988in}}{\pgfqpoint{0.517825in}{0.827822in}}{\pgfqpoint{0.522869in}{0.832866in}}%
\pgfpathcurveto{\pgfqpoint{0.527913in}{0.837909in}}{\pgfqpoint{0.530747in}{0.844751in}}{\pgfqpoint{0.530747in}{0.851884in}}%
\pgfpathcurveto{\pgfqpoint{0.530747in}{0.859017in}}{\pgfqpoint{0.527913in}{0.865858in}}{\pgfqpoint{0.522869in}{0.870902in}}%
\pgfpathcurveto{\pgfqpoint{0.517825in}{0.875946in}}{\pgfqpoint{0.510984in}{0.878779in}}{\pgfqpoint{0.503851in}{0.878779in}}%
\pgfpathcurveto{\pgfqpoint{0.496718in}{0.878779in}}{\pgfqpoint{0.489876in}{0.875946in}}{\pgfqpoint{0.484833in}{0.870902in}}%
\pgfpathcurveto{\pgfqpoint{0.479789in}{0.865858in}}{\pgfqpoint{0.476955in}{0.859017in}}{\pgfqpoint{0.476955in}{0.851884in}}%
\pgfpathcurveto{\pgfqpoint{0.476955in}{0.844751in}}{\pgfqpoint{0.479789in}{0.837909in}}{\pgfqpoint{0.484833in}{0.832866in}}%
\pgfpathcurveto{\pgfqpoint{0.489876in}{0.827822in}}{\pgfqpoint{0.496718in}{0.824988in}}{\pgfqpoint{0.503851in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{0.503851in}{0.824988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505316in}{0.827486in}}%
\pgfpathcurveto{\pgfqpoint{0.512449in}{0.827486in}}{\pgfqpoint{0.519291in}{0.830320in}}{\pgfqpoint{0.524335in}{0.835363in}}%
\pgfpathcurveto{\pgfqpoint{0.529378in}{0.840407in}}{\pgfqpoint{0.532212in}{0.847249in}}{\pgfqpoint{0.532212in}{0.854381in}}%
\pgfpathcurveto{\pgfqpoint{0.532212in}{0.861514in}}{\pgfqpoint{0.529378in}{0.868356in}}{\pgfqpoint{0.524335in}{0.873400in}}%
\pgfpathcurveto{\pgfqpoint{0.519291in}{0.878443in}}{\pgfqpoint{0.512449in}{0.881277in}}{\pgfqpoint{0.505316in}{0.881277in}}%
\pgfpathcurveto{\pgfqpoint{0.498184in}{0.881277in}}{\pgfqpoint{0.491342in}{0.878443in}}{\pgfqpoint{0.486298in}{0.873400in}}%
\pgfpathcurveto{\pgfqpoint{0.481255in}{0.868356in}}{\pgfqpoint{0.478421in}{0.861514in}}{\pgfqpoint{0.478421in}{0.854381in}}%
\pgfpathcurveto{\pgfqpoint{0.478421in}{0.847249in}}{\pgfqpoint{0.481255in}{0.840407in}}{\pgfqpoint{0.486298in}{0.835363in}}%
\pgfpathcurveto{\pgfqpoint{0.491342in}{0.830320in}}{\pgfqpoint{0.498184in}{0.827486in}}{\pgfqpoint{0.505316in}{0.827486in}}%
\pgfpathlineto{\pgfqpoint{0.505316in}{0.827486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621429in}{0.820905in}}%
\pgfpathcurveto{\pgfqpoint{0.628562in}{0.820905in}}{\pgfqpoint{0.635404in}{0.823738in}}{\pgfqpoint{0.640448in}{0.828782in}}%
\pgfpathcurveto{\pgfqpoint{0.645491in}{0.833826in}}{\pgfqpoint{0.648325in}{0.840667in}}{\pgfqpoint{0.648325in}{0.847800in}}%
\pgfpathcurveto{\pgfqpoint{0.648325in}{0.854933in}}{\pgfqpoint{0.645491in}{0.861775in}}{\pgfqpoint{0.640448in}{0.866818in}}%
\pgfpathcurveto{\pgfqpoint{0.635404in}{0.871862in}}{\pgfqpoint{0.628562in}{0.874696in}}{\pgfqpoint{0.621429in}{0.874696in}}%
\pgfpathcurveto{\pgfqpoint{0.614297in}{0.874696in}}{\pgfqpoint{0.607455in}{0.871862in}}{\pgfqpoint{0.602411in}{0.866818in}}%
\pgfpathcurveto{\pgfqpoint{0.597368in}{0.861775in}}{\pgfqpoint{0.594534in}{0.854933in}}{\pgfqpoint{0.594534in}{0.847800in}}%
\pgfpathcurveto{\pgfqpoint{0.594534in}{0.840667in}}{\pgfqpoint{0.597368in}{0.833826in}}{\pgfqpoint{0.602411in}{0.828782in}}%
\pgfpathcurveto{\pgfqpoint{0.607455in}{0.823738in}}{\pgfqpoint{0.614297in}{0.820905in}}{\pgfqpoint{0.621429in}{0.820905in}}%
\pgfpathlineto{\pgfqpoint{0.621429in}{0.820905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621403in}{0.824688in}}%
\pgfpathcurveto{\pgfqpoint{0.628536in}{0.824688in}}{\pgfqpoint{0.635377in}{0.827522in}}{\pgfqpoint{0.640421in}{0.832566in}}%
\pgfpathcurveto{\pgfqpoint{0.645465in}{0.837610in}}{\pgfqpoint{0.648298in}{0.844451in}}{\pgfqpoint{0.648298in}{0.851584in}}%
\pgfpathcurveto{\pgfqpoint{0.648298in}{0.858717in}}{\pgfqpoint{0.645465in}{0.865559in}}{\pgfqpoint{0.640421in}{0.870602in}}%
\pgfpathcurveto{\pgfqpoint{0.635377in}{0.875646in}}{\pgfqpoint{0.628536in}{0.878480in}}{\pgfqpoint{0.621403in}{0.878480in}}%
\pgfpathcurveto{\pgfqpoint{0.614270in}{0.878480in}}{\pgfqpoint{0.607428in}{0.875646in}}{\pgfqpoint{0.602385in}{0.870602in}}%
\pgfpathcurveto{\pgfqpoint{0.597341in}{0.865559in}}{\pgfqpoint{0.594507in}{0.858717in}}{\pgfqpoint{0.594507in}{0.851584in}}%
\pgfpathcurveto{\pgfqpoint{0.594507in}{0.844451in}}{\pgfqpoint{0.597341in}{0.837610in}}{\pgfqpoint{0.602385in}{0.832566in}}%
\pgfpathcurveto{\pgfqpoint{0.607428in}{0.827522in}}{\pgfqpoint{0.614270in}{0.824688in}}{\pgfqpoint{0.621403in}{0.824688in}}%
\pgfpathlineto{\pgfqpoint{0.621403in}{0.824688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619476in}{0.822990in}}%
\pgfpathcurveto{\pgfqpoint{0.626609in}{0.822990in}}{\pgfqpoint{0.633451in}{0.825824in}}{\pgfqpoint{0.638494in}{0.830867in}}%
\pgfpathcurveto{\pgfqpoint{0.643538in}{0.835911in}}{\pgfqpoint{0.646372in}{0.842753in}}{\pgfqpoint{0.646372in}{0.849886in}}%
\pgfpathcurveto{\pgfqpoint{0.646372in}{0.857018in}}{\pgfqpoint{0.643538in}{0.863860in}}{\pgfqpoint{0.638494in}{0.868904in}}%
\pgfpathcurveto{\pgfqpoint{0.633451in}{0.873947in}}{\pgfqpoint{0.626609in}{0.876781in}}{\pgfqpoint{0.619476in}{0.876781in}}%
\pgfpathcurveto{\pgfqpoint{0.612343in}{0.876781in}}{\pgfqpoint{0.605502in}{0.873947in}}{\pgfqpoint{0.600458in}{0.868904in}}%
\pgfpathcurveto{\pgfqpoint{0.595414in}{0.863860in}}{\pgfqpoint{0.592580in}{0.857018in}}{\pgfqpoint{0.592580in}{0.849886in}}%
\pgfpathcurveto{\pgfqpoint{0.592580in}{0.842753in}}{\pgfqpoint{0.595414in}{0.835911in}}{\pgfqpoint{0.600458in}{0.830867in}}%
\pgfpathcurveto{\pgfqpoint{0.605502in}{0.825824in}}{\pgfqpoint{0.612343in}{0.822990in}}{\pgfqpoint{0.619476in}{0.822990in}}%
\pgfpathlineto{\pgfqpoint{0.619476in}{0.822990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453035in}{0.792505in}}%
\pgfpathcurveto{\pgfqpoint{0.460168in}{0.792505in}}{\pgfqpoint{0.467010in}{0.795339in}}{\pgfqpoint{0.472054in}{0.800383in}}%
\pgfpathcurveto{\pgfqpoint{0.477097in}{0.805427in}}{\pgfqpoint{0.479931in}{0.812268in}}{\pgfqpoint{0.479931in}{0.819401in}}%
\pgfpathcurveto{\pgfqpoint{0.479931in}{0.826534in}}{\pgfqpoint{0.477097in}{0.833376in}}{\pgfqpoint{0.472054in}{0.838419in}}%
\pgfpathcurveto{\pgfqpoint{0.467010in}{0.843463in}}{\pgfqpoint{0.460168in}{0.846297in}}{\pgfqpoint{0.453035in}{0.846297in}}%
\pgfpathcurveto{\pgfqpoint{0.445903in}{0.846297in}}{\pgfqpoint{0.439061in}{0.843463in}}{\pgfqpoint{0.434017in}{0.838419in}}%
\pgfpathcurveto{\pgfqpoint{0.428974in}{0.833376in}}{\pgfqpoint{0.426140in}{0.826534in}}{\pgfqpoint{0.426140in}{0.819401in}}%
\pgfpathcurveto{\pgfqpoint{0.426140in}{0.812268in}}{\pgfqpoint{0.428974in}{0.805427in}}{\pgfqpoint{0.434017in}{0.800383in}}%
\pgfpathcurveto{\pgfqpoint{0.439061in}{0.795339in}}{\pgfqpoint{0.445903in}{0.792505in}}{\pgfqpoint{0.453035in}{0.792505in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.792505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697326in}{0.817509in}}%
\pgfpathcurveto{\pgfqpoint{0.704459in}{0.817509in}}{\pgfqpoint{0.711301in}{0.820343in}}{\pgfqpoint{0.716345in}{0.825386in}}%
\pgfpathcurveto{\pgfqpoint{0.721388in}{0.830430in}}{\pgfqpoint{0.724222in}{0.837272in}}{\pgfqpoint{0.724222in}{0.844405in}}%
\pgfpathcurveto{\pgfqpoint{0.724222in}{0.851537in}}{\pgfqpoint{0.721388in}{0.858379in}}{\pgfqpoint{0.716345in}{0.863423in}}%
\pgfpathcurveto{\pgfqpoint{0.711301in}{0.868466in}}{\pgfqpoint{0.704459in}{0.871300in}}{\pgfqpoint{0.697326in}{0.871300in}}%
\pgfpathcurveto{\pgfqpoint{0.690194in}{0.871300in}}{\pgfqpoint{0.683352in}{0.868466in}}{\pgfqpoint{0.678308in}{0.863423in}}%
\pgfpathcurveto{\pgfqpoint{0.673265in}{0.858379in}}{\pgfqpoint{0.670431in}{0.851537in}}{\pgfqpoint{0.670431in}{0.844405in}}%
\pgfpathcurveto{\pgfqpoint{0.670431in}{0.837272in}}{\pgfqpoint{0.673265in}{0.830430in}}{\pgfqpoint{0.678308in}{0.825386in}}%
\pgfpathcurveto{\pgfqpoint{0.683352in}{0.820343in}}{\pgfqpoint{0.690194in}{0.817509in}}{\pgfqpoint{0.697326in}{0.817509in}}%
\pgfpathlineto{\pgfqpoint{0.697326in}{0.817509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699065in}{0.824653in}}%
\pgfpathcurveto{\pgfqpoint{0.706198in}{0.824653in}}{\pgfqpoint{0.713040in}{0.827487in}}{\pgfqpoint{0.718083in}{0.832530in}}%
\pgfpathcurveto{\pgfqpoint{0.723127in}{0.837574in}}{\pgfqpoint{0.725961in}{0.844416in}}{\pgfqpoint{0.725961in}{0.851548in}}%
\pgfpathcurveto{\pgfqpoint{0.725961in}{0.858681in}}{\pgfqpoint{0.723127in}{0.865523in}}{\pgfqpoint{0.718083in}{0.870567in}}%
\pgfpathcurveto{\pgfqpoint{0.713040in}{0.875610in}}{\pgfqpoint{0.706198in}{0.878444in}}{\pgfqpoint{0.699065in}{0.878444in}}%
\pgfpathcurveto{\pgfqpoint{0.691932in}{0.878444in}}{\pgfqpoint{0.685091in}{0.875610in}}{\pgfqpoint{0.680047in}{0.870567in}}%
\pgfpathcurveto{\pgfqpoint{0.675004in}{0.865523in}}{\pgfqpoint{0.672170in}{0.858681in}}{\pgfqpoint{0.672170in}{0.851548in}}%
\pgfpathcurveto{\pgfqpoint{0.672170in}{0.844416in}}{\pgfqpoint{0.675004in}{0.837574in}}{\pgfqpoint{0.680047in}{0.832530in}}%
\pgfpathcurveto{\pgfqpoint{0.685091in}{0.827487in}}{\pgfqpoint{0.691932in}{0.824653in}}{\pgfqpoint{0.699065in}{0.824653in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{0.824653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771510in}{0.808126in}}%
\pgfpathcurveto{\pgfqpoint{0.778643in}{0.808126in}}{\pgfqpoint{0.785485in}{0.810960in}}{\pgfqpoint{0.790529in}{0.816004in}}%
\pgfpathcurveto{\pgfqpoint{0.795572in}{0.821048in}}{\pgfqpoint{0.798406in}{0.827889in}}{\pgfqpoint{0.798406in}{0.835022in}}%
\pgfpathcurveto{\pgfqpoint{0.798406in}{0.842155in}}{\pgfqpoint{0.795572in}{0.848996in}}{\pgfqpoint{0.790529in}{0.854040in}}%
\pgfpathcurveto{\pgfqpoint{0.785485in}{0.859084in}}{\pgfqpoint{0.778643in}{0.861918in}}{\pgfqpoint{0.771510in}{0.861918in}}%
\pgfpathcurveto{\pgfqpoint{0.764378in}{0.861918in}}{\pgfqpoint{0.757536in}{0.859084in}}{\pgfqpoint{0.752492in}{0.854040in}}%
\pgfpathcurveto{\pgfqpoint{0.747449in}{0.848996in}}{\pgfqpoint{0.744615in}{0.842155in}}{\pgfqpoint{0.744615in}{0.835022in}}%
\pgfpathcurveto{\pgfqpoint{0.744615in}{0.827889in}}{\pgfqpoint{0.747449in}{0.821048in}}{\pgfqpoint{0.752492in}{0.816004in}}%
\pgfpathcurveto{\pgfqpoint{0.757536in}{0.810960in}}{\pgfqpoint{0.764378in}{0.808126in}}{\pgfqpoint{0.771510in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{0.808126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695301in}{0.818550in}}%
\pgfpathcurveto{\pgfqpoint{0.702434in}{0.818550in}}{\pgfqpoint{0.709275in}{0.821384in}}{\pgfqpoint{0.714319in}{0.826428in}}%
\pgfpathcurveto{\pgfqpoint{0.719363in}{0.831471in}}{\pgfqpoint{0.722197in}{0.838313in}}{\pgfqpoint{0.722197in}{0.845446in}}%
\pgfpathcurveto{\pgfqpoint{0.722197in}{0.852579in}}{\pgfqpoint{0.719363in}{0.859420in}}{\pgfqpoint{0.714319in}{0.864464in}}%
\pgfpathcurveto{\pgfqpoint{0.709275in}{0.869508in}}{\pgfqpoint{0.702434in}{0.872341in}}{\pgfqpoint{0.695301in}{0.872341in}}%
\pgfpathcurveto{\pgfqpoint{0.688168in}{0.872341in}}{\pgfqpoint{0.681326in}{0.869508in}}{\pgfqpoint{0.676283in}{0.864464in}}%
\pgfpathcurveto{\pgfqpoint{0.671239in}{0.859420in}}{\pgfqpoint{0.668405in}{0.852579in}}{\pgfqpoint{0.668405in}{0.845446in}}%
\pgfpathcurveto{\pgfqpoint{0.668405in}{0.838313in}}{\pgfqpoint{0.671239in}{0.831471in}}{\pgfqpoint{0.676283in}{0.826428in}}%
\pgfpathcurveto{\pgfqpoint{0.681326in}{0.821384in}}{\pgfqpoint{0.688168in}{0.818550in}}{\pgfqpoint{0.695301in}{0.818550in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.818550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773149in}{0.815187in}}%
\pgfpathcurveto{\pgfqpoint{0.780281in}{0.815187in}}{\pgfqpoint{0.787123in}{0.818020in}}{\pgfqpoint{0.792167in}{0.823064in}}%
\pgfpathcurveto{\pgfqpoint{0.797210in}{0.828108in}}{\pgfqpoint{0.800044in}{0.834949in}}{\pgfqpoint{0.800044in}{0.842082in}}%
\pgfpathcurveto{\pgfqpoint{0.800044in}{0.849215in}}{\pgfqpoint{0.797210in}{0.856057in}}{\pgfqpoint{0.792167in}{0.861100in}}%
\pgfpathcurveto{\pgfqpoint{0.787123in}{0.866144in}}{\pgfqpoint{0.780281in}{0.868978in}}{\pgfqpoint{0.773149in}{0.868978in}}%
\pgfpathcurveto{\pgfqpoint{0.766016in}{0.868978in}}{\pgfqpoint{0.759174in}{0.866144in}}{\pgfqpoint{0.754130in}{0.861100in}}%
\pgfpathcurveto{\pgfqpoint{0.749087in}{0.856057in}}{\pgfqpoint{0.746253in}{0.849215in}}{\pgfqpoint{0.746253in}{0.842082in}}%
\pgfpathcurveto{\pgfqpoint{0.746253in}{0.834949in}}{\pgfqpoint{0.749087in}{0.828108in}}{\pgfqpoint{0.754130in}{0.823064in}}%
\pgfpathcurveto{\pgfqpoint{0.759174in}{0.818020in}}{\pgfqpoint{0.766016in}{0.815187in}}{\pgfqpoint{0.773149in}{0.815187in}}%
\pgfpathlineto{\pgfqpoint{0.773149in}{0.815187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770918in}{0.814809in}}%
\pgfpathcurveto{\pgfqpoint{0.778051in}{0.814809in}}{\pgfqpoint{0.784892in}{0.817643in}}{\pgfqpoint{0.789936in}{0.822687in}}%
\pgfpathcurveto{\pgfqpoint{0.794980in}{0.827730in}}{\pgfqpoint{0.797814in}{0.834572in}}{\pgfqpoint{0.797814in}{0.841705in}}%
\pgfpathcurveto{\pgfqpoint{0.797814in}{0.848838in}}{\pgfqpoint{0.794980in}{0.855679in}}{\pgfqpoint{0.789936in}{0.860723in}}%
\pgfpathcurveto{\pgfqpoint{0.784892in}{0.865767in}}{\pgfqpoint{0.778051in}{0.868600in}}{\pgfqpoint{0.770918in}{0.868600in}}%
\pgfpathcurveto{\pgfqpoint{0.763785in}{0.868600in}}{\pgfqpoint{0.756943in}{0.865767in}}{\pgfqpoint{0.751900in}{0.860723in}}%
\pgfpathcurveto{\pgfqpoint{0.746856in}{0.855679in}}{\pgfqpoint{0.744022in}{0.848838in}}{\pgfqpoint{0.744022in}{0.841705in}}%
\pgfpathcurveto{\pgfqpoint{0.744022in}{0.834572in}}{\pgfqpoint{0.746856in}{0.827730in}}{\pgfqpoint{0.751900in}{0.822687in}}%
\pgfpathcurveto{\pgfqpoint{0.756943in}{0.817643in}}{\pgfqpoint{0.763785in}{0.814809in}}{\pgfqpoint{0.770918in}{0.814809in}}%
\pgfpathlineto{\pgfqpoint{0.770918in}{0.814809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789620in}{0.790928in}}%
\pgfpathcurveto{\pgfqpoint{0.796753in}{0.790928in}}{\pgfqpoint{0.803595in}{0.793762in}}{\pgfqpoint{0.808638in}{0.798805in}}%
\pgfpathcurveto{\pgfqpoint{0.813682in}{0.803849in}}{\pgfqpoint{0.816516in}{0.810691in}}{\pgfqpoint{0.816516in}{0.817824in}}%
\pgfpathcurveto{\pgfqpoint{0.816516in}{0.824956in}}{\pgfqpoint{0.813682in}{0.831798in}}{\pgfqpoint{0.808638in}{0.836842in}}%
\pgfpathcurveto{\pgfqpoint{0.803595in}{0.841885in}}{\pgfqpoint{0.796753in}{0.844719in}}{\pgfqpoint{0.789620in}{0.844719in}}%
\pgfpathcurveto{\pgfqpoint{0.782487in}{0.844719in}}{\pgfqpoint{0.775646in}{0.841885in}}{\pgfqpoint{0.770602in}{0.836842in}}%
\pgfpathcurveto{\pgfqpoint{0.765558in}{0.831798in}}{\pgfqpoint{0.762724in}{0.824956in}}{\pgfqpoint{0.762724in}{0.817824in}}%
\pgfpathcurveto{\pgfqpoint{0.762724in}{0.810691in}}{\pgfqpoint{0.765558in}{0.803849in}}{\pgfqpoint{0.770602in}{0.798805in}}%
\pgfpathcurveto{\pgfqpoint{0.775646in}{0.793762in}}{\pgfqpoint{0.782487in}{0.790928in}}{\pgfqpoint{0.789620in}{0.790928in}}%
\pgfpathlineto{\pgfqpoint{0.789620in}{0.790928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789780in}{0.791556in}}%
\pgfpathcurveto{\pgfqpoint{0.796912in}{0.791556in}}{\pgfqpoint{0.803754in}{0.794390in}}{\pgfqpoint{0.808798in}{0.799434in}}%
\pgfpathcurveto{\pgfqpoint{0.813841in}{0.804477in}}{\pgfqpoint{0.816675in}{0.811319in}}{\pgfqpoint{0.816675in}{0.818452in}}%
\pgfpathcurveto{\pgfqpoint{0.816675in}{0.825585in}}{\pgfqpoint{0.813841in}{0.832426in}}{\pgfqpoint{0.808798in}{0.837470in}}%
\pgfpathcurveto{\pgfqpoint{0.803754in}{0.842514in}}{\pgfqpoint{0.796912in}{0.845347in}}{\pgfqpoint{0.789780in}{0.845347in}}%
\pgfpathcurveto{\pgfqpoint{0.782647in}{0.845347in}}{\pgfqpoint{0.775805in}{0.842514in}}{\pgfqpoint{0.770761in}{0.837470in}}%
\pgfpathcurveto{\pgfqpoint{0.765718in}{0.832426in}}{\pgfqpoint{0.762884in}{0.825585in}}{\pgfqpoint{0.762884in}{0.818452in}}%
\pgfpathcurveto{\pgfqpoint{0.762884in}{0.811319in}}{\pgfqpoint{0.765718in}{0.804477in}}{\pgfqpoint{0.770761in}{0.799434in}}%
\pgfpathcurveto{\pgfqpoint{0.775805in}{0.794390in}}{\pgfqpoint{0.782647in}{0.791556in}}{\pgfqpoint{0.789780in}{0.791556in}}%
\pgfpathlineto{\pgfqpoint{0.789780in}{0.791556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790331in}{0.797030in}}%
\pgfpathcurveto{\pgfqpoint{0.797464in}{0.797030in}}{\pgfqpoint{0.804306in}{0.799864in}}{\pgfqpoint{0.809349in}{0.804907in}}%
\pgfpathcurveto{\pgfqpoint{0.814393in}{0.809951in}}{\pgfqpoint{0.817227in}{0.816793in}}{\pgfqpoint{0.817227in}{0.823926in}}%
\pgfpathcurveto{\pgfqpoint{0.817227in}{0.831058in}}{\pgfqpoint{0.814393in}{0.837900in}}{\pgfqpoint{0.809349in}{0.842944in}}%
\pgfpathcurveto{\pgfqpoint{0.804306in}{0.847987in}}{\pgfqpoint{0.797464in}{0.850821in}}{\pgfqpoint{0.790331in}{0.850821in}}%
\pgfpathcurveto{\pgfqpoint{0.783198in}{0.850821in}}{\pgfqpoint{0.776357in}{0.847987in}}{\pgfqpoint{0.771313in}{0.842944in}}%
\pgfpathcurveto{\pgfqpoint{0.766269in}{0.837900in}}{\pgfqpoint{0.763435in}{0.831058in}}{\pgfqpoint{0.763435in}{0.823926in}}%
\pgfpathcurveto{\pgfqpoint{0.763435in}{0.816793in}}{\pgfqpoint{0.766269in}{0.809951in}}{\pgfqpoint{0.771313in}{0.804907in}}%
\pgfpathcurveto{\pgfqpoint{0.776357in}{0.799864in}}{\pgfqpoint{0.783198in}{0.797030in}}{\pgfqpoint{0.790331in}{0.797030in}}%
\pgfpathlineto{\pgfqpoint{0.790331in}{0.797030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068461in}{0.772675in}}%
\pgfpathcurveto{\pgfqpoint{1.075594in}{0.772675in}}{\pgfqpoint{1.082436in}{0.775509in}}{\pgfqpoint{1.087479in}{0.780552in}}%
\pgfpathcurveto{\pgfqpoint{1.092523in}{0.785596in}}{\pgfqpoint{1.095357in}{0.792438in}}{\pgfqpoint{1.095357in}{0.799571in}}%
\pgfpathcurveto{\pgfqpoint{1.095357in}{0.806703in}}{\pgfqpoint{1.092523in}{0.813545in}}{\pgfqpoint{1.087479in}{0.818589in}}%
\pgfpathcurveto{\pgfqpoint{1.082436in}{0.823632in}}{\pgfqpoint{1.075594in}{0.826466in}}{\pgfqpoint{1.068461in}{0.826466in}}%
\pgfpathcurveto{\pgfqpoint{1.061328in}{0.826466in}}{\pgfqpoint{1.054487in}{0.823632in}}{\pgfqpoint{1.049443in}{0.818589in}}%
\pgfpathcurveto{\pgfqpoint{1.044399in}{0.813545in}}{\pgfqpoint{1.041565in}{0.806703in}}{\pgfqpoint{1.041565in}{0.799571in}}%
\pgfpathcurveto{\pgfqpoint{1.041565in}{0.792438in}}{\pgfqpoint{1.044399in}{0.785596in}}{\pgfqpoint{1.049443in}{0.780552in}}%
\pgfpathcurveto{\pgfqpoint{1.054487in}{0.775509in}}{\pgfqpoint{1.061328in}{0.772675in}}{\pgfqpoint{1.068461in}{0.772675in}}%
\pgfpathlineto{\pgfqpoint{1.068461in}{0.772675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067235in}{0.772904in}}%
\pgfpathcurveto{\pgfqpoint{1.074368in}{0.772904in}}{\pgfqpoint{1.081210in}{0.775738in}}{\pgfqpoint{1.086253in}{0.780782in}}%
\pgfpathcurveto{\pgfqpoint{1.091297in}{0.785825in}}{\pgfqpoint{1.094131in}{0.792667in}}{\pgfqpoint{1.094131in}{0.799800in}}%
\pgfpathcurveto{\pgfqpoint{1.094131in}{0.806933in}}{\pgfqpoint{1.091297in}{0.813774in}}{\pgfqpoint{1.086253in}{0.818818in}}%
\pgfpathcurveto{\pgfqpoint{1.081210in}{0.823862in}}{\pgfqpoint{1.074368in}{0.826695in}}{\pgfqpoint{1.067235in}{0.826695in}}%
\pgfpathcurveto{\pgfqpoint{1.060102in}{0.826695in}}{\pgfqpoint{1.053261in}{0.823862in}}{\pgfqpoint{1.048217in}{0.818818in}}%
\pgfpathcurveto{\pgfqpoint{1.043173in}{0.813774in}}{\pgfqpoint{1.040339in}{0.806933in}}{\pgfqpoint{1.040339in}{0.799800in}}%
\pgfpathcurveto{\pgfqpoint{1.040339in}{0.792667in}}{\pgfqpoint{1.043173in}{0.785825in}}{\pgfqpoint{1.048217in}{0.780782in}}%
\pgfpathcurveto{\pgfqpoint{1.053261in}{0.775738in}}{\pgfqpoint{1.060102in}{0.772904in}}{\pgfqpoint{1.067235in}{0.772904in}}%
\pgfpathlineto{\pgfqpoint{1.067235in}{0.772904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069642in}{0.775687in}}%
\pgfpathcurveto{\pgfqpoint{1.076775in}{0.775687in}}{\pgfqpoint{1.083617in}{0.778521in}}{\pgfqpoint{1.088660in}{0.783564in}}%
\pgfpathcurveto{\pgfqpoint{1.093704in}{0.788608in}}{\pgfqpoint{1.096538in}{0.795450in}}{\pgfqpoint{1.096538in}{0.802582in}}%
\pgfpathcurveto{\pgfqpoint{1.096538in}{0.809715in}}{\pgfqpoint{1.093704in}{0.816557in}}{\pgfqpoint{1.088660in}{0.821601in}}%
\pgfpathcurveto{\pgfqpoint{1.083617in}{0.826644in}}{\pgfqpoint{1.076775in}{0.829478in}}{\pgfqpoint{1.069642in}{0.829478in}}%
\pgfpathcurveto{\pgfqpoint{1.062509in}{0.829478in}}{\pgfqpoint{1.055668in}{0.826644in}}{\pgfqpoint{1.050624in}{0.821601in}}%
\pgfpathcurveto{\pgfqpoint{1.045580in}{0.816557in}}{\pgfqpoint{1.042746in}{0.809715in}}{\pgfqpoint{1.042746in}{0.802582in}}%
\pgfpathcurveto{\pgfqpoint{1.042746in}{0.795450in}}{\pgfqpoint{1.045580in}{0.788608in}}{\pgfqpoint{1.050624in}{0.783564in}}%
\pgfpathcurveto{\pgfqpoint{1.055668in}{0.778521in}}{\pgfqpoint{1.062509in}{0.775687in}}{\pgfqpoint{1.069642in}{0.775687in}}%
\pgfpathlineto{\pgfqpoint{1.069642in}{0.775687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154258in}{1.028858in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{1.127362in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{1.154258in}{1.028858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340434in}{0.720586in}}%
\pgfpathlineto{\pgfqpoint{0.367330in}{0.774377in}}%
\pgfpathlineto{\pgfqpoint{0.313539in}{0.774377in}}%
\pgfpathlineto{\pgfqpoint{0.340434in}{0.720586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730122in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{0.757017in}{1.016794in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{1.016794in}}%
\pgfpathlineto{\pgfqpoint{0.730122in}{0.963002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342450in}{0.753131in}}%
\pgfpathlineto{\pgfqpoint{0.369345in}{0.806922in}}%
\pgfpathlineto{\pgfqpoint{0.315554in}{0.806922in}}%
\pgfpathlineto{\pgfqpoint{0.342450in}{0.753131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098912in}{0.973785in}}%
\pgfpathlineto{\pgfqpoint{1.125808in}{1.027577in}}%
\pgfpathlineto{\pgfqpoint{1.072017in}{1.027577in}}%
\pgfpathlineto{\pgfqpoint{1.098912in}{0.973785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364626in}{0.847285in}}%
\pgfpathlineto{\pgfqpoint{0.391521in}{0.901077in}}%
\pgfpathlineto{\pgfqpoint{0.337730in}{0.901077in}}%
\pgfpathlineto{\pgfqpoint{0.364626in}{0.847285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375535in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{0.402431in}{0.779849in}}%
\pgfpathlineto{\pgfqpoint{0.348639in}{0.779849in}}%
\pgfpathlineto{\pgfqpoint{0.375535in}{0.726057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347635in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{0.374531in}{0.845108in}}%
\pgfpathlineto{\pgfqpoint{0.320740in}{0.845108in}}%
\pgfpathlineto{\pgfqpoint{0.347635in}{0.791316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358582in}{0.832901in}}%
\pgfpathlineto{\pgfqpoint{0.385478in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{0.331686in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{0.358582in}{0.832901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521555in}{0.917312in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{0.971104in}}%
\pgfpathlineto{\pgfqpoint{0.494659in}{0.971104in}}%
\pgfpathlineto{\pgfqpoint{0.521555in}{0.917312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415973in}{0.884570in}}%
\pgfpathlineto{\pgfqpoint{0.442869in}{0.938361in}}%
\pgfpathlineto{\pgfqpoint{0.389077in}{0.938361in}}%
\pgfpathlineto{\pgfqpoint{0.415973in}{0.884570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379368in}{0.765232in}}%
\pgfpathlineto{\pgfqpoint{0.406264in}{0.819023in}}%
\pgfpathlineto{\pgfqpoint{0.352472in}{0.819023in}}%
\pgfpathlineto{\pgfqpoint{0.379368in}{0.765232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406377in}{0.860714in}}%
\pgfpathlineto{\pgfqpoint{0.433273in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{0.379481in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{0.406377in}{0.860714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387833in}{0.811303in}}%
\pgfpathlineto{\pgfqpoint{0.414729in}{0.865094in}}%
\pgfpathlineto{\pgfqpoint{0.360937in}{0.865094in}}%
\pgfpathlineto{\pgfqpoint{0.387833in}{0.811303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504592in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{0.531488in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.477697in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.504592in}{0.893764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699800in}{0.929003in}}%
\pgfpathlineto{\pgfqpoint{0.726695in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{0.672904in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{0.699800in}{0.929003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447261in}{0.714103in}}%
\pgfpathlineto{\pgfqpoint{0.474156in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{0.420365in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{0.447261in}{0.714103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470804in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{0.497700in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{0.443909in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{0.470804in}{0.826341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454737in}{0.771548in}}%
\pgfpathlineto{\pgfqpoint{0.481633in}{0.825339in}}%
\pgfpathlineto{\pgfqpoint{0.427841in}{0.825339in}}%
\pgfpathlineto{\pgfqpoint{0.454737in}{0.771548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638337in}{0.837644in}}%
\pgfpathlineto{\pgfqpoint{0.665233in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{0.611442in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{0.638337in}{0.837644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592516in}{0.691697in}}%
\pgfpathlineto{\pgfqpoint{0.619412in}{0.745489in}}%
\pgfpathlineto{\pgfqpoint{0.565620in}{0.745489in}}%
\pgfpathlineto{\pgfqpoint{0.592516in}{0.691697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607489in}{0.761649in}}%
\pgfpathlineto{\pgfqpoint{0.634385in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{0.580593in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{0.607489in}{0.761649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983716in}{0.828664in}}%
\pgfpathlineto{\pgfqpoint{1.010612in}{0.882455in}}%
\pgfpathlineto{\pgfqpoint{0.956820in}{0.882455in}}%
\pgfpathlineto{\pgfqpoint{0.983716in}{0.828664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923586in}{0.714252in}}%
\pgfpathlineto{\pgfqpoint{0.950481in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{0.896690in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{0.923586in}{0.714252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.144200in}{0.374000in}}{\pgfqpoint{1.271600in}{1.271600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893035in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{0.866139in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{0.893035in}{0.625380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210535in}{1.329459in}}%
\pgfpathlineto{\pgfqpoint{1.357467in}{1.329459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374133in}{1.329459in}}{\pgfqpoint{1.374133in}{1.346126in}}%
\pgfpathlineto{\pgfqpoint{1.374133in}{1.460107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374133in}{1.476773in}}{\pgfqpoint{1.357467in}{1.476773in}}%
\pgfpathlineto{\pgfqpoint{0.210535in}{1.476773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.193868in}{1.476773in}}{\pgfqpoint{0.193868in}{1.460107in}}%
\pgfpathlineto{\pgfqpoint{0.193868in}{1.346126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.193868in}{1.329459in}}{\pgfqpoint{0.210535in}{1.329459in}}%
\pgfpathlineto{\pgfqpoint{0.210535in}{1.329459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310535in}{1.402001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460535in,y=1.380126in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022709in}{1.402001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172709in,y=1.380126in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/EVA_vs_PRBCD_vanila_robust_arxiv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571011in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{0.571011in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{0.571011in}{0.308116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623098in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{0.623098in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623098in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772988in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772988in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960350in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{0.960350in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960350in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147713in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{1.147713in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147713in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335075in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335075in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571011in}{0.463888in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{0.463888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290516in, y=0.424423in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571011in}{0.791328in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{0.791328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290516in, y=0.751862in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571011in}{1.118767in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{1.118767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290516in, y=1.079302in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234960in,y=0.759478in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pert Acc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638087in}{1.033678in}}%
\pgfpathlineto{\pgfqpoint{0.638087in}{1.087330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675559in}{0.984112in}}%
\pgfpathlineto{\pgfqpoint{0.675559in}{1.029692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787977in}{0.862555in}}%
\pgfpathlineto{\pgfqpoint{0.787977in}{0.932179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975339in}{0.737842in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{0.795872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162702in}{0.637084in}}%
\pgfpathlineto{\pgfqpoint{1.162702in}{0.705527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350064in}{0.548467in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{0.614693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638087in}{1.033678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675559in}{0.984112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787977in}{0.862555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975339in}{0.737842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162702in}{0.637084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350064in}{0.548467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638087in}{1.087330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675559in}{1.029692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787977in}{0.932179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975339in}{0.795872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162702in}{0.705527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350064in}{0.614693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608109in}{1.068701in}}%
\pgfpathlineto{\pgfqpoint{0.608109in}{1.119893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645581in}{1.027085in}}%
\pgfpathlineto{\pgfqpoint{0.645581in}{1.077610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757999in}{0.954051in}}%
\pgfpathlineto{\pgfqpoint{0.757999in}{0.992168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945361in}{0.836559in}}%
\pgfpathlineto{\pgfqpoint{0.945361in}{0.890590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132724in}{0.765414in}}%
\pgfpathlineto{\pgfqpoint{1.132724in}{0.821902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320086in}{0.724403in}}%
\pgfpathlineto{\pgfqpoint{1.320086in}{0.772023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608109in}{1.068701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645581in}{1.027085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757999in}{0.954051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945361in}{0.836559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132724in}{0.765414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320086in}{0.724403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608109in}{1.119893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645581in}{1.077610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757999in}{0.992168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945361in}{0.890590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132724in}{0.821902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320086in}{0.772023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630592in}{1.009191in}}%
\pgfpathlineto{\pgfqpoint{0.630592in}{1.058215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668065in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{0.668065in}{0.964011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780482in}{0.644754in}}%
\pgfpathlineto{\pgfqpoint{0.780482in}{0.707180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967845in}{0.462793in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.530238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155207in}{0.380606in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{0.470263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342569in}{0.349149in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{0.427143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630592in}{1.009191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668065in}{0.912291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780482in}{0.644754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967845in}{0.462793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155207in}{0.380606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342569in}{0.349149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630592in}{1.058215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668065in}{0.964011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780482in}{0.707180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967845in}{0.530238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155207in}{0.470263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342569in}{0.427143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615603in}{1.010120in}}%
\pgfpathlineto{\pgfqpoint{0.615603in}{1.066608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653076in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{0.653076in}{0.984153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765493in}{0.761506in}}%
\pgfpathlineto{\pgfqpoint{0.765493in}{0.828141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952856in}{0.695701in}}%
\pgfpathlineto{\pgfqpoint{0.952856in}{0.758776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140218in}{0.655117in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{0.736435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327580in}{0.645495in}}%
\pgfpathlineto{\pgfqpoint{1.327580in}{0.704107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615603in}{1.010120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653076in}{0.920116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765493in}{0.761506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952856in}{0.695701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140218in}{0.655117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327580in}{0.645495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615603in}{1.066608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653076in}{0.984153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765493in}{0.828141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952856in}{0.758776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140218in}{0.736435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327580in}{0.704107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630592in}{1.091033in}}%
\pgfpathlineto{\pgfqpoint{0.630592in}{1.169807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668065in}{1.092986in}}%
\pgfpathlineto{\pgfqpoint{0.668065in}{1.153871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780482in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{0.780482in}{1.137110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967845in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.101718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155207in}{1.012308in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.064420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342569in}{0.966723in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{1.042420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630592in}{1.091033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668065in}{1.092986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780482in}{1.063136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967845in}{1.033274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155207in}{1.012308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342569in}{0.966723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630592in}{1.169807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668065in}{1.153871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780482in}{1.137110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967845in}{1.101718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155207in}{1.064420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342569in}{1.042420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.571011in}{0.794824in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{0.794824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638087in}{1.060504in}}%
\pgfpathlineto{\pgfqpoint{0.675559in}{1.006902in}}%
\pgfpathlineto{\pgfqpoint{0.787977in}{0.897367in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{0.766857in}}%
\pgfpathlineto{\pgfqpoint{1.162702in}{0.671306in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{0.581580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608109in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{0.645581in}{1.052347in}}%
\pgfpathlineto{\pgfqpoint{0.757999in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{0.945361in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{1.132724in}{0.793658in}}%
\pgfpathlineto{\pgfqpoint{1.320086in}{0.748213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630592in}{1.033703in}}%
\pgfpathlineto{\pgfqpoint{0.668065in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{0.780482in}{0.675967in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.496516in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{0.425435in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{0.388146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615603in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{0.653076in}{0.952134in}}%
\pgfpathlineto{\pgfqpoint{0.765493in}{0.794824in}}%
\pgfpathlineto{\pgfqpoint{0.952856in}{0.727238in}}%
\pgfpathlineto{\pgfqpoint{1.140218in}{0.695776in}}%
\pgfpathlineto{\pgfqpoint{1.327580in}{0.674801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571011in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630592in}{1.130420in}}%
\pgfpathlineto{\pgfqpoint{0.668065in}{1.123428in}}%
\pgfpathlineto{\pgfqpoint{0.780482in}{1.100123in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{1.155207in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{1.004571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571011in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{0.571011in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387162in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571011in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{0.308116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571011in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424104in,y=0.199789in,,]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon:$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887902in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{2.704053in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{2.704053in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{1.887902in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{1.887902in}{0.308116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939989in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{1.939989in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939989in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089879in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{2.089879in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089879in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277241in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277241in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464603in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{2.464603in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464603in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651966in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{2.651966in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651966in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887902in}{0.374489in}}%
\pgfpathlineto{\pgfqpoint{2.704053in}{0.374489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607406in, y=0.335023in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887902in}{0.736114in}}%
\pgfpathlineto{\pgfqpoint{2.704053in}{0.736114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607406in, y=0.696649in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887902in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{2.704053in}{1.097739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607406in, y=1.058274in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954978in}{1.055504in}}%
\pgfpathlineto{\pgfqpoint{1.954978in}{1.101366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992450in}{1.007798in}}%
\pgfpathlineto{\pgfqpoint{1.992450in}{1.053840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104868in}{0.890040in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{0.952822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292230in}{0.776345in}}%
\pgfpathlineto{\pgfqpoint{2.292230in}{0.842593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479592in}{0.675750in}}%
\pgfpathlineto{\pgfqpoint{2.479592in}{0.778462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666955in}{0.592443in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{0.756241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954978in}{1.055504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992450in}{1.007798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104868in}{0.890040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292230in}{0.776345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479592in}{0.675750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666955in}{0.592443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954978in}{1.101366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992450in}{1.053840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104868in}{0.952822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292230in}{0.842593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479592in}{0.778462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666955in}{0.756241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925000in}{1.089560in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.131657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962472in}{1.044458in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{1.073805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074890in}{0.976018in}}%
\pgfpathlineto{\pgfqpoint{2.074890in}{0.995536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262252in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{2.262252in}{0.922393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449614in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{2.449614in}{0.872741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636977in}{0.772996in}}%
\pgfpathlineto{\pgfqpoint{2.636977in}{0.835646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925000in}{1.089560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962472in}{1.044458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074890in}{0.976018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262252in}{0.889583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449614in}{0.833707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636977in}{0.772996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925000in}{1.131657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962472in}{1.073805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074890in}{0.995536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262252in}{0.922393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449614in}{0.872741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636977in}{0.835646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947483in}{1.025878in}}%
\pgfpathlineto{\pgfqpoint{1.947483in}{1.053778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984956in}{0.914759in}}%
\pgfpathlineto{\pgfqpoint{1.984956in}{0.974432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097373in}{0.651285in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{0.728285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284735in}{0.484050in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{0.594380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472098in}{0.405860in}}%
\pgfpathlineto{\pgfqpoint{2.472098in}{0.512992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659460in}{0.349149in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{0.469323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947483in}{1.025878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984956in}{0.914759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097373in}{0.651285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284735in}{0.484050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472098in}{0.405860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659460in}{0.349149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947483in}{1.053778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984956in}{0.974432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097373in}{0.728285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284735in}{0.594380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472098in}{0.512992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659460in}{0.469323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644471in}{0.730147in}}%
\pgfpathlineto{\pgfqpoint{2.644471in}{0.742081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457109in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{2.457109in}{0.853033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269747in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{2.269747in}{0.869536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082384in}{0.828791in}}%
\pgfpathlineto{\pgfqpoint{2.082384in}{0.916264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969967in}{0.931955in}}%
\pgfpathlineto{\pgfqpoint{1.969967in}{0.993270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932494in}{1.027201in}}%
\pgfpathlineto{\pgfqpoint{1.932494in}{1.078193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644471in}{0.730147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457109in}{0.714427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269747in}{0.757123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082384in}{0.828791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969967in}{0.931955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932494in}{1.027201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644471in}{0.742081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457109in}{0.853033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269747in}{0.869536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082384in}{0.916264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969967in}{0.993270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932494in}{1.078193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947483in}{1.118330in}}%
\pgfpathlineto{\pgfqpoint{1.947483in}{1.169807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984956in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.984956in}{1.167841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097373in}{1.075247in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{1.145970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097373in}{1.075247in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{1.145970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284735in}{1.037093in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{1.104334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472098in}{0.988385in}}%
\pgfpathlineto{\pgfqpoint{2.472098in}{1.060384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659460in}{0.991320in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{1.026564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947483in}{1.118330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984956in}{1.110001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097373in}{1.075247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097373in}{1.075247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284735in}{1.037093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472098in}{0.988385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659460in}{0.991320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947483in}{1.169807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984956in}{1.167841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097373in}{1.145970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097373in}{1.145970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284735in}{1.104334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472098in}{1.060384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659460in}{1.026564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887902in}{0.739975in}}%
\pgfpathlineto{\pgfqpoint{2.704053in}{0.739975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954978in}{1.078435in}}%
\pgfpathlineto{\pgfqpoint{1.992450in}{1.030819in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{0.921431in}}%
\pgfpathlineto{\pgfqpoint{2.292230in}{0.809469in}}%
\pgfpathlineto{\pgfqpoint{2.479592in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{0.674342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.925000in}{1.110608in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{1.059132in}}%
\pgfpathlineto{\pgfqpoint{2.074890in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{2.262252in}{0.905988in}}%
\pgfpathlineto{\pgfqpoint{2.449614in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{2.636977in}{0.804321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947483in}{1.039828in}}%
\pgfpathlineto{\pgfqpoint{1.984956in}{0.944596in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{0.539215in}}%
\pgfpathlineto{\pgfqpoint{2.472098in}{0.459426in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{0.409236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.644471in}{0.736114in}}%
\pgfpathlineto{\pgfqpoint{2.457109in}{0.783730in}}%
\pgfpathlineto{\pgfqpoint{2.269747in}{0.813329in}}%
\pgfpathlineto{\pgfqpoint{2.082384in}{0.872528in}}%
\pgfpathlineto{\pgfqpoint{1.969967in}{0.962612in}}%
\pgfpathlineto{\pgfqpoint{1.932494in}{1.052697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.887902in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947483in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{1.984956in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{1.110608in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{1.110608in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{1.070714in}}%
\pgfpathlineto{\pgfqpoint{2.472098in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{1.008942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887902in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{1.887902in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704053in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{2.704053in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887902in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{2.704053in}{0.308116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887902in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{2.704053in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204793in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{4.020943in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{4.020943in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{3.204793in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{3.204793in}{0.308116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226270in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{3.226270in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226270in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382472in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{3.382472in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382472in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577723in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{3.577723in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577723in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772974in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{3.772974in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772974in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968226in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{3.968226in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968226in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204793in}{0.519288in}}%
\pgfpathlineto{\pgfqpoint{4.020943in}{0.519288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924297in, y=0.479822in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204793in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{4.020943in}{0.819296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924297in, y=0.779830in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204793in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{4.020943in}{1.119304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924297in, y=1.079839in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241891in}{0.934279in}}%
\pgfpathlineto{\pgfqpoint{3.241891in}{1.169807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280941in}{0.890159in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{1.133853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398092in}{0.812895in}}%
\pgfpathlineto{\pgfqpoint{3.398092in}{1.024279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593343in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{3.593343in}{0.886261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788594in}{0.656792in}}%
\pgfpathlineto{\pgfqpoint{3.788594in}{0.828059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983846in}{0.604853in}}%
\pgfpathlineto{\pgfqpoint{3.983846in}{0.757219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241891in}{0.934279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280941in}{0.890159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398092in}{0.812895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593343in}{0.662649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788594in}{0.656792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983846in}{0.604853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241891in}{1.169807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280941in}{1.133853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398092in}{1.024279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593343in}{0.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788594in}{0.828059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983846in}{0.757219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241891in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{3.241891in}{1.086052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280941in}{0.763317in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{1.031152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398092in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{3.398092in}{0.902445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593343in}{0.420672in}}%
\pgfpathlineto{\pgfqpoint{3.593343in}{0.786591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788594in}{0.425491in}}%
\pgfpathlineto{\pgfqpoint{3.788594in}{0.755081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983846in}{0.349149in}}%
\pgfpathlineto{\pgfqpoint{3.983846in}{0.671276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241891in}{0.852549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280941in}{0.763317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398092in}{0.678494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593343in}{0.420672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788594in}{0.425491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983846in}{0.349149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241891in}{1.086052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280941in}{1.031152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398092in}{0.902445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593343in}{0.786591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788594in}{0.755081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983846in}{0.671276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.204793in}{0.525693in}}%
\pgfpathlineto{\pgfqpoint{4.020943in}{0.525693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241891in}{1.052043in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{1.012006in}}%
\pgfpathlineto{\pgfqpoint{3.398092in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{3.593343in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{3.788594in}{0.742425in}}%
\pgfpathlineto{\pgfqpoint{3.983846in}{0.681036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.204793in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241891in}{0.969300in}}%
\pgfpathlineto{\pgfqpoint{3.280941in}{0.897234in}}%
\pgfpathlineto{\pgfqpoint{3.398092in}{0.790470in}}%
\pgfpathlineto{\pgfqpoint{3.593343in}{0.603632in}}%
\pgfpathlineto{\pgfqpoint{3.788594in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{3.983846in}{0.510213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204793in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{3.204793in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020943in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{4.020943in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204793in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{4.020943in}{0.308116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204793in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{4.020943in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521684in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{5.337834in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{5.337834in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{4.521684in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{4.521684in}{0.308116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558781in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{4.558781in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558781in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767783in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{4.767783in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767783in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029035in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{5.029035in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029035in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290286in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{5.290286in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290286in,y=0.192838in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521684in}{0.516372in}}%
\pgfpathlineto{\pgfqpoint{5.337834in}{0.516372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175091in, y=0.476906in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521684in}{0.743493in}}%
\pgfpathlineto{\pgfqpoint{5.337834in}{0.743493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175091in, y=0.704027in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521684in}{0.970614in}}%
\pgfpathlineto{\pgfqpoint{5.337834in}{0.970614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175091in, y=0.931148in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521684in}{1.197735in}}%
\pgfpathlineto{\pgfqpoint{5.337834in}{1.197735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175091in, y=1.158269in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558781in}{1.007744in}}%
\pgfpathlineto{\pgfqpoint{4.558781in}{1.032401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611032in}{0.789889in}}%
\pgfpathlineto{\pgfqpoint{4.611032in}{0.816853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767783in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{4.767783in}{0.600715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029035in}{0.378900in}}%
\pgfpathlineto{\pgfqpoint{5.029035in}{0.425086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029035in}{0.394718in}}%
\pgfpathlineto{\pgfqpoint{5.029035in}{0.416931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290286in}{0.349149in}}%
\pgfpathlineto{\pgfqpoint{5.290286in}{0.375459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558781in}{1.007744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611032in}{0.789889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767783in}{0.577795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029035in}{0.378900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029035in}{0.394718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290286in}{0.349149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558781in}{1.032401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611032in}{0.816853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767783in}{0.600715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029035in}{0.425086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029035in}{0.416931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290286in}{0.375459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569232in}{1.145795in}}%
\pgfpathlineto{\pgfqpoint{4.569232in}{1.169807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621482in}{0.988263in}}%
\pgfpathlineto{\pgfqpoint{4.621482in}{1.013626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778233in}{0.763591in}}%
\pgfpathlineto{\pgfqpoint{4.778233in}{0.789131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039485in}{0.549901in}}%
\pgfpathlineto{\pgfqpoint{5.039485in}{0.578203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300736in}{0.402803in}}%
\pgfpathlineto{\pgfqpoint{5.300736in}{0.426915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569232in}{1.145795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621482in}{0.988263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778233in}{0.763591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039485in}{0.549901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300736in}{0.402803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569232in}{1.169807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621482in}{1.013626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778233in}{0.789131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039485in}{0.578203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300736in}{0.426915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558781in}{1.020073in}}%
\pgfpathlineto{\pgfqpoint{4.611032in}{0.803371in}}%
\pgfpathlineto{\pgfqpoint{4.767783in}{0.589255in}}%
\pgfpathlineto{\pgfqpoint{5.029035in}{0.401993in}}%
\pgfpathlineto{\pgfqpoint{5.029035in}{0.405825in}}%
\pgfpathlineto{\pgfqpoint{5.290286in}{0.362304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.521684in}{0.308116in}}{\pgfqpoint{0.816151in}{0.902724in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569232in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{4.621482in}{1.000944in}}%
\pgfpathlineto{\pgfqpoint{4.778233in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{5.039485in}{0.564052in}}%
\pgfpathlineto{\pgfqpoint{5.300736in}{0.414859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521684in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{4.521684in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337834in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{5.337834in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521684in}{0.308116in}}%
\pgfpathlineto{\pgfqpoint{5.337834in}{0.308116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521684in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{5.337834in}{1.210840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644959in}{1.039919in}}%
\pgfpathlineto{\pgfqpoint{3.502278in}{1.039919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523056in}{1.039919in}}{\pgfqpoint{3.523056in}{1.060697in}}%
\pgfpathlineto{\pgfqpoint{3.523056in}{1.355278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523056in}{1.376056in}}{\pgfqpoint{3.502278in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{0.644959in}{1.376056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.624181in}{1.376056in}}{\pgfqpoint{0.624181in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{0.624181in}{1.060697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.624181in}{1.039919in}}{\pgfqpoint{0.644959in}{1.039919in}}%
\pgfpathlineto{\pgfqpoint{0.644959in}{1.039919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665737in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{0.769626in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{1.291930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956626in,y=1.255569in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MLP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769626in}{1.087501in}}%
\pgfpathlineto{\pgfqpoint{0.769626in}{1.191389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769626in}{1.087501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769626in}{1.191389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665737in}{1.139445in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{1.139445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956626in,y=1.103084in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657470in}{1.239986in}}%
\pgfpathlineto{\pgfqpoint{1.657470in}{1.343874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657470in}{1.239986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657470in}{1.343874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.553581in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.291930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844470in,y=1.255569in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LRBCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657470in}{1.087501in}}%
\pgfpathlineto{\pgfqpoint{1.657470in}{1.191389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657470in}{1.087501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657470in}{1.191389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553581in}{1.139445in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.139445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844470in,y=1.103084in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544400in}{1.239986in}}%
\pgfpathlineto{\pgfqpoint{2.544400in}{1.343874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544400in}{1.239986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544400in}{1.343874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.440512in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{2.648289in}{1.291930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731400in,y=1.255569in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvALocal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544400in}{1.087501in}}%
\pgfpathlineto{\pgfqpoint{2.544400in}{1.191389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544400in}{1.087501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544400in}{1.191389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440512in}{1.139445in}}%
\pgfpathlineto{\pgfqpoint{2.648289in}{1.139445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731400in,y=1.103084in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GA-(Dai et al.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072766in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{5.427278in}{1.192404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.448056in}{1.192404in}}{\pgfqpoint{5.448056in}{1.213182in}}%
\pgfpathlineto{\pgfqpoint{5.448056in}{1.355278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.448056in}{1.376056in}}{\pgfqpoint{5.427278in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{4.072766in}{1.376056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051988in}{1.376056in}}{\pgfqpoint{4.051988in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{4.051988in}{1.213182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051988in}{1.192404in}}{\pgfqpoint{4.072766in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{4.072766in}{1.192404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145488in}{1.239986in}}%
\pgfpathlineto{\pgfqpoint{4.145488in}{1.343874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145488in}{1.239986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145488in}{1.343874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093544in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{4.197432in}{1.291930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280544in,y=1.255569in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA D\&C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882267in}{1.239986in}}%
\pgfpathlineto{\pgfqpoint{4.882267in}{1.343874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882267in}{1.239986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882267in}{1.343874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830323in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{4.934212in}{1.291930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017323in,y=1.255569in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/abl_violations_arxiv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459944in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{0.459944in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{0.459944in}{0.404389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506042in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{0.506042in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468039in, y=0.116759in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659701in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{0.659701in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621698in, y=0.116759in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851775in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{0.851775in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790403in, y=0.070021in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043849in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{1.043849in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982476in, y=0.070021in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235923in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{1.235923in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174550in, y=0.070021in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459944in}{0.522910in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{0.522910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179449in, y=0.483444in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459944in}{0.819213in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{0.819213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179449in, y=0.779747in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459944in}{1.115515in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{1.115515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179449in, y=1.076050in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123893in,y=0.834028in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Perturbed Acc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506042in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{0.506042in}{1.087068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544457in}{0.993665in}}%
\pgfpathlineto{\pgfqpoint{0.544457in}{1.034910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659701in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{0.659701in}{0.946670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851775in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{0.851775in}{0.823325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043849in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{1.043849in}{0.741571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235923in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{1.235923in}{0.659374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506042in}{1.038517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544457in}{0.993665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659701in}{0.883667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851775in}{0.770813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043849in}{0.679636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235923in}{0.599446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506042in}{1.087068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544457in}{1.034910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659701in}{0.946670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851775in}{0.823325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043849in}{0.741571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235923in}{0.659374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513725in}{1.016359in}}%
\pgfpathlineto{\pgfqpoint{0.513725in}{1.060721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552140in}{0.928673in}}%
\pgfpathlineto{\pgfqpoint{0.552140in}{0.975475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667384in}{0.686576in}}%
\pgfpathlineto{\pgfqpoint{0.667384in}{0.743066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859458in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{0.859458in}{0.582950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051532in}{0.447547in}}%
\pgfpathlineto{\pgfqpoint{1.051532in}{0.528679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243606in}{0.419081in}}%
\pgfpathlineto{\pgfqpoint{1.243606in}{0.489659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513725in}{1.016359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552140in}{0.928673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667384in}{0.686576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859458in}{0.521919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051532in}{0.447547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243606in}{0.419081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513725in}{1.060721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552140in}{0.975475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667384in}{0.743066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859458in}{0.582950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051532in}{0.528679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243606in}{0.489659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498359in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{0.498359in}{1.076822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536774in}{0.934017in}}%
\pgfpathlineto{\pgfqpoint{0.536774in}{0.989112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652018in}{0.704464in}}%
\pgfpathlineto{\pgfqpoint{0.652018in}{0.769466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844092in}{0.547148in}}%
\pgfpathlineto{\pgfqpoint{0.844092in}{0.625207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036166in}{0.485319in}}%
\pgfpathlineto{\pgfqpoint{1.036166in}{0.564719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228240in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.228240in}{0.510205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498359in}{1.010802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536774in}{0.934017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652018in}{0.704464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844092in}{0.547148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036166in}{0.485319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228240in}{0.434387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498359in}{1.076822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536774in}{0.989112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652018in}{0.769466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844092in}{0.625207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036166in}{0.564719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228240in}{0.510205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490676in}{1.068755in}}%
\pgfpathlineto{\pgfqpoint{0.490676in}{1.117988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529091in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{0.529091in}{1.098797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644335in}{0.976552in}}%
\pgfpathlineto{\pgfqpoint{0.644335in}{1.033042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836409in}{0.927365in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{0.970457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028483in}{0.880574in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{0.916020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220557in}{0.831114in}}%
\pgfpathlineto{\pgfqpoint{1.220557in}{0.904321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490676in}{1.068755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529091in}{1.033115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644335in}{0.976552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836409in}{0.927365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028483in}{0.880574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220557in}{0.831114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490676in}{1.117988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529091in}{1.098797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644335in}{1.033042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836409in}{0.970457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028483in}{0.916020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220557in}{0.904321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506042in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{0.544457in}{1.014287in}}%
\pgfpathlineto{\pgfqpoint{0.659701in}{0.915168in}}%
\pgfpathlineto{\pgfqpoint{0.851775in}{0.797069in}}%
\pgfpathlineto{\pgfqpoint{1.043849in}{0.710603in}}%
\pgfpathlineto{\pgfqpoint{1.235923in}{0.629410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513725in}{1.038540in}}%
\pgfpathlineto{\pgfqpoint{0.552140in}{0.952074in}}%
\pgfpathlineto{\pgfqpoint{0.667384in}{0.714821in}}%
\pgfpathlineto{\pgfqpoint{0.859458in}{0.552435in}}%
\pgfpathlineto{\pgfqpoint{1.051532in}{0.488113in}}%
\pgfpathlineto{\pgfqpoint{1.243606in}{0.454370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.498359in}{1.043812in}}%
\pgfpathlineto{\pgfqpoint{0.536774in}{0.961564in}}%
\pgfpathlineto{\pgfqpoint{0.652018in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{0.844092in}{0.586177in}}%
\pgfpathlineto{\pgfqpoint{1.036166in}{0.525019in}}%
\pgfpathlineto{\pgfqpoint{1.228240in}{0.472296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459944in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490676in}{1.093372in}}%
\pgfpathlineto{\pgfqpoint{0.529091in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.644335in}{1.004797in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{0.948911in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{1.220557in}{0.867718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459944in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{0.459944in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255130in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459944in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{0.404389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459944in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316811in,y=0.249719in,,]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$:}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871123in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{1.871123in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{1.871123in}{0.404389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875180in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{1.875180in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875180in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037463in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.037463in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037463in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240317in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.240317in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240317in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443170in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.443170in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443170in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646024in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.646024in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646024in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871123in}{0.522910in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.522910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590628in, y=0.483444in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871123in}{0.819213in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.819213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590628in, y=0.779747in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871123in}{1.115515in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{1.115515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590628in, y=1.076050in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875180in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{1.875180in}{1.087068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915751in}{0.993665in}}%
\pgfpathlineto{\pgfqpoint{1.915751in}{1.034910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037463in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{2.037463in}{0.946670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240317in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{2.240317in}{0.823325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443170in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{2.443170in}{0.741571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646024in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{2.646024in}{0.659374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875180in}{1.038517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915751in}{0.993665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037463in}{0.883667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240317in}{0.770813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443170in}{0.679636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646024in}{0.599446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875180in}{1.087068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915751in}{1.034910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037463in}{0.946670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240317in}{0.823325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443170in}{0.741571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646024in}{0.659374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883295in}{1.016929in}}%
\pgfpathlineto{\pgfqpoint{1.883295in}{1.068587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923865in}{0.932843in}}%
\pgfpathlineto{\pgfqpoint{1.923865in}{0.983959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045577in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{2.045577in}{0.757881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248431in}{0.604701in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{0.687862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451284in}{0.550377in}}%
\pgfpathlineto{\pgfqpoint{2.451284in}{0.626196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654138in}{0.509528in}}%
\pgfpathlineto{\pgfqpoint{2.654138in}{0.607995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883295in}{1.016929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923865in}{0.932843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045577in}{0.703395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248431in}{0.604701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451284in}{0.550377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654138in}{0.509528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883295in}{1.068587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923865in}{0.983959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045577in}{0.757881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248431in}{0.687862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451284in}{0.626196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654138in}{0.607995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858952in}{1.014393in}}%
\pgfpathlineto{\pgfqpoint{1.858952in}{1.066905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899523in}{0.926407in}}%
\pgfpathlineto{\pgfqpoint{1.899523in}{0.977741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021235in}{0.695475in}}%
\pgfpathlineto{\pgfqpoint{2.021235in}{0.748930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224088in}{0.538196in}}%
\pgfpathlineto{\pgfqpoint{2.224088in}{0.615179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426942in}{0.489665in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{0.575135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629795in}{0.484643in}}%
\pgfpathlineto{\pgfqpoint{2.629795in}{0.548523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858952in}{1.014393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899523in}{0.926407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021235in}{0.695475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224088in}{0.538196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426942in}{0.489665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629795in}{0.484643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858952in}{1.066905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899523in}{0.977741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021235in}{0.748930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224088in}{0.615179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426942in}{0.575135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629795in}{0.548523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867066in}{1.016359in}}%
\pgfpathlineto{\pgfqpoint{1.867066in}{1.060721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907637in}{0.928673in}}%
\pgfpathlineto{\pgfqpoint{1.907637in}{0.975475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029349in}{0.686576in}}%
\pgfpathlineto{\pgfqpoint{2.029349in}{0.743066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232202in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{2.232202in}{0.582950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435056in}{0.447547in}}%
\pgfpathlineto{\pgfqpoint{2.435056in}{0.528679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637909in}{0.419081in}}%
\pgfpathlineto{\pgfqpoint{2.637909in}{0.489659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867066in}{1.016359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907637in}{0.928673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029349in}{0.686576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232202in}{0.521919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435056in}{0.447547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637909in}{0.419081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867066in}{1.060721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907637in}{0.975475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029349in}{0.743066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232202in}{0.582950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435056in}{0.528679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637909in}{0.489659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875180in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{1.915751in}{1.014287in}}%
\pgfpathlineto{\pgfqpoint{2.037463in}{0.915168in}}%
\pgfpathlineto{\pgfqpoint{2.240317in}{0.797069in}}%
\pgfpathlineto{\pgfqpoint{2.443170in}{0.710603in}}%
\pgfpathlineto{\pgfqpoint{2.646024in}{0.629410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.883295in}{1.042758in}}%
\pgfpathlineto{\pgfqpoint{1.923865in}{0.958401in}}%
\pgfpathlineto{\pgfqpoint{2.045577in}{0.730638in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{0.646282in}}%
\pgfpathlineto{\pgfqpoint{2.451284in}{0.588286in}}%
\pgfpathlineto{\pgfqpoint{2.654138in}{0.558762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858952in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{1.899523in}{0.952074in}}%
\pgfpathlineto{\pgfqpoint{2.021235in}{0.722203in}}%
\pgfpathlineto{\pgfqpoint{2.224088in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{0.532400in}}%
\pgfpathlineto{\pgfqpoint{2.629795in}{0.516583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.871123in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867066in}{1.038540in}}%
\pgfpathlineto{\pgfqpoint{1.907637in}{0.952074in}}%
\pgfpathlineto{\pgfqpoint{2.029349in}{0.714821in}}%
\pgfpathlineto{\pgfqpoint{2.232202in}{0.552435in}}%
\pgfpathlineto{\pgfqpoint{2.435056in}{0.488113in}}%
\pgfpathlineto{\pgfqpoint{2.637909in}{0.454370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871123in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{1.871123in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666309in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871123in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{0.404389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871123in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{2.666309in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282302in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{3.282302in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{3.282302in}{0.404389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282302in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318447in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{3.318447in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280444in, y=0.116759in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282302in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524989in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{3.524989in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486985in, y=0.116759in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282302in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783166in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{3.783166in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721793in, y=0.070021in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282302in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041343in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{4.041343in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979971in, y=0.070021in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282302in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282302in}{0.608653in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.608653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002213in, y=0.569188in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282302in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282302in}{0.977089in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.977089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936115in, y=0.937624in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880560in,y=0.834028in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D\&C Gain}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282302in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318447in}{0.592919in}}%
\pgfpathlineto{\pgfqpoint{3.370082in}{0.566696in}}%
\pgfpathlineto{\pgfqpoint{3.524989in}{0.579808in}}%
\pgfpathlineto{\pgfqpoint{3.783166in}{0.509005in}}%
\pgfpathlineto{\pgfqpoint{4.041343in}{0.443447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282302in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318447in}{0.546593in}}%
\pgfpathlineto{\pgfqpoint{3.370082in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{3.524989in}{0.576875in}}%
\pgfpathlineto{\pgfqpoint{3.783166in}{0.635197in}}%
\pgfpathlineto{\pgfqpoint{4.041343in}{0.644917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.282302in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318447in}{0.847692in}}%
\pgfpathlineto{\pgfqpoint{3.370082in}{1.001173in}}%
\pgfpathlineto{\pgfqpoint{3.524989in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{3.783166in}{1.224609in}}%
\pgfpathlineto{\pgfqpoint{4.041343in}{1.220022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282302in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{3.282302in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077488in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282302in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.404389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282302in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008635in,y=0.221795in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$:}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398345in}{0.723101in}}%
\pgfpathlineto{\pgfqpoint{4.004766in}{0.723101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.025543in}{0.723101in}}{\pgfqpoint{4.025543in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{4.025543in}{1.190944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.025543in}{1.211722in}}{\pgfqpoint{4.004766in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{3.398345in}{1.211722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377567in}{1.211722in}}{\pgfqpoint{3.377567in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{3.377567in}{0.743878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377567in}{0.723101in}}{\pgfqpoint{3.398345in}{0.723101in}}%
\pgfpathlineto{\pgfqpoint{3.398345in}{0.723101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419123in}{1.127597in}}%
\pgfpathlineto{\pgfqpoint{3.445095in}{1.127597in}}%
\pgfpathlineto{\pgfqpoint{3.471067in}{1.127597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554178in,y=1.091236in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoraML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419123in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{3.445095in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{3.471067in}{0.975112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554178in,y=0.938751in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pubmed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419123in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{3.445095in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{3.471067in}{0.822627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554178in,y=0.786266in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Arxiv}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693481in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{5.488667in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{5.488667in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{4.693481in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{4.693481in}{0.404389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758080in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{4.758080in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758080in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911888in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{4.911888in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911888in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065696in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{5.065696in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065696in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219503in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{5.219503in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219503in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373311in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{5.373311in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.373311in,y=0.289111in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091074in,y=0.133015in,,top]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree Violation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693481in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.488667in}{0.446128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512106in, y=0.406663in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693481in}{0.663040in}}%
\pgfpathlineto{\pgfqpoint{5.488667in}{0.663040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446009in, y=0.623574in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693481in}{0.879952in}}%
\pgfpathlineto{\pgfqpoint{5.488667in}{0.879952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446009in, y=0.840486in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693481in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{5.488667in}{1.096863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446009in, y=1.057398in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729626in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{4.783459in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{4.783459in}{1.116385in}}%
\pgfpathlineto{\pgfqpoint{4.729626in}{1.116385in}}%
\pgfpathlineto{\pgfqpoint{4.729626in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883434in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{4.937266in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{4.937266in}{0.558922in}}%
\pgfpathlineto{\pgfqpoint{4.883434in}{0.558922in}}%
\pgfpathlineto{\pgfqpoint{4.883434in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037241in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.091074in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.091074in}{0.459143in}}%
\pgfpathlineto{\pgfqpoint{5.037241in}{0.459143in}}%
\pgfpathlineto{\pgfqpoint{5.037241in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191049in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.244882in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.244882in}{0.448297in}}%
\pgfpathlineto{\pgfqpoint{5.191049in}{0.448297in}}%
\pgfpathlineto{\pgfqpoint{5.191049in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344857in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.398689in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.398689in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.344857in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.344857in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783459in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{4.837291in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{4.837291in}{1.148922in}}%
\pgfpathlineto{\pgfqpoint{4.783459in}{1.148922in}}%
\pgfpathlineto{\pgfqpoint{4.783459in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937266in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{4.991099in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{4.991099in}{0.608812in}}%
\pgfpathlineto{\pgfqpoint{4.937266in}{0.608812in}}%
\pgfpathlineto{\pgfqpoint{4.937266in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091074in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.144907in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.144907in}{0.480834in}}%
\pgfpathlineto{\pgfqpoint{5.091074in}{0.480834in}}%
\pgfpathlineto{\pgfqpoint{5.091074in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244882in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.298714in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.298714in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{5.244882in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{5.244882in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398689in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.452522in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.452522in}{0.452635in}}%
\pgfpathlineto{\pgfqpoint{5.398689in}{0.452635in}}%
\pgfpathlineto{\pgfqpoint{5.398689in}{0.446128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756542in}{1.036909in}}%
\pgfpathlineto{\pgfqpoint{4.756542in}{1.195862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910350in}{0.536432in}}%
\pgfpathlineto{\pgfqpoint{4.910350in}{0.581412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064158in}{0.447262in}}%
\pgfpathlineto{\pgfqpoint{5.064158in}{0.471024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217965in}{0.443447in}}%
\pgfpathlineto{\pgfqpoint{5.217965in}{0.453148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371773in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{5.371773in}{0.446128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756542in}{1.036909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910350in}{0.536432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064158in}{0.447262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217965in}{0.443447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371773in}{0.446128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756542in}{1.195862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910350in}{0.581412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064158in}{0.471024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217965in}{0.453148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371773in}{0.446128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810375in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{4.810375in}{1.224609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964183in}{0.595529in}}%
\pgfpathlineto{\pgfqpoint{4.964183in}{0.622095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117990in}{0.463013in}}%
\pgfpathlineto{\pgfqpoint{5.117990in}{0.498655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271798in}{0.449305in}}%
\pgfpathlineto{\pgfqpoint{5.271798in}{0.464643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425606in}{0.446695in}}%
\pgfpathlineto{\pgfqpoint{5.425606in}{0.458576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810375in}{1.073236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964183in}{0.595529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117990in}{0.463013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271798in}{0.449305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425606in}{0.446695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.693481in}{0.404389in}}{\pgfqpoint{0.795185in}{0.859278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810375in}{1.224609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964183in}{0.622095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117990in}{0.498655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271798in}{0.464643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425606in}{0.458576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693481in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{4.693481in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488667in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{5.488667in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693481in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{5.488667in}{0.404389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693481in}{1.263667in}}%
\pgfpathlineto{\pgfqpoint{5.488667in}{1.263667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858749in}{0.909957in}}%
\pgfpathlineto{\pgfqpoint{5.455704in}{0.909957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.476481in}{0.909957in}}{\pgfqpoint{5.476481in}{0.930734in}}%
\pgfpathlineto{\pgfqpoint{5.476481in}{1.225316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.476481in}{1.246093in}}{\pgfqpoint{5.455704in}{1.246093in}}%
\pgfpathlineto{\pgfqpoint{4.858749in}{1.246093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.837971in}{1.246093in}}{\pgfqpoint{4.837971in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{4.837971in}{0.930734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.837971in}{0.909957in}}{\pgfqpoint{4.858749in}{0.909957in}}%
\pgfpathlineto{\pgfqpoint{4.858749in}{0.909957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879526in}{1.125607in}}%
\pgfpathlineto{\pgfqpoint{4.962637in}{1.125607in}}%
\pgfpathlineto{\pgfqpoint{4.962637in}{1.198329in}}%
\pgfpathlineto{\pgfqpoint{4.879526in}{1.198329in}}%
\pgfpathlineto{\pgfqpoint{4.879526in}{1.125607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045749in,y=1.125607in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879526in}{0.973122in}}%
\pgfpathlineto{\pgfqpoint{4.962637in}{0.973122in}}%
\pgfpathlineto{\pgfqpoint{4.962637in}{1.045844in}}%
\pgfpathlineto{\pgfqpoint{4.879526in}{1.045844in}}%
\pgfpathlineto{\pgfqpoint{4.879526in}{0.973122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045749in,y=0.973122in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095521in}{0.990217in}}%
\pgfpathlineto{\pgfqpoint{1.444479in}{0.990217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463924in}{0.990217in}}{\pgfqpoint{1.463924in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{1.463924in}{1.285339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463924in}{1.304783in}}{\pgfqpoint{1.444479in}{1.304783in}}%
\pgfpathlineto{\pgfqpoint{0.095521in}{1.304783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.076076in}{1.304783in}}{\pgfqpoint{0.076076in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{0.076076in}{1.009661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.076076in}{0.990217in}}{\pgfqpoint{0.095521in}{0.990217in}}%
\pgfpathlineto{\pgfqpoint{0.095521in}{0.990217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114965in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{0.187882in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{0.260799in}{1.226056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338576in,y=1.192028in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114965in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{0.187882in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{0.260799in}{1.083356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338576in,y=1.049328in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA-Acc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.795255in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{0.868172in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{1.226056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018866in,y=1.192028in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA-MG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.795255in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{0.868172in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{0.941088in}{1.083356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018866in,y=1.049328in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA-CE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535379in}{0.990217in}}%
\pgfpathlineto{\pgfqpoint{3.084621in}{0.990217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.104065in}{0.990217in}}{\pgfqpoint{3.104065in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{3.104065in}{1.285339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.104065in}{1.304783in}}{\pgfqpoint{3.084621in}{1.304783in}}%
\pgfpathlineto{\pgfqpoint{1.535379in}{1.304783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515935in}{1.304783in}}{\pgfqpoint{1.515935in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{1.515935in}{1.009661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515935in}{0.990217in}}{\pgfqpoint{1.535379in}{0.990217in}}%
\pgfpathlineto{\pgfqpoint{1.535379in}{0.990217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554824in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{1.627740in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{1.700657in}{1.226056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778435in,y=1.192028in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.554824in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{1.627740in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{1.700657in}{1.083356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778435in,y=1.049328in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA-UM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.383320in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{2.456237in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{2.529154in}{1.226056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606931in,y=1.192028in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA-TM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383320in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{2.456237in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{2.529154in}{1.083356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606931in,y=1.049328in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EvA-ATM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/conformal_attack.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.749103in}{1.242919in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.749103in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.749103in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{0.545732in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{0.545732in}{0.295925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572763in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{0.572763in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572763in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685394in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{0.685394in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685394in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826182in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{0.826182in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826182in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966971in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{0.966971in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966971in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107759in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107759in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{0.441057in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.441057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265236in, y=0.401591in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{0.689944in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.689944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265236in, y=0.650478in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{0.938831in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.938831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265236in, y=0.899366in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209681in,y=0.648489in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{0.849521in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.849521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113391in}{0.407299in}}%
\pgfpathlineto{\pgfqpoint{1.113391in}{0.602358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972602in}{0.427415in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{0.656643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831814in}{0.516793in}}%
\pgfpathlineto{\pgfqpoint{0.831814in}{0.654065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691026in}{0.609732in}}%
\pgfpathlineto{\pgfqpoint{0.691026in}{0.757756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606553in}{0.690215in}}%
\pgfpathlineto{\pgfqpoint{0.606553in}{0.794188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.749613in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.825133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113391in}{0.407299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972602in}{0.427415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831814in}{0.516793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691026in}{0.609732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606553in}{0.690215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.749613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113391in}{0.602358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972602in}{0.656643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831814in}{0.654065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691026in}{0.757756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606553in}{0.794188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.825133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{0.819407in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.819407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107759in}{0.324314in}}%
\pgfpathlineto{\pgfqpoint{1.107759in}{0.433799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966971in}{0.353260in}}%
\pgfpathlineto{\pgfqpoint{0.966971in}{0.452682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826182in}{0.429604in}}%
\pgfpathlineto{\pgfqpoint{0.826182in}{0.569425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685394in}{0.507757in}}%
\pgfpathlineto{\pgfqpoint{0.685394in}{0.611730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600921in}{0.666272in}}%
\pgfpathlineto{\pgfqpoint{0.600921in}{0.763217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572763in}{0.726109in}}%
\pgfpathlineto{\pgfqpoint{0.572763in}{0.786637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107759in}{0.324314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966971in}{0.353260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826182in}{0.429604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685394in}{0.507757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600921in}{0.666272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572763in}{0.726109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107759in}{0.433799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966971in}{0.452682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826182in}{0.569425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685394in}{0.611730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600921in}{0.763217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572763in}{0.786637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.814388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113391in}{0.504829in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{0.831814in}{0.585429in}}%
\pgfpathlineto{\pgfqpoint{0.691026in}{0.683744in}}%
\pgfpathlineto{\pgfqpoint{0.606553in}{0.742201in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.787373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545732in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107759in}{0.379057in}}%
\pgfpathlineto{\pgfqpoint{0.966971in}{0.402971in}}%
\pgfpathlineto{\pgfqpoint{0.826182in}{0.499514in}}%
\pgfpathlineto{\pgfqpoint{0.685394in}{0.559743in}}%
\pgfpathlineto{\pgfqpoint{0.600921in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{0.572763in}{0.756373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{0.545732in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140422in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{0.295925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545732in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426794in,y=0.154900in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon:$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169335in}{0.873290in}}%
\pgfpathlineto{\pgfqpoint{1.516819in}{0.873290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533485in}{0.873290in}}{\pgfqpoint{1.533485in}{0.889957in}}%
\pgfpathlineto{\pgfqpoint{1.533485in}{1.126252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533485in}{1.142919in}}{\pgfqpoint{1.516819in}{1.142919in}}%
\pgfpathlineto{\pgfqpoint{0.169335in}{1.142919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.152669in}{1.142919in}}{\pgfqpoint{0.152669in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{0.152669in}{0.889957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.152669in}{0.873290in}}{\pgfqpoint{0.169335in}{0.873290in}}%
\pgfpathlineto{\pgfqpoint{0.169335in}{0.873290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.186002in}{1.075438in}}%
\pgfpathlineto{\pgfqpoint{0.206835in}{1.075438in}}%
\pgfpathlineto{\pgfqpoint{0.227669in}{1.075438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294335in,y=1.046271in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GCN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.186002in}{0.953124in}}%
\pgfpathlineto{\pgfqpoint{0.206835in}{0.953124in}}%
\pgfpathlineto{\pgfqpoint{0.227669in}{0.953124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294335in,y=0.923957in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adv-Trained GCN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.146280in}{1.075438in}}%
\pgfpathlineto{\pgfqpoint{1.167114in}{1.075438in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{1.075438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254614in,y=1.046271in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1 - {\alpha}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933067in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{1.933067in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{1.933067in}{0.295925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960098in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{1.960098in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960098in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072729in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{2.072729in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072729in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213517in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{2.213517in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213517in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354306in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{2.354306in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354306in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495094in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495094in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933067in}{0.590270in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{0.590270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751692in, y=0.550805in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933067in}{1.000499in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{1.000499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751692in, y=0.961033in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696136in,y=0.648489in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Set Size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.933067in}{0.344717in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{0.344717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500726in}{0.951410in}}%
\pgfpathlineto{\pgfqpoint{2.500726in}{0.969002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359937in}{0.866651in}}%
\pgfpathlineto{\pgfqpoint{2.359937in}{0.883245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219149in}{0.722654in}}%
\pgfpathlineto{\pgfqpoint{2.219149in}{0.737017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078360in}{0.530055in}}%
\pgfpathlineto{\pgfqpoint{2.078360in}{0.554132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993887in}{0.417475in}}%
\pgfpathlineto{\pgfqpoint{1.993887in}{0.455320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965730in}{0.420203in}}%
\pgfpathlineto{\pgfqpoint{1.965730in}{0.443249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500726in}{0.951410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359937in}{0.866651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219149in}{0.722654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078360in}{0.530055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993887in}{0.417475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965730in}{0.420203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500726in}{0.969002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359937in}{0.883245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219149in}{0.737017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078360in}{0.554132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993887in}{0.455320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965730in}{0.443249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.933067in}{0.327977in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{0.327977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495094in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{2.495094in}{0.865194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354306in}{0.824045in}}%
\pgfpathlineto{\pgfqpoint{2.354306in}{0.838259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213517in}{0.606847in}}%
\pgfpathlineto{\pgfqpoint{2.213517in}{0.641432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072729in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{2.072729in}{0.538371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988256in}{0.381120in}}%
\pgfpathlineto{\pgfqpoint{1.988256in}{0.405250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960098in}{0.384422in}}%
\pgfpathlineto{\pgfqpoint{1.960098in}{0.406620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495094in}{0.840906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354306in}{0.824045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213517in}{0.606847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072729in}{0.510779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988256in}{0.381120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960098in}{0.384422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495094in}{0.865194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354306in}{0.838259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213517in}{0.641432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072729in}{0.538371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988256in}{0.405250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960098in}{0.406620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500726in}{0.960206in}}%
\pgfpathlineto{\pgfqpoint{2.359937in}{0.874948in}}%
\pgfpathlineto{\pgfqpoint{2.219149in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{2.078360in}{0.542094in}}%
\pgfpathlineto{\pgfqpoint{1.993887in}{0.436398in}}%
\pgfpathlineto{\pgfqpoint{1.965730in}{0.431726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.933067in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495094in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{2.354306in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{2.213517in}{0.624139in}}%
\pgfpathlineto{\pgfqpoint{2.072729in}{0.524575in}}%
\pgfpathlineto{\pgfqpoint{1.988256in}{0.393185in}}%
\pgfpathlineto{\pgfqpoint{1.960098in}{0.395521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933067in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{1.933067in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527757in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933067in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{0.295925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933067in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{2.527757in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814129in,y=0.154900in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon:$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675798in}{0.934447in}}%
\pgfpathlineto{\pgfqpoint{2.785026in}{0.934447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801693in}{0.934447in}}{\pgfqpoint{2.801693in}{0.951114in}}%
\pgfpathlineto{\pgfqpoint{2.801693in}{1.065095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801693in}{1.081761in}}{\pgfqpoint{2.785026in}{1.081761in}}%
\pgfpathlineto{\pgfqpoint{1.675798in}{1.081761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.659131in}{1.081761in}}{\pgfqpoint{1.659131in}{1.065095in}}%
\pgfpathlineto{\pgfqpoint{1.659131in}{0.951114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.659131in}{0.934447in}}{\pgfqpoint{1.675798in}{0.934447in}}%
\pgfpathlineto{\pgfqpoint{1.675798in}{0.934447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692464in}{1.014281in}}%
\pgfpathlineto{\pgfqpoint{1.734131in}{1.014281in}}%
\pgfpathlineto{\pgfqpoint{1.775798in}{1.014281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842464in,y=0.985114in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Perturbed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.375277in}{1.014281in}}%
\pgfpathlineto{\pgfqpoint{2.416943in}{1.014281in}}%
\pgfpathlineto{\pgfqpoint{2.458610in}{1.014281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525277in,y=0.985114in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320402in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{3.915092in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{3.915092in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{3.320402in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{3.320402in}{0.295925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383475in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{3.383475in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383475in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527642in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527642in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707851in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{3.707851in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707851in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888060in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{3.888060in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888060in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320402in}{0.543446in}}%
\pgfpathlineto{\pgfqpoint{3.915092in}{0.543446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039906in, y=0.503981in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320402in}{0.804936in}}%
\pgfpathlineto{\pgfqpoint{3.915092in}{0.804936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039906in, y=0.765470in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984350in,y=0.648489in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Certification}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347433in}{0.844447in}}%
\pgfpathlineto{\pgfqpoint{3.347433in}{0.906871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383475in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{3.383475in}{0.904045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419517in}{0.843181in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.904415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527642in}{0.838002in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{0.900288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707851in}{0.837778in}}%
\pgfpathlineto{\pgfqpoint{3.707851in}{0.904234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888060in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{3.888060in}{0.893481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347433in}{0.844447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383475in}{0.845412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419517in}{0.843181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527642in}{0.838002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707851in}{0.837778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888060in}{0.841087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347433in}{0.906871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383475in}{0.904045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419517in}{0.904415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527642in}{0.900288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707851in}{0.904234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888060in}{0.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347433in}{0.748658in}}%
\pgfpathlineto{\pgfqpoint{3.347433in}{0.799797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383475in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{3.383475in}{0.760035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419517in}{0.624827in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.718902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527642in}{0.537561in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{0.631221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707851in}{0.408661in}}%
\pgfpathlineto{\pgfqpoint{3.707851in}{0.585175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888060in}{0.367824in}}%
\pgfpathlineto{\pgfqpoint{3.888060in}{0.562733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347433in}{0.748658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383475in}{0.686057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419517in}{0.624827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527642in}{0.537561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707851in}{0.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888060in}{0.367824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347433in}{0.799797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383475in}{0.760035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419517in}{0.718902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527642in}{0.631221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707851in}{0.585175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888060in}{0.562733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347433in}{0.662115in}}%
\pgfpathlineto{\pgfqpoint{3.347433in}{0.713254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383475in}{0.606958in}}%
\pgfpathlineto{\pgfqpoint{3.383475in}{0.680937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419517in}{0.550382in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.644457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527642in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{0.566081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707851in}{0.358410in}}%
\pgfpathlineto{\pgfqpoint{3.707851in}{0.534924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888060in}{0.325018in}}%
\pgfpathlineto{\pgfqpoint{3.888060in}{0.519927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347433in}{0.662115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383475in}{0.606958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419517in}{0.550382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527642in}{0.472422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707851in}{0.358410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888060in}{0.325018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347433in}{0.713254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383475in}{0.680937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419517in}{0.644457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527642in}{0.566081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707851in}{0.534924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888060in}{0.519927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.320402in}{0.546238in}}%
\pgfpathlineto{\pgfqpoint{3.915092in}{0.546238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.347433in}{0.875659in}}%
\pgfpathlineto{\pgfqpoint{3.383475in}{0.874728in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.873798in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{0.869145in}}%
\pgfpathlineto{\pgfqpoint{3.707851in}{0.871006in}}%
\pgfpathlineto{\pgfqpoint{3.888060in}{0.867284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347433in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{3.383475in}{0.723046in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.671865in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{0.584391in}}%
\pgfpathlineto{\pgfqpoint{3.707851in}{0.496918in}}%
\pgfpathlineto{\pgfqpoint{3.888060in}{0.465279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.320402in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.347433in}{0.687684in}}%
\pgfpathlineto{\pgfqpoint{3.383475in}{0.643948in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{0.519252in}}%
\pgfpathlineto{\pgfqpoint{3.707851in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.888060in}{0.422473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320402in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{3.320402in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915092in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{3.915092in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320402in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{3.915092in}{0.295925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320402in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{3.915092in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201464in,y=0.154900in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon:$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707736in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{5.302427in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{5.302427in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{4.707736in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{4.707736in}{0.295925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734768in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734768in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914977in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{4.914977in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914977in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095186in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{5.095186in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.095186in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275395in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{5.275395in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.275395in,y=0.180648in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707736in}{0.527707in}}%
\pgfpathlineto{\pgfqpoint{5.302427in}{0.527707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427241in, y=0.488241in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707736in}{0.906924in}}%
\pgfpathlineto{\pgfqpoint{5.302427in}{0.906924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427241in, y=0.867458in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.371685in,y=0.648489in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Certification}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.734768in}{0.834049in}}{\pgfqpoint{4.734768in}{0.834049in}}{%
\pgfpathmoveto{\pgfqpoint{4.734768in}{0.834049in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.834049in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.834049in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.834049in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.834049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.734768in}{0.705844in}}{\pgfqpoint{4.734768in}{0.705844in}}{%
\pgfpathmoveto{\pgfqpoint{4.734768in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.705844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.734768in}{0.969002in}}{\pgfqpoint{4.734768in}{0.969002in}}{%
\pgfpathmoveto{\pgfqpoint{4.734768in}{0.969002in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.969002in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.969002in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.969002in}}%
\pgfpathlineto{\pgfqpoint{4.734768in}{0.969002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734768in}{0.834049in}}%
\pgfpathlineto{\pgfqpoint{4.914977in}{0.530406in}}%
\pgfpathlineto{\pgfqpoint{5.095186in}{0.449434in}}%
\pgfpathlineto{\pgfqpoint{5.275395in}{0.388705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.734768in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{4.914977in}{0.429191in}}%
\pgfpathlineto{\pgfqpoint{5.095186in}{0.361715in}}%
\pgfpathlineto{\pgfqpoint{5.275395in}{0.327977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.734768in}{0.969002in}}%
\pgfpathlineto{\pgfqpoint{4.914977in}{0.955507in}}%
\pgfpathlineto{\pgfqpoint{5.095186in}{0.935264in}}%
\pgfpathlineto{\pgfqpoint{5.275395in}{0.935264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707736in}{0.295925in}}{\pgfqpoint{0.594690in}{0.705128in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.707736in}{0.531755in}}%
\pgfpathlineto{\pgfqpoint{5.302427in}{0.531755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707736in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{4.707736in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302427in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{5.302427in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707736in}{0.295925in}}%
\pgfpathlineto{\pgfqpoint{5.302427in}{0.295925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707736in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{5.302427in}{1.001053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588798in,y=0.154900in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon:$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169790in}{0.947629in}}%
\pgfpathlineto{\pgfqpoint{5.632437in}{0.947629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.649103in}{0.947629in}}{\pgfqpoint{5.649103in}{0.964296in}}%
\pgfpathlineto{\pgfqpoint{5.649103in}{1.078277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.649103in}{1.094943in}}{\pgfqpoint{5.632437in}{1.094943in}}%
\pgfpathlineto{\pgfqpoint{3.169790in}{1.094943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153124in}{1.094943in}}{\pgfqpoint{3.153124in}{1.078277in}}%
\pgfpathlineto{\pgfqpoint{3.153124in}{0.964296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153124in}{0.947629in}}{\pgfqpoint{3.169790in}{0.947629in}}%
\pgfpathlineto{\pgfqpoint{3.169790in}{0.947629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.186457in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{3.253124in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{3.319790in}{1.027463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386457in,y=0.998296in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MLP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691527in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{3.691527in}{1.069129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691527in}{0.985796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691527in}{1.069129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624860in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{3.758194in}{1.027463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.824860in,y=0.998296in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Smooth Acc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436815in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{4.436815in}{1.069129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436815in}{0.985796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436815in}{1.069129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370148in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{4.503482in}{1.027463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570148in,y=0.998296in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cert Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116022in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{5.116022in}{1.069129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116022in}{0.985796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116022in}{1.069129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.049356in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{5.182689in}{1.027463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249356in,y=0.998296in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cert Acc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dc_scaling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.275000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681786in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.681786in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.681786in}{0.358869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747091in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{0.747091in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747091in,y=0.243591in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115008in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{1.115008in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115008in,y=0.243591in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574904in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{1.574904in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574904in,y=0.243591in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034800in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.034800in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034800in,y=0.243591in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681786in}{0.376592in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{0.376592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316143in, y=0.333876in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681786in}{0.647100in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{0.647100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316143in, y=0.604385in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681786in}{0.917609in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{0.917609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316143in, y=0.874893in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681786in}{1.188117in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{1.188117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316143in, y=1.145401in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681786in}{1.458625in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{1.458625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316143in, y=1.415910in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260588in,y=0.963194in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pert Acc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765487in}{1.482823in}}%
\pgfpathlineto{\pgfqpoint{0.765487in}{1.512581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857466in}{1.336313in}}%
\pgfpathlineto{\pgfqpoint{0.857466in}{1.354240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133404in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{1.133404in}{1.065282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593300in}{0.730382in}}%
\pgfpathlineto{\pgfqpoint{1.593300in}{0.758729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053196in}{0.532172in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{0.557323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765487in}{1.482823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857466in}{1.336313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133404in}{1.039317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593300in}{0.730382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053196in}{0.532172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765487in}{1.512581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857466in}{1.354240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133404in}{1.065282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593300in}{0.758729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053196in}{0.557323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765487in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{0.765487in}{1.425942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857466in}{1.215278in}}%
\pgfpathlineto{\pgfqpoint{0.857466in}{1.233206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133404in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{1.133404in}{0.969738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593300in}{0.689715in}}%
\pgfpathlineto{\pgfqpoint{1.593300in}{0.718062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053196in}{0.513620in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{0.538771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765487in}{1.396184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857466in}{1.215278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133404in}{0.943773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593300in}{0.689715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053196in}{0.513620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765487in}{1.425942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857466in}{1.233206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133404in}{0.969738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593300in}{0.718062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053196in}{0.538771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747091in}{1.339505in}}%
\pgfpathlineto{\pgfqpoint{0.747091in}{1.367152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839070in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{0.839070in}{1.129944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115008in}{0.764217in}}%
\pgfpathlineto{\pgfqpoint{1.115008in}{0.793166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574904in}{0.531776in}}%
\pgfpathlineto{\pgfqpoint{1.574904in}{0.574120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034800in}{0.413808in}}%
\pgfpathlineto{\pgfqpoint{2.034800in}{0.436661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747091in}{1.339505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839070in}{1.093538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115008in}{0.764217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574904in}{0.531776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034800in}{0.413808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747091in}{1.367152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839070in}{1.129944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115008in}{0.793166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574904in}{0.574120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034800in}{0.436661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747091in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{0.747091in}{1.261708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839070in}{0.972868in}}%
\pgfpathlineto{\pgfqpoint{0.839070in}{1.004983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115008in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{1.115008in}{0.747556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574904in}{0.483367in}}%
\pgfpathlineto{\pgfqpoint{1.574904in}{0.538375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574904in}{0.502207in}}%
\pgfpathlineto{\pgfqpoint{1.574904in}{0.528663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034800in}{0.447932in}}%
\pgfpathlineto{\pgfqpoint{2.034800in}{0.479268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747091in}{1.232340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839070in}{0.972868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115008in}{0.720257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574904in}{0.483367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574904in}{0.502207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034800in}{0.447932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747091in}{1.261708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839070in}{1.004983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115008in}{0.747556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574904in}{0.538375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574904in}{0.528663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034800in}{0.479268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765487in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{0.857466in}{1.345277in}}%
\pgfpathlineto{\pgfqpoint{1.133404in}{1.052300in}}%
\pgfpathlineto{\pgfqpoint{1.593300in}{0.744555in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{0.544748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.765487in}{1.411063in}}%
\pgfpathlineto{\pgfqpoint{0.857466in}{1.224242in}}%
\pgfpathlineto{\pgfqpoint{1.133404in}{0.956756in}}%
\pgfpathlineto{\pgfqpoint{1.593300in}{0.703889in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{0.526195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747091in}{1.353328in}}%
\pgfpathlineto{\pgfqpoint{0.839070in}{1.111741in}}%
\pgfpathlineto{\pgfqpoint{1.115008in}{0.778691in}}%
\pgfpathlineto{\pgfqpoint{1.574904in}{0.552948in}}%
\pgfpathlineto{\pgfqpoint{2.034800in}{0.425234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681786in}{0.358869in}}{\pgfqpoint{1.436716in}{1.208651in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747091in}{1.247024in}}%
\pgfpathlineto{\pgfqpoint{0.839070in}{0.988925in}}%
\pgfpathlineto{\pgfqpoint{1.115008in}{0.733906in}}%
\pgfpathlineto{\pgfqpoint{1.574904in}{0.510871in}}%
\pgfpathlineto{\pgfqpoint{1.574904in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{2.034800in}{0.463600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681786in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{0.681786in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118501in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681786in}{0.358869in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{0.358869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681786in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423177in,y=0.213831in,,]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon:$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082035in}{1.011596in}}%
\pgfpathlineto{\pgfqpoint{2.060168in}{1.011596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076834in}{1.011596in}}{\pgfqpoint{2.076834in}{1.028263in}}%
\pgfpathlineto{\pgfqpoint{2.076834in}{1.509187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076834in}{1.525853in}}{\pgfqpoint{2.060168in}{1.525853in}}%
\pgfpathlineto{\pgfqpoint{1.082035in}{1.525853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.065368in}{1.525853in}}{\pgfqpoint{1.065368in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{1.065368in}{1.028263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.065368in}{1.011596in}}{\pgfqpoint{1.082035in}{1.011596in}}%
\pgfpathlineto{\pgfqpoint{1.082035in}{1.011596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182035in}{1.416706in}}%
\pgfpathlineto{\pgfqpoint{1.182035in}{1.500039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182035in}{1.416706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182035in}{1.500039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098701in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.458373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332035in,y=1.429206in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD-3M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182035in}{1.294392in}}%
\pgfpathlineto{\pgfqpoint{1.182035in}{1.377725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182035in}{1.294392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182035in}{1.377725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.098701in}{1.336058in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.336058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332035in,y=1.306892in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD-10M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182035in}{1.172077in}}%
\pgfpathlineto{\pgfqpoint{1.182035in}{1.255411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182035in}{1.172077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182035in}{1.255411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.098701in}{1.213744in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.213744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332035in,y=1.184577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PRBCD-3M D\&C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182035in}{1.049763in}}%
\pgfpathlineto{\pgfqpoint{1.182035in}{1.133097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182035in}{1.049763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182035in}{1.133097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098701in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.091430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332035in,y=1.062263in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EVA D\&C}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_scaling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.822946in}{1.905525in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.822946in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.822946in}{1.905525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.905525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{0.600447in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{0.600447in}{0.443986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{0.600447in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597088in, y=0.217712in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831380in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777435in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062314in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008369in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293248in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239303in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524181in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470236in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755115in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727667in, y=0.169532in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{0.573188in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.573188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306345in, y=0.530472in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{0.846191in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.846191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306345in, y=0.803475in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{1.119194in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{1.119194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306345in, y=1.076478in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{1.392197in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{1.392197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306345in, y=1.349481in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{1.665200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306345in, y=1.622484in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250789in,y=1.069884in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611993in}{1.572952in}}%
\pgfpathlineto{\pgfqpoint{0.658180in}{1.494279in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.428071in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{1.111991in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{1.056865in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{1.021406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.555709,0.212318,0.141453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611993in}{1.561594in}}%
\pgfpathlineto{\pgfqpoint{0.658180in}{1.438321in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{1.054925in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{0.915584in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.885943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.461822,0.261253,0.117555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611993in}{1.552730in}}%
\pgfpathlineto{\pgfqpoint{0.658180in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.243576in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{1.076256in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{0.923064in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{0.849654in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{0.806716in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.780122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.370473,0.308866,0.094302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611993in}{1.546358in}}%
\pgfpathlineto{\pgfqpoint{0.658180in}{1.344688in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{0.981238in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{0.826938in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{0.727765in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.708374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.276586,0.357801,0.070404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611993in}{1.544142in}}%
\pgfpathlineto{\pgfqpoint{0.658180in}{1.319756in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.126673in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{0.911429in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{0.753805in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{0.695354in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.643551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.185236,0.405413,0.047151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611993in}{1.540541in}}%
\pgfpathlineto{\pgfqpoint{0.658180in}{1.305351in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.094816in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{0.858518in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{0.634132in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.586485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.091349,0.454348,0.023253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611993in}{1.538602in}}%
\pgfpathlineto{\pgfqpoint{0.658180in}{1.297041in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.081242in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{0.827215in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{0.559614in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.542162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600447in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611993in}{1.535278in}}%
\pgfpathlineto{\pgfqpoint{0.658180in}{1.297041in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.079857in}}%
\pgfpathlineto{\pgfqpoint{0.831380in}{0.831647in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{0.609201in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{0.544932in}}%
\pgfpathlineto{\pgfqpoint{1.524181in}{0.516676in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.500886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{0.600447in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755115in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{0.443986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600447in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254046in,y=0.193627in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Steps:}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{2.040433in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{2.040433in}{0.443986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{2.040433in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037075in, y=0.217712in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271367in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{2.271367in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217422in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502301in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{2.502301in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448356in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733234in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{2.733234in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679289in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964168in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{2.964168in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910223in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195102in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167654in, y=0.169532in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{0.573188in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{0.573188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{0.846191in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{0.846191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{1.119194in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.119194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{1.392197in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.392197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.665200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{2.155900in}{1.025007in}}%
\pgfpathlineto{\pgfqpoint{2.386834in}{0.982623in}}%
\pgfpathlineto{\pgfqpoint{2.617767in}{1.002569in}}%
\pgfpathlineto{\pgfqpoint{2.848701in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{0.995920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.277124,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{2.155900in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{2.386834in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{2.617767in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{2.848701in}{0.999798in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{0.998413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.389542,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{2.155900in}{1.075425in}}%
\pgfpathlineto{\pgfqpoint{2.386834in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{2.617767in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{2.848701in}{1.008940in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.001184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040433in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{2.155900in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{2.386834in}{1.014203in}}%
\pgfpathlineto{\pgfqpoint{2.617767in}{1.013095in}}%
\pgfpathlineto{\pgfqpoint{2.848701in}{1.009771in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.003954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{2.040433in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195102in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{0.443986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040433in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{3.195102in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658993in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{3.127046in}{1.047205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146491in}{1.047205in}}{\pgfqpoint{3.146491in}{1.066649in}}%
\pgfpathlineto{\pgfqpoint{3.146491in}{1.627727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.146491in}{1.647171in}}{\pgfqpoint{3.127046in}{1.647171in}}%
\pgfpathlineto{\pgfqpoint{2.658993in}{1.647171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639549in}{1.647171in}}{\pgfqpoint{2.639549in}{1.627727in}}%
\pgfpathlineto{\pgfqpoint{2.639549in}{1.066649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639549in}{1.047205in}}{\pgfqpoint{2.658993in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{2.658993in}{1.047205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678438in}{1.568444in}}%
\pgfpathlineto{\pgfqpoint{2.727049in}{1.568444in}}%
\pgfpathlineto{\pgfqpoint{2.775660in}{1.568444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853438in,y=1.534416in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.277124,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678438in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{2.727049in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{2.775660in}{1.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853438in,y=1.391716in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.389542,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678438in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.727049in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.775660in}{1.283044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853438in,y=1.249016in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678438in}{1.140344in}}%
\pgfpathlineto{\pgfqpoint{2.727049in}{1.140344in}}%
\pgfpathlineto{\pgfqpoint{2.775660in}{1.140344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853438in,y=1.106316in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0M}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{3.480420in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{3.480420in}{0.443986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{3.480420in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477062in, y=0.217712in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711354in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{3.711354in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657409in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942287in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888342in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173221in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.119276in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404155in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350210in, y=0.116539in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635088in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607640in, y=0.169532in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{0.573188in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.573188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{0.846191in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.846191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{1.119194in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{1.119194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{1.392197in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{1.392197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{1.665200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491967in}{1.561594in}}%
\pgfpathlineto{\pgfqpoint{3.538153in}{1.438321in}}%
\pgfpathlineto{\pgfqpoint{3.595887in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{3.711354in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{1.054925in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{0.915584in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.885943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.491967in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{3.538153in}{1.470178in}}%
\pgfpathlineto{\pgfqpoint{3.595887in}{1.405078in}}%
\pgfpathlineto{\pgfqpoint{3.711354in}{1.316155in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{1.155207in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{1.111714in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{1.085121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.277124,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491967in}{1.546358in}}%
\pgfpathlineto{\pgfqpoint{3.538153in}{1.344688in}}%
\pgfpathlineto{\pgfqpoint{3.595887in}{1.176814in}}%
\pgfpathlineto{\pgfqpoint{3.711354in}{0.981238in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{0.826938in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{0.727765in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.708374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.277124,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.491967in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{3.538153in}{1.393721in}}%
\pgfpathlineto{\pgfqpoint{3.595887in}{1.279588in}}%
\pgfpathlineto{\pgfqpoint{3.711354in}{1.157700in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{1.045784in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{0.986224in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{0.947719in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.920571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.389542,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491967in}{1.540541in}}%
\pgfpathlineto{\pgfqpoint{3.538153in}{1.305351in}}%
\pgfpathlineto{\pgfqpoint{3.595887in}{1.094816in}}%
\pgfpathlineto{\pgfqpoint{3.711354in}{0.858518in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{0.634132in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.586485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.389542,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.491967in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{3.538153in}{1.339425in}}%
\pgfpathlineto{\pgfqpoint{3.595887in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{3.711354in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{0.788986in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.771811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491967in}{1.535278in}}%
\pgfpathlineto{\pgfqpoint{3.538153in}{1.297041in}}%
\pgfpathlineto{\pgfqpoint{3.595887in}{1.079857in}}%
\pgfpathlineto{\pgfqpoint{3.711354in}{0.831647in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{0.609201in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{0.544932in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{0.516676in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.500886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.480420in}{0.443986in}}{\pgfqpoint{1.154668in}{1.251796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.491967in}{1.568520in}}%
\pgfpathlineto{\pgfqpoint{3.538153in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{3.595887in}{1.122864in}}%
\pgfpathlineto{\pgfqpoint{3.711354in}{0.873547in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{0.731228in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{0.694176in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{0.671669in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.654701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{3.480420in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635088in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{0.443986in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{0.443986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480420in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{1.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847095in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{4.567033in}{1.332605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.586477in}{1.332605in}}{\pgfqpoint{4.586477in}{1.352049in}}%
\pgfpathlineto{\pgfqpoint{4.586477in}{1.627727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.586477in}{1.647171in}}{\pgfqpoint{4.567033in}{1.647171in}}%
\pgfpathlineto{\pgfqpoint{3.847095in}{1.647171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827650in}{1.647171in}}{\pgfqpoint{3.827650in}{1.627727in}}%
\pgfpathlineto{\pgfqpoint{3.827650in}{1.352049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827650in}{1.332605in}}{\pgfqpoint{3.847095in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{3.847095in}{1.332605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866539in}{1.568444in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.568444in}}%
\pgfpathlineto{\pgfqpoint{4.060984in}{1.568444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138761in,y=1.534416in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.866539in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{4.060984in}{1.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138761in,y=1.391716in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ATM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445380in}{1.490959in}}%
\pgfpathlineto{\pgfqpoint{1.862901in}{1.490959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.882346in}{1.490959in}}{\pgfqpoint{1.882346in}{1.510403in}}%
\pgfpathlineto{\pgfqpoint{1.882346in}{1.786081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.882346in}{1.805525in}}{\pgfqpoint{1.862901in}{1.805525in}}%
\pgfpathlineto{\pgfqpoint{0.445380in}{1.805525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.425936in}{1.805525in}}{\pgfqpoint{0.425936in}{1.786081in}}%
\pgfpathlineto{\pgfqpoint{0.425936in}{1.510403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.425936in}{1.490959in}}{\pgfqpoint{0.445380in}{1.490959in}}%
\pgfpathlineto{\pgfqpoint{0.445380in}{1.490959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464824in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{0.513436in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{0.562047in}{1.726798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639824in,y=1.692770in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.555709,0.212318,0.141453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464824in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{0.513436in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{0.562047in}{1.584098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639824in,y=1.550070in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.461822,0.261253,0.117555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798004in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{0.846616in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{0.895227in}{1.726798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973004in,y=1.692770in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.370473,0.308866,0.094302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798004in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{0.846616in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{0.895227in}{1.584098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973004in,y=1.550070in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.276586,0.357801,0.070404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131184in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{1.179796in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{1.228407in}{1.726798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306184in,y=1.692770in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.185236,0.405413,0.047151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131184in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{1.179796in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{1.228407in}{1.584098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306184in,y=1.550070in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.091349,0.454348,0.023253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511626in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{1.560237in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{1.726798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686626in,y=1.692770in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511626in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{1.560237in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{1.584098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686626in,y=1.550070in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{12}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmap_abl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.423977in}{1.647403in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.423977in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.423977in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.315818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381780in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.381780in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381780in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513705in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.513705in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513705in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645629in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.645629in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645629in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777553in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.777553in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777553in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909477in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.909477in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909477in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041401in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.041401in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041401in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173325in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.173325in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173325in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305249in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.305249in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305249in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{1.311579in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.311579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178931in, y=1.278530in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.178811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178931in, y=1.145762in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.046043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178931in, y=1.012994in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.913275in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.913275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178931in, y=0.880226in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.780507in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.780507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178931in, y=0.747458in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.647738in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.647738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178931in, y=0.614690in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.514970in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.514970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178931in, y=0.481922in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.382202in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.382202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178931in, y=0.349154in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447742in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874510,0.874510,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579667in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711591in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843515in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.576471,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975439in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107363in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.937255,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239287in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{1.245195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447742in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.245195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579667in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.245195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711591in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.245195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843515in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.245195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975439in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.245195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107363in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.245195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.807843,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239287in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.245195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.894118,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{1.112427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447742in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{1.112427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579667in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{1.112427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711591in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{1.112427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843515in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.112427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975439in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.112427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107363in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{1.112427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239287in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.112427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.979659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447742in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.979659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579667in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.979659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711591in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.979659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843515in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.979659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975439in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.979659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107363in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.979659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239287in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.979659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.831373,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.846891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874510,0.874510,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447742in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.846891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579667in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.846891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711591in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.846891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843515in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.846891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975439in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.846891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107363in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.846891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239287in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.846891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.615686,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.714123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.509804,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447742in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.714123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.509804,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579667in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.714123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.447059,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711591in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.714123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.937255,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843515in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.714123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975439in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.714123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107363in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.714123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239287in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.714123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.581354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447742in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.581354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579667in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.581354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711591in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.581354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843515in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.581354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975439in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.581354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107363in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.581354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239287in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.581354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.448586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447742in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.447742in}{0.448586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579667in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.579667in}{0.448586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.937255,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711591in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.711591in}{0.448586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843515in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{0.448586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975439in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{0.448586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107363in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.107363in}{0.448586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239287in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.448586in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{0.448586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315818in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315818in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.371211in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{0.315818in}{1.377963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843515in,y=1.461296in,,base]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pert Connection Label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.315818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167563in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.167563in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167563in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402095in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.402095in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402095in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636627in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.636627in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636627in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871159in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.871159in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871159in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105690in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.105690in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105690in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972043in, y=1.285906in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{1.200939in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.200939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972043in, y=1.167890in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{1.082923in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.082923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972043in, y=1.049874in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.964907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972043in, y=0.931858in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.846891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972043in, y=0.813842in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.728875in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.728875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972043in, y=0.695826in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.610858in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.610858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972043in, y=0.577810in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.492842in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.492842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972043in, y=0.459794in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.374826in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.374826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972043in, y=0.341778in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226196in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343462in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.474510,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460728in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.474510,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577994in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695260in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812526in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929792in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.686275,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047058in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226196in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.207843,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343462in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.525490,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460728in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577994in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.843137,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695260in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812526in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929792in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047058in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.262745,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226196in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343462in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460728in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577994in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695260in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.843137,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812526in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929792in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047058in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.474510,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.525490,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226196in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.474510,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343462in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460728in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577994in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.843137,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695260in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812526in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929792in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047058in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.686275,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226196in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.686275,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343462in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460728in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577994in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695260in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812526in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929792in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047058in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.686275,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226196in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.843137,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343462in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460728in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577994in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695260in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.843137,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812526in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929792in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.843137,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047058in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.686275,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226196in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343462in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460728in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577994in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695260in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812526in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929792in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047058in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226196in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343462in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460728in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577994in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695260in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812526in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929792in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.843137,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047058in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.474510,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.686275,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226196in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.686275,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343462in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.343462in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460728in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.460728in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577994in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.577994in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.843137,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695260in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.695260in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812526in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929792in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047058in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.047058in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.108930in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108930in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.164323in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{2.108930in}{1.377963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636627in,y=1.461296in,,base]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pert Connection Degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.315818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960675in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.960675in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960675in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195207in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.195207in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195207in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429739in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.429739in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429739in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664271in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.664271in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664271in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898802in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.898802in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898802in,y=0.200541in,,top]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.318955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765155in, y=1.285906in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{1.200939in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.200939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765155in, y=1.167890in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{1.082923in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.082923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765155in, y=1.049874in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.964907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765155in, y=0.931858in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.846891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765155in, y=0.813842in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.728875in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.728875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765155in, y=0.695826in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.610858in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.610858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765155in, y=0.577810in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.492842in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.492842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765155in, y=0.459794in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.374826in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.374826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765155in, y=0.341778in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019308in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136574in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253840in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371106in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.835294,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488372in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605638in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722904in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840170in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.377963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019308in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136574in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253840in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371106in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488372in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605638in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722904in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840170in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.259947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019308in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136574in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253840in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371106in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488372in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605638in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722904in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840170in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.141931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019308in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136574in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253840in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371106in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488372in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605638in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722904in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840170in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{1.023915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019308in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136574in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253840in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371106in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488372in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605638in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722904in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840170in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.905899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019308in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136574in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253840in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371106in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488372in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605638in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722904in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840170in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.787883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019308in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136574in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253840in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371106in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488372in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605638in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722904in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840170in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.669866in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.669866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019308in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136574in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253840in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371106in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488372in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605638in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722904in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840170in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.551850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.364706,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019308in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.019308in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136574in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.136574in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.431373,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253840in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.253840in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371106in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.371106in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488372in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.488372in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605638in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.605638in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722904in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.722904in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840170in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{4.840170in}{0.433834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.902042in}{0.315818in}}{\pgfqpoint{1.055393in}{1.062144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902042in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.957435in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.377963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429739in,y=1.461296in,,base]{\color{textcolor}{\rmfamily\fontsize{8.160000}{9.792000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pert Connection Margin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437173in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.490281in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.490281in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.437173in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.437173in}{0.315818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490281in}{0.315818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605558in, y=0.276353in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490281in}{0.541807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605558in, y=0.502341in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490281in}{0.767795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605558in, y=0.728329in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490281in}{0.993783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605558in, y=0.954317in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490281in}{1.219771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605558in, y=1.180305in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430556in}{0.327958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.055556in,height=1.055556in]{heatmap_abl-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437173in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.490281in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{1.490281in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.437173in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.437173in}{0.315818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230285in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.283393in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.283393in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.230285in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.230285in}{0.315818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283393in}{0.315818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398670in, y=0.276353in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283393in}{0.595330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398670in, y=0.555864in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283393in}{0.874842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398670in, y=0.835376in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283393in}{1.154353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398670in, y=1.114888in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236111in}{0.327958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.041667in,height=1.055556in]{heatmap_abl-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230285in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.256839in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.283393in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{3.283393in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.256839in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.230285in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{3.230285in}{0.315818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023397in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{5.076505in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{5.076505in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{5.023397in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{5.023397in}{0.315818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076505in}{0.315818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191782in, y=0.276353in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076505in}{0.669866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191782in, y=0.630401in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076505in}{1.023915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191782in, y=0.984449in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076505in}{1.377963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191782in, y=1.338497in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.480000}{8.976000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027778in}{0.327958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.055556in,height=1.055556in]{heatmap_abl-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023397in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{5.049951in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{5.076505in}{0.315818in}}%
\pgfpathlineto{\pgfqpoint{5.076505in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{5.049951in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{5.023397in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{5.023397in}{0.315818in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/histplot_targeted_attack.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/anaconda3/envs/ENV/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572411in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.649038in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.649038in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.572411in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.572411in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680073in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.680073in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680073in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844504in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.844504in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844504in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008934in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.008934in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008934in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173364in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.173364in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173364in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337795in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.337795in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337795in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5-7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502225in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.502225in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502225in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110724in,y=0.259771in,,top]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572411in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.649038in}{0.539424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385592in, y=0.496709in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572411in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{1.649038in}{0.939073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314052in, y=0.896357in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572411in}{1.338721in}}%
\pgfpathlineto{\pgfqpoint{1.649038in}{1.338721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314052in, y=1.296006in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258496in,y=1.053472in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436975in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436975in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436975in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.639337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273850in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.599372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436975in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.759231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947599in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273850in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.679301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436975in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.919090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947599in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.599372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273850in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.819178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436975in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{0.999020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621348in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784473in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.599372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947599in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.639337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.959055in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.959055in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.779213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273850in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.058967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436975in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.118915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621348in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{0.679301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784473in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.779213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947599in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{0.839161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{0.959055in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{0.959055in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{0.959055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273850in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.218827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436975in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{1.438633in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.438633in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.298756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621348in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{0.621348in}{1.518563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784473in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.218827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947599in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{1.098932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110724in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{1.110724in}{1.058967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273850in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{1.273850in}{1.358704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572411in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436975in}{1.438633in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{1.438633in}}%
\pgfpathlineto{\pgfqpoint{1.600100in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.438633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572411in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.572411in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649038in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.649038in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572411in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{1.649038in}{0.539424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572411in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.649038in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040893in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.040893in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.040893in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148556in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.148556in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148556in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312986in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.312986in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312986in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477416in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.477416in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477416in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641847in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.641847in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641847in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806277in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.806277in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806277in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5-7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970707in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.970707in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970707in,y=0.424147in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579206in,y=0.259771in,,top]{\color{textcolor}{\rmfamily\fontsize{8.832000}{10.598400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040893in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{0.539424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854074in, y=0.496709in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040893in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{0.939073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782534in, y=0.896357in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040893in}{1.338721in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{1.338721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782534in, y=1.296006in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.599372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.619354in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.619354in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.599372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.599372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{0.619354in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.619354in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.699284in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.699284in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.619354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.659319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.559407in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.559407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.599372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{0.699284in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.699284in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.699284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.979038in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.979038in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.839161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.539424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.719266in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.719266in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.639337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.899108in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.899108in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.659319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.158879in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.158879in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.939073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{0.979038in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{0.979038in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{0.979038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{1.498581in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{1.498581in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{0.599372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{0.719266in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.719266in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{0.719266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{0.779213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{0.899108in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{0.899108in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{0.899108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{1.158879in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.158879in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.158879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{1.278774in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.278774in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.118915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089830in}{1.498581in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{1.498581in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{1.518563in}}%
\pgfpathlineto{\pgfqpoint{2.089830in}{1.498581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252956in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{1.218827in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{1.198844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416081in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{2.416081in}{1.098932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579206in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{2.579206in}{1.038985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742332in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.358704in}}%
\pgfpathlineto{\pgfqpoint{2.742332in}{1.298756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.040893in}{0.539424in}}{\pgfqpoint{1.076627in}{1.028096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905457in}{1.278774in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{1.278774in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.278774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040893in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{2.040893in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117520in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040893in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{0.539424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040893in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241211in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{3.102438in}{1.547002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124927in}{1.547002in}}{\pgfqpoint{3.124927in}{1.569491in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{1.723289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.124927in}{1.745778in}}{\pgfqpoint{3.102438in}{1.745778in}}%
\pgfpathlineto{\pgfqpoint{0.241211in}{1.745778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.218722in}{1.745778in}}{\pgfqpoint{0.218722in}{1.723289in}}%
\pgfpathlineto{\pgfqpoint{0.218722in}{1.569491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.218722in}{1.547002in}}{\pgfqpoint{0.241211in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{0.241211in}{1.547002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263700in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{0.272133in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{0.280567in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370522in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617581in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{0.626015in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{0.634448in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724404in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863411in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{0.871844in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{0.880278in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970233in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109240in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{1.117674in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{1.126107in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216063in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355070in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{1.363503in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{1.371936in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461892in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600899in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{1.609333in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707721in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846729in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{1.863595in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953551in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092558in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.100991in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.109425in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199380in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338388in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.346821in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.355254in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445210in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584217in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.592650in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.601084in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691039in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830046in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.838480in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.654724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936869in,y=1.615369in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

